Belyi functions for hyperbolic hypergeometric-to-Heun transformations

A complete classification of Belyi functions for transforming certain hypergeometric equations to Heun equations is given. The considered hypergeometric equations have the local exponent differences 1/k,1/l,1/m that satisfy k,l,m in N and the hyperbolic condition 1/k+1/l+1/m<1. There are 366 Galois orbits of Belyi functions giving the considered (non-parametric) hypergeometric-to-Heun pull-back transformations. Their maximal degree is 60, which is well beyond reach of standard computational methods. To obtain these Belyi functions, we developed two efficient algorithms that exploit the implied pull-back transformations.

==> (inline-0) <==
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$& 60 &H14&$j^3(-7,7)$, $t^{6}$  \\
   &                                           &H46&$j^3(-7,14)$, $t^{18}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$& 54 &D28& $\quad t(\sqrt{-3})$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$& 52 &D35& $\quad t(\sqrt{-5})$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$& 48&\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &A21& $\quad t = -1$  \\
   &                                           &I5& $j^4(-7,0,14)$, $t^{8}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$& 46 &J7&$j^{6}(2,4,8,4,4)$, $t^{12}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$& 45 &G44&$j^2(\sqrt{-7}), t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$& 44 &H11&$j^3(-7,7)$, $t^{6}$  \\
   &                                           &J26&$j^{13}$, $t^{26}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$& 42 &G33&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$& 40 &J16&$j^{7}$, $t^{14}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &G34&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$& 39 &G43&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$& 38 &J13&$j^{7}$, $t^{14}$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$&    &I6&  $j^4(-7,0,14)$, $t^{24}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$& 37 &J28&$j^{15}$, $t^{30}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$& 36 &I14&  $j^4(0,14,21)$, $t^{24}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{5}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &A22& $m^2(\sqrt{-7}), t\!=\!-1$  \\
   &                                           &D40& $\quad t(\sqrt{-7})$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &B12& $\quad t = 3^{2}$  \\
   &                                           &I28& $j^{5}(\mbox{\small $7,14,0,\!-49$}), t^{10}$  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &A23& $\quad t = -1$  \\
   &                                           &E22& $\quad t^{\rm spl}(9,2)$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$& 34 &D17& $\quad t(\sqrt{-2})$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &J10&$j^{6}(1,3,6,4,2)$  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$& 33 &I32
   & $j^{5}(\mbox{\footnotesize $6,18,18,\!-54$}), t^{10}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &G41&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{3}{7}$& 32 &A10& $\quad t = -1$  \\
   &                                           &F21&$j^2(\sqrt{7})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$&    &C6& $\quad t(\sqrt{3})$  \\
   &                                           &I23&$\!j^{5}(\mbox{\small $-2,4,-5,4$})$, $t^{10}$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$&    &G32&$j^2(\sqrt{-7})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$& 31 &J24&$j^{13}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$& 30 &H10&$j^3(-7,7)$, $t^{6}$  \\
   &                                           &J19&$j^{9}$, $t^{18}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$&    &J6&$\!j^{6}(\mbox{\small $17,0,3,0,15$}), t^{12}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{6}{7}$&   &D22& $\quad j = 0$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&    &D5& $\quad t(\sqrt{-1})$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&  &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &B13& $\quad t = 3^{2}$  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &C18& $\quad t(\sqrt{5})$  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &D23& $\quad j = 0$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$& 29 &J27&$j^{14}$, $t^{28}$  \\
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{72mm}
\begin{tabular}{@{}lrll@{}} \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$& 28 &G36&$j^2(\sqrt{-7})$, $t^{4}$  \\
   &                                           &H13&$j^3(-7,7)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{5}{7}$&    &I8&$j^4(0,3,3)$, $t^{8}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &B16& $\quad t = 3^{3} / 2  $  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$& 27 &D46& $\quad t(\sqrt{-15})$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &B2& $\!m^2(\sqrt{-7}), t\!=\!2^2$  \\
   &                                           &I25&$j^{5}(4,4,0,-8)$  \\
$\fr{1}{2}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{4}{7}$& 26 &J12&$j^{6}(5,1,9,1,3)$, $t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{3}{7}$&    &H51&$j^3(4,2)$, $t^{6}$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$&    &C12& $\quad t(\sqrt{3})$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &D47& $\quad t(\sqrt{-15})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{3}{7}$& 25 &J23&$j^{11}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$&    &H43&$j^3(2,2)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{7}$,$\fr{2}{7}$& 24 &I4& $j^4(-7,0,14)$, $t^{8}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{7}$&    &D20& $m^2(\sqrt{-3}), j\!=\!0$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$&    &B6&  $m^2(\sqrt{-3}), t\!=\!3^2$  \\
   &                                           &I2&$j^4(0,0,7)$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{6}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{5}{7}$&    &F24&$j^2(\sqrt{21})$, $t^{4}$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$,$\fr{4}{7}$&    &G40&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &F20&$j^2(\sqrt{7})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$& 23 &J14&$j^{7}$, $t^{14}$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$&    &J17&$j^{7}$, $t^{14}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$& 22 &J25&$j^{13}$, $t^{26}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$&    &J15&$j^{7}$, $t^{14}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{6}{7}$&    &H36&$j^3(9,2)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&    &B34& $\quad t = 2^{4}19^{2}/7^{4}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&    &H52&$j^3(-3,9)$  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &G42&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$& 21 &I9&$j^4(0,3,3)$, $t^{24}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{5}{7}$&    &H44&$j^3(2,2)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &G30&$j^2(\sqrt{-7})$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &C36& $\quad t(\sqrt{21})$  \\
$\fr{1}{2}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &C39& $\quad t(\sqrt{105})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{5}{7}$& 20 &H42&$j^3(2,2)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{4}{7}$&    &A11& $\quad t = -1$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{7}$,$\fr{3}{7}$&    &H33&$j^3(-5,5)$, $t^{6}$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$&    &A14& $\quad t = -1$  \\
   &                                           &B32& $\quad t = 2^{8}/11^{2}$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &F23&$j^2(\sqrt{21})$  \\
$\fr{2}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$&    &A15& $\quad t = -1$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{4}{7}$& 19 &J11
 &$\!j^{6}(\mbox{\footnotesize $-18,72,144,\!-480,288$})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{3}{7}$&    &I20&$j^4(3,7,4)$  \\
\end{tabular} 
\end{minipage}
\end{table}
\begin{table}
\begin{minipage}{72mm}
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{7}$,$\fr{3}{7}$& 18 &I27&$j^{5}(\mbox{\small $7,14,0,\!-49$}), t^{10}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{7}$,$\fr{2}{7}$&    &A3& $\quad t = -1$  \\
   &                                           &H37&$j^3(9,2)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{4}{7}$&    &E6& $\quad t^{\rm spl}(-3,10)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{3}{7}$&    &I26&$j^{5}(-2,3,9,3)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{7}$,$\fr{2}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{8}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{6}{7}$&    &C4& $\quad t(\sqrt{2})$  \\
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{4}{7}$,$\fr{5}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{6}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{5}{7}$&    &B31& $\quad t = 7^{4}$  \\
$\fr{1}{7}$,$\fr{2}{7}$,$\fr{4}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&    &D29& $\quad t(\sqrt{-3})$  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{7}$,$\fr{3}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{7}$& 17 &H49&$j^3(-17,51)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$&    &I33&$j^{5}(9,36,40,26)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{7}$& 16 &I22&$j^{5}(-2,4,\!-5,4), t^{10}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{7}$&    &A7&  $m^2(\sqrt{-3}), t\!=\!-1$  \\
   &                                           &H38&$j^3(21,14)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{6}{7}$&    &G19&$j^2(\sqrt{-3})$  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{5}{7}$&    &B17& $\quad t = 3^{3} / 2  $  \\
$\fr{1}{3}$,$\fr{1}{7}$,$\fr{4}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&    &D33& $\quad t(\sqrt{-5})$  \\
$\fr{1}{3}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&    &F3&$j^2(\sqrt{2})$  \\
$\fr{1}{3}$,$\fr{3}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$&    &A12& $\quad t = -1$  \\
   &                                           &H48&$j^3(7,42)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{7}$& 15 &H45&$j^3(-7,14), t^{18}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$&    &J22&$j^{10}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{6}{7}$&    &G25&$j^2(\sqrt{-3})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{5}{7}$&    &H40&$j^3(2,2)$  \\
$\fr{1}{2}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{4}{7}$&    &B33& $\quad t = 3^{7}5  / 11^{3} $  \\
$\fr{1}{2}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{2}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &C35& $\quad t(\sqrt{21})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$& 14 &G39&$j^2(\sqrt{-7})$, $t^{4}$  \\
   &                                           &H12&$j^3(-7,7)$, $t^{6}$  \\
   &                                           &I3&$j^4(0,0,7)$, $t^{8}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$&   &E19& $\quad t^{\rm spl}(0,28)$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{6}{7}$&    &D26& $\quad t(\sqrt{-3})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{5}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{7}$,$\fr{4}{7}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{5}{7}$&    &C27& $\quad t(\sqrt{7})$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$,$\fr{4}{7}$&    &G31&$j^2(\sqrt{-7})$  \\
$\fr{2}{3}$,$\fr{1}{7}$,$\fr{3}{7}$,$\fr{3}{7}$&    &C34& $\quad t(\sqrt{21})$  \\
$\fr{2}{3}$,$\fr{2}{7}$,$\fr{2}{7}$,$\fr{3}{7}$&    &C26& $\quad t(\sqrt{7})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{7}$,$\fr{5}{7}$& 13 &I21&$j^4(0,4,48)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{7}$,$\fr{4}{7}$&    &H50&$j^3(4,2)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{3}{7}$,$\fr{3}{7}$&    &C33& $\quad t(\sqrt{13})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{7}$,$\fr{4}{7}$& 12 &G38&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{7}$,$\fr{3}{7}$&    &F22&$j^2(\sqrt{7})$, $t^{4}$  \\
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{72mm}
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{5}{7}$&  12  &E14& $\quad t^{\rm spl}(3,1)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{4}{7}$&    &B25& $\quad t = 3^{5}$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{7}$,$\fr{3}{7}$&    &B20& $\quad t = 2^{7} / 3  $  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{4}{7}$& 11 &H27&$j^3(-4,4)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{3}{7}$&    &H53&$j^3(-42,140)$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{2}{7}$,$\fr{2}{7}$&    &C42& $\quad t(\sqrt{385})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{3}{7}$& 10 &H34&$j^3(-5,5)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{3}{7}$&    &D30& $\quad t(\sqrt{-5})$  \\
$\fr{2}{3}$,$\fr{2}{3}$,$\fr{1}{7}$,$\fr{2}{7}$&    &C40& $\quad t(\sqrt{105})$  \\
$\fr{4}{3}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$&    &E20& $\quad t^{\rm spl}(21,14)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{7}$&  9 &E21& $\quad t^{\rm spl}(9,2)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{7}$&    &I15&  $j^4(-24,62,\!-48)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{3}$,$\fr{1}{7}$&  8 &H47&$j^3(7,42)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{3}$,$\fr{1}{7}$&    &C29& $\quad t(\sqrt{7})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$&  7 &G35& $j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$&    &H35& $j^3(0,28)$, $t^{6}$  \\
\end{tabular} \\[2pt]

\noindent \underline{\small \bf Table 2.3.8.  \hspace{158pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 36 &F6&$j^2(\sqrt{2})$, $t^{4}$  \\
   &                                           &G18& $j^2(\sqrt{-2})$, $t^{12}$  \\
$\fr{2}{8}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 30 &B10& $\quad t = 3^{2}$  \\
   &                                           &G5& $j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&    &D24& $m^2(\sqrt{-2}), j\!=\!0$  \\
$\fr{1}{3}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 28 &G8&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 27 &G6&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{8}$,$\fr{1}{8}$& 26 &C22& $\quad t(\sqrt{6})$  \\
   &                                           &I19&  $j^4(-3,2,6)$, $t^{8}$  \\
$\fr{4}{8}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 24 &A5& $\quad t = -1$  \\
$\fr{2}{8}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{2}{8}$&    &A18& $\quad t = -1$  \\
$\fr{2}{8}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{5}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{3}{8}$,$\fr{3}{8}$&    &B14& $\quad t = 3^{2}$  \\
   &                                           &G15&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{4}{8}$,$\fr{1}{3}$,$\fr{1}{8}$,$\fr{1}{8}$& 22&\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{2}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&    &I16&$j^4(2,8,8)$  \\
$\fr{1}{2}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{1}{8}$& 21&\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&    &G16&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{8}$,$\fr{2}{8}$& 20 &A9& $\quad t = -1$  \\
   &                                           &H22&$j^3(5,10)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{8}$,$\fr{3}{8}$&    &D16& $\quad t(\sqrt{-2})$  \\
$\fr{2}{3}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{1}{8}$&    &A13& $m^2(\sqrt{-2}), t\!=\!-1$  \\
   &                                           &G3&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{8}$,$\fr{1}{8}$& 19 &J21&$j^{10}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{8}$,$\fr{1}{8}$& 18 &F4&$j^2(\sqrt{2})$, $t^{4}$  \\
   &                                           &J1&$j^{6}(\mbox{\small $-4,0,12,32,32$}), t^{12}$  \\
$\fr{4}{8}$,$\fr{4}{8}$,$\fr{1}{8}$,$\fr{1}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{4}{8}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{2}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{4}{8}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&   &B1& $\quad t = 2^{2}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{8}$&   &E5& $\quad t^{\rm spl}(-3,10)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{8}$,$\fr{1}{8}$&   &G12&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{2}{8}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{5}{8}$&   &D1& $\quad t(\sqrt{-1})$  \\
\end{tabular} 
\end{minipage}
\end{table}
\begin{table}
\begin{minipage}{72mm}
\begin{tabular}{@{}lrll@{}} 
$\fr{2}{8}$,$\fr{2}{8}$,$\fr{3}{8}$,$\fr{3}{8}$& 18  &C5& $\quad t(\sqrt{3})$  \\
$\fr{2}{8}$,$\fr{6}{8}$,$\fr{1}{8}$,$\fr{1}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{7}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{3}{8}$,$\fr{5}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{8}$,$\fr{3}{8}$,$\fr{3}{8}$,$\fr{3}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{8}$& 17 &J20& $j^{9}$, $t^{18}$  \\
$\fr{4}{8}$,$\fr{1}{3}$,$\fr{2}{8}$,$\fr{2}{8}$& 16&\hspace{2pt}--- &no covering  \\
$\fr{4}{8}$,$\fr{1}{3}$,$\fr{1}{8}$,$\fr{3}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&    &D8& $\quad t(\sqrt{-2})$  \\
   &                                           &F2&$j^2(\sqrt{2})$  \\
$\fr{1}{3}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{5}{8}$&    &B30& $\quad t = 2^{2}13^{2}$  \\
$\fr{1}{3}$,$\fr{2}{8}$,$\fr{3}{8}$,$\fr{3}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{6}{8}$,$\fr{1}{8}$,$\fr{1}{8}$&    &G22& $j^2(\sqrt{-3})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{4}{8}$,$\fr{2}{8}$,$\fr{1}{8}$& 15 &G1& $j^2(\sqrt{-1})$  \\
$\fr{1}{2}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{3}{8}$&    &B15& $\quad t = 3^{4}$  \\
$\fr{1}{2}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{5}{8}$&    &G9&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{8}$,$\fr{3}{8}$,$\fr{3}{8}$&    &C8& $\quad t(\sqrt{3})$  \\
$\fr{4}{8}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{8}$& 14 &F8&$j^2(\sqrt{2})$, $t^{4}$  \\
$\fr{4}{8}$,$\fr{2}{3}$,$\fr{1}{8}$,$\fr{1}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{8}$,$\fr{5}{8}$&    &H23& $j^3(5,10)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{8}$,$\fr{3}{8}$&    &C28& $\quad t(\sqrt{7})$  \\
$\fr{2}{3}$,$\fr{2}{8}$,$\fr{2}{8}$,$\fr{2}{8}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{3}$,$\fr{2}{8}$,$\fr{1}{8}$,$\fr{3}{8}$&    &B29& $\quad t = 5^{3}/2^{2}$  \\
$\fr{1}{2}$,$\fr{4}{8}$,$\fr{1}{3}$,$\fr{1}{8}$& 13 &I18&$j^4(-3,2,6)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{8}$,$\fr{3}{8}$&    &H29&$j^3(-1,2)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{8}$,$\fr{2}{8}$& 12 &C1& $\quad t(\sqrt{2})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{8}$,$\fr{3}{8}$&    &D9& $\quad t(\sqrt{-2})$  \\
   &                                           &G14&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{4}{8}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&  &E2& $\quad t^{\rm spl}(3,2)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{8}$,$\fr{2}{8}$&    &C21& $\quad t(\sqrt{6})$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{8}$,$\fr{3}{8}$&    &G10&$j^2(\sqrt{-2})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{8}$& 11 &F25&$j^2(\sqrt{22})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{2}{8}$,$\fr{1}{8}$&    &I10&$j^4(-2,4,-1)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{8}$& 10 &H20&$j^3(5,10)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{2}{8}$&    &F19&$j^2(\sqrt{6})$, $t^{4}$  \\
$\fr{2}{3}$,$\fr{2}{3}$,$\fr{1}{8}$,$\fr{1}{8}$&    &C32& $\quad t(\sqrt{10})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{8}$&  9 &G17&$j^2(\sqrt{-2})$, $t^{12}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{8}$&    &J2&$j^{6}(0,8,9,0,18)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$&  8 &F5&$j^2(\sqrt{2})$, $t^{4}$  \\
   &                                           &G13&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$&    &D13& $\quad t(\sqrt{-2})$  \\
\end{tabular} \\[2pt]

\noindent \underline{\small \bf Table 2.3.9.  \hspace{148pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{3}{9}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{1}{9}$& 24&\hspace{2pt}--- &no covering  \\
$\fr{1}{9}$,$\fr{1}{9}$,$\fr{2}{9}$,$\fr{2}{9}$&    &A24& $\quad t = -1$  \\
   &                                           &H8&$j^3(-3,4)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{2}{9}$& 22 &H9&$j^3(-3,4)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{1}{9}$& 21 &G52&$j^2(\sqrt{-15})$, $t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{9}$,$\fr{1}{9}$& 20 &H1&$j^3(-3,1)$  \\
   &                                           &J3&$j^{6}(3,3,0,0,5), t^{12}$  \\
$\fr{3}{9}$,$\fr{3}{9}$,$\fr{1}{9}$,$\fr{2}{9}$& 18&\hspace{2pt}--- &no covering  \\
$\fr{3}{9}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{4}{9}$&   &\hspace{2pt}--- &no covering  \\
\end{tabular}
\end{minipage} \hfil
\begin{minipage}{72mm}
\begin{tabular}{@{}lrll@{}} 
$\fr{3}{9}$,$\fr{2}{9}$,$\fr{2}{9}$,$\fr{2}{9}$&  18 &\hspace{2pt}--- &no covering  \\
$\fr{6}{9}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{1}{9}$&    &E3& $\quad t^{\rm spl}(3,2)$  \\
$\fr{1}{9}$,$\fr{1}{9}$,$\fr{2}{9}$,$\fr{5}{9}$&    &C23& $\quad t(\sqrt{6})$  \\
$\fr{1}{9}$,$\fr{2}{9}$,$\fr{2}{9}$,$\fr{4}{9}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{3}{9}$,$\fr{3}{9}$,$\fr{1}{9}$& 16 &A6& $\quad t = -1$  \\
$\fr{1}{3}$,$\fr{3}{9}$,$\fr{2}{9}$,$\fr{2}{9}$&    &C7& $\quad t(\sqrt{3})$  \\
$\fr{1}{3}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{5}{9}$&    &H25&$j^3(3,1)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{9}$,$\fr{2}{9}$,$\fr{4}{9}$&    &H6&$j^3(3,2)$  \\
$\fr{1}{2}$,$\fr{3}{9}$,$\fr{1}{9}$,$\fr{2}{9}$& 15 &H4&$j^3(0,2)$  \\
$\fr{1}{2}$,$\fr{1}{9}$,$\fr{1}{9}$,$\fr{4}{9}$&    &D49& $\quad t(\sqrt{-39})$  \\
$\fr{1}{2}$,$\fr{2}{9}$,$\fr{2}{9}$,$\fr{2}{9}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{9}$,$\fr{2}{9}$& 14 &D39& $\quad t(\sqrt{-7})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{9}$,$\fr{4}{9}$&    &G21&$j^2(\sqrt{-3})$, $t^{4}$  \\
$\fr{3}{9}$,$\fr{2}{3}$,$\fr{1}{9}$,$\fr{1}{9}$&    &D2& $\quad t(\sqrt{-1})$  \\
$\fr{2}{3}$,$\fr{1}{9}$,$\fr{2}{9}$,$\fr{2}{9}$&    &C9& $\quad t(\sqrt{3})$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{3}{9}$,$\fr{1}{9}$& 13 &I17&$j^4(0,6,9)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{2}{9}$,$\fr{2}{9}$&    &C41& $\quad t(\sqrt{273})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{9}$,$\fr{2}{9}$& 12 &H7&$j^3(-3,4)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{3}{9}$&    &D19& $\quad j = 0$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{9}$,$\fr{2}{9}$&    &B7& $\quad t = 3^{2}$  \\
   &                                           &H2&$j^3(0,3)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{9}$& 11 &H32&$j^3(6,1)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{2}{3}$,$\fr{1}{9}$,$\fr{1}{9}$&    &H31&$j^3(-3,8)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{9}$& 10 &J4&$j^{6}(3,3,0,0,5), t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{9}$&    &H3&$j^3(0,3), t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&  9 &G26&$j^2(\sqrt{-3}), t^{12}$  \\
\end{tabular} \\[2pt] 

\noindent \underline{\small \bf Table 2.3.10.  \hspace{152pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\frc{1}{10}$,$\frc{1}{10}$,$\frc{1}{10}$,$\frc{1}{10}$& 24 &D6&$\quad t(\sqrt{-1})$  \\
   &                                                   &F17&$j^2(\sqrt{5})$, $t^{4}$  \\
$\frc{5}{10}$,$\frc{1}{10}$,$\frc{1}{10}$,$\frc{1}{10}$ & 18 &E7& $\quad t^{\rm spl}(5,10)$  \\
$\frc{2}{10}$,$\frc{2}{10}$,$\frc{2}{10}$,$\frc{2}{10}$    &   &\hspace{2pt}--- &no covering  \\
$\frc{2}{10}$,$\frc{2}{10}$,$\frc{1}{10}$,$\frc{3}{10}$  &    &B24& $\quad t = 2^{7} / 3  $  \\
$\frc{2}{10}$,$\frc{4}{10}$,$\frc{1}{10}$,$\frc{1}{10}$  &    &D4& $\quad t(\sqrt{-1})$  \\
$\frc{1}{10}$,$\frc{1}{10}$,$\frc{3}{10}$,$\frc{3}{10}$&    &C25& $\quad t(\sqrt{6})$  \\
$\fr{1}{3}$,$\frc{2}{10}$,$\frc{2}{10}$,$\frc{2}{10}$    & 16&\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\frc{2}{10}$,$\frc{1}{10}$,$\frc{3}{10}$  &    &G2&$j^2(\sqrt{-1})$  \\
$\fr{1}{3}$,$\frc{4}{10}$,$\frc{1}{10}$,$\frc{1}{10}$  &    &D42&$\quad t(\sqrt{-14})$  \\
$\fr{1}{2}$,$\frc{2}{10}$,$\frc{2}{10}$,$\frc{1}{10}$   & 15 &C15&$\quad t(\sqrt{5})$  \\
$\fr{1}{2}$,$\frc{1}{10}$,$\frc{1}{10}$,$\frc{3}{10}$ &   &D44&$\quad t(\sqrt{-15})$  \\
   &                                                  &D50&$\quad t(\sqrt{-39})$  \\
   $\fr{1}{3}$,$\fr{1}{3}$,$\frc{2}{10}$,$\frc{2}{10}$    & 14 &C38&$\quad t(\sqrt{21})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\frc{1}{10}$,$\frc{3}{10}$  &    &D48&$\quad t(\sqrt{-35})$  \\
$\fr{2}{3}$,$\frc{2}{10}$,$\frc{1}{10}$,$\frc{1}{10}$  &    &F14&$j^2(\sqrt{5})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\frc{2}{10}$,$\frc{1}{10}$   & 13 &J5&$j^{6}(0,5,0,6,15)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\frc{1}{10}$,$\frc{1}{10}$  & 12 &F10&$j^2(\sqrt{5})$  \\
   &                                                 &G7&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\frc{2}{10}$    &    &E13& $\quad t^{\rm spl}(3,1)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\frc{1}{10}$,$\frc{1}{10}$  &    &H30&$j^3(0,10)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\fr{1}{3}$,$\frc{1}{10}$   & 11 &J8&$j^{6}(5,5,10,-2,5), t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$    & 10 &B19& $\quad t = 2^{5} / 5  $  \\
\end{tabular}
\end{minipage}
\end{table}
\begin{table}
\begin{minipage}{75mm}   
\noindent \underline{\small \bf Table 2.3.11.  \hspace{154pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\frc{1}{11}$,$\frc{1}{11}$,$\frc{1}{11}$,$\frc{4}{11}$& 18&\hspace{2pt}--- &no covering  \\
$\frc{1}{11}$,$\frc{1}{11}$,$\frc{2}{11}$,$\frc{3}{11}$&    &D15&$\quad t(\sqrt{-2})$  \\
$\frc{1}{11}$,$\frc{2}{11}$,$\frc{2}{11}$,$\frc{2}{11}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\frc{1}{11}$,$\frc{1}{11}$,$\frc{3}{11}$ & 16 &D41&$\quad t(\sqrt{-7})$  \\
$\fr{1}{3}$,$\frc{1}{11}$,$\frc{2}{11}$,$\frc{2}{11}$ &    &C13&$\quad t(\sqrt{3})$  \\
$\fr{1}{2}$,$\frc{1}{11}$,$\frc{1}{11}$,$\frc{2}{11}$ & 15 &H26&$j^3(-4,4)$, $t^{6}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\frc{1}{11}$,$\frc{2}{11}$  & 14 &H28&$j^3(-4,4)$, $t^{6}$  \\
$\fr{2}{3}$,$\frc{1}{11}$,$\frc{1}{11}$,$\frc{1}{11}$ &    &E15&$\quad t^{\rm spl}(-11,22)$  \\
$\fr{1}{2}$,$\fr{1}{3}$,$\frc{1}{11}$,$\frc{1}{11}$  & 13 &J9 
  & \small$\!j^{6}\mbox{\scriptsize$\!(30,\!20,\!216,\!372,\!172), t^{12}$}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\frc{1}{11}$   & 12 &G45&$j^2(\sqrt{-11}), t^{12}$  \\
\end{tabular} \\

\noindent \underline{\small \bf Table 2.3.12.  \hspace{153pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\frc{3}{12}$,$\frc{1}{12}$,$\frc{1}{12}$,$\frc{1}{12}$& 18 &D21&$\quad j = 0$  \\
$\frc{2}{12}$,$\frc{2}{12}$,$\frc{1}{12}$,$\frc{1}{12}$ &    &B11&$\quad t = 3^{2}$  \\
$\fr{1}{3}$,$\frc{2}{12}$,$\frc{1}{12}$,$\frc{1}{12}$ & 16 &D14&$\quad t(\sqrt{-2})$  \\
   &                                                  &G24&$j^2(\sqrt{-3}), t^{4}$  \\
$\fr{1}{2}$,$\frc{1}{12}$,$\frc{1}{12}$,$\frc{1}{12}$& 15 &G27&$j^2(\sqrt{-3}), t^{12}$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\frc{1}{12}$,$\frc{1}{12}$ & 14 &F9&$j^2(\sqrt{3})$  \\
   &                                                &G23&$j^2(\sqrt{-3})$, $t^{4}$  \\
\end{tabular} \\[-1pt]

\noindent \underline{\small \bf Table 2.3.13.  \hspace{153pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\frc{1}{13}$,$\frc{1}{13}$,$\frc{1}{13}$,$\frc{2}{13}$& 18 &E16&$\quad t^{\rm spl}(-1,2)$  \\
$\fr{1}{3}$,$\frc{1}{13}$,$\frc{1}{13}$,$\frc{1}{13}$ & 16 &G28&$j^2(\sqrt{-3}), t^{12}$  \\
\end{tabular} \\

\noindent \underline{\small \bf Table 2.3.14.  \hspace{153pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\frc{1}{14}$,$\frc{1}{14}$,$\frc{1}{14}$,$\frc{1}{14}$& 18 &C2&$\quad\; t(\sqrt{2})$  \\
\end{tabular} \\[-1pt]

\noindent \underline{\small \bf Table 2.4.5.  \hspace{157pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$& 24 &A20&$\quad t = -1$  \\
   &                                           &F12&$j^2(\sqrt{5})$  \\
   &                                           &G48&$j^2(\sqrt{-15})$, $t^{4}$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{1}{5}$& 22 &I30&$j^{5}(\mbox{\small$10,30,30,8$}), t^{10}$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$& 20 &C17&$\quad t(\sqrt{5})$  \\
   &                                           &D45&$\quad t(\sqrt{-15})$  \\
   &                                           &E11&$\quad t^{\rm spl}(5,10)$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$&    &E9&$\quad t^{\rm spl}(5,10)$  \\
$\fr{2}{4}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$& 18&\hspace{2pt}--- &no covering  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{2}{5}$&    &G51&$j^2(\sqrt{-15})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{1}{5}$& 17 &J18&$j^{8}$, $t^{16}$  \\
$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{5}$& 16 &H18&$j^3(5,10)$, $t^{6}$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{3}{5}$&    &E18&$\quad t^{\rm spl}(0,10)$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$,$\fr{2}{5}$&    &H16&$j^3(5,10)$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$& 15 &E25&$\quad t^{\rm spl}(25,50)$  \\
$\fr{2}{4}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$& 14 &D38&$\quad t(\sqrt{-7})$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{3}{5}$&    &C10&$\quad t(\sqrt{3})$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{2}{5}$,$\fr{2}{5}$&    &H41&$j^3(2,2)$, $t^{6}$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{2}{5}$& 13 &I31&$j^{5}(0,10,5,18)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{5}$,$\fr{1}{5}$& 12 &F16&$j^2(\sqrt{5})$, $t^{4}$  \\
   &                                           &I11&$j^4(-3,0,6), t^{8}$  \\
$\fr{2}{4}$,$\fr{2}{4}$,$\fr{1}{5}$,$\fr{1}{5}$&    &A2& $\quad t = -1$  \\
   &                                           &G50&$j^2(\sqrt{-15})$, $t^{4}$  \\
$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{2}{5}$&   &A4& $m^2(\sqrt{-1}), t\!=\!-1$  \\
$\fr{1}{4}$,$\fr{3}{4}$,$\fr{1}{5}$,$\fr{1}{5}$&  &F15&$j^2(\sqrt{5})$, $t^{4}$  \\
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{70mm}  \vspace{-4pt}
\begin{tabular}{@{}lrll@{}}
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{4}{5}$&  12    &D3&$\quad t(\sqrt{-1})$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$,$\fr{3}{5}$&    &B23&$\quad t = 2^{7} / 3  $  \\
$\fr{1}{5}$,$\fr{2}{5}$,$\fr{2}{5}$,$\fr{2}{5}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{5}$& 11 &I29&$j^{5}(10,30,30,8)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{4}$& 10 &C14& $\quad t(\sqrt{5})$  \\
   &                                           &C30&$\quad t(\sqrt{10})$  \\
   &                                           &H17&$j^3(5,10)$, $t^{6}$  \\
$\fr{2}{4}$,$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&    &F13&$j^2(\sqrt{5})$, $t^{4}$  \\
$\fr{2}{4}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{3}{5}$&    &D43& $\quad t(\sqrt{-15})$  \\
$\fr{2}{4}$,$\fr{1}{5}$,$\fr{2}{5}$,$\fr{2}{5}$&    &C16& $\quad t(\sqrt{5})$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{3}{4}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{4}{5}$&    &B8& $\quad t = 3^{2}$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{2}{5}$,$\fr{3}{5}$&   &\hspace{2pt}--- &no covering  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{5}$,$\fr{3}{5}$&  9 &I24&$j^{5}(-2,4,-6,4)$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{2}{5}$,$\fr{2}{5}$&    &D27&$\quad t(\sqrt{-3})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{5}$,$\fr{2}{5}$&  8 &H19&$j^3(5,10)$, $t^{6}$  \\
$\fr{2}{4}$,$\fr{2}{4}$,$\fr{1}{5}$,$\fr{2}{5}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{3}{5}$&    &C19&$\quad t(\sqrt{6})$  \\
$\fr{1}{4}$,$\fr{3}{4}$,$\fr{1}{5}$,$\fr{2}{5}$&    &B26&$\quad t = 3^{4}/2^{5}$  \\
$\fr{1}{2}$,$\fr{2}{4}$,$\fr{1}{4}$,$\fr{2}{5}$&  7 &H39&$j^3(2,2)$  \\
$\fr{1}{2}$,$\fr{3}{4}$,$\fr{1}{5}$,$\fr{1}{5}$&    &G29&$j^2(\sqrt{-5})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{2}{4}$,$\fr{1}{5}$&  6 &G46&$j^2(\sqrt{-15})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{4}$&  5 &E10&$\quad t^{\rm spl}(5,10)$  \\
\end{tabular} \\[2pt] 

\noindent \underline{\small \bf Table 2.4.6.  \hspace{148pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$& 16 &B28& $\quad t = 3^{4}/2^{5}$  \\
   &                                           &D11& $\quad t(\sqrt{-2})$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{6}$,$\fr{1}{6}$& 14 &C11& $\quad t(\sqrt{3})$  \\
   &                                           &I13& $j^4(0,4,12), t^{8}$  \\
$\fr{3}{6}$,$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$& 12 &D18& $\quad j = 0$  \\
$\fr{2}{6}$,$\fr{2}{6}$,$\fr{1}{6}$,$\fr{1}{6}$&    &B5& $\quad t = 3^{2}$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&    &B4& $\quad t = 2^{2}$  \\
   &                                           &B22& $\quad t = 2^{7} / 3  $  \\
$\fr{2}{4}$,$\fr{2}{6}$,$\fr{1}{6}$,$\fr{1}{6}$& 10&\hspace{2pt}--- &no covering  \\
$\fr{3}{6}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{6}$&    &H5& $j^3(0,2)$, $t^{6}$  \\
$\fr{2}{6}$,$\fr{2}{6}$,$\fr{1}{4}$,$\fr{1}{4}$&    &D32& $\quad t(\sqrt{-5})$  \\
$\fr{1}{2}$,$\fr{2}{6}$,$\fr{1}{4}$,$\fr{1}{6}$&  9 &I1&$j^4(0,8,12)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{6}$,$\fr{1}{6}$&  8 &C3&$\quad t(\sqrt{2})$  \\
   &                                           &G11&$j^2(\sqrt{-2})$, $t^{4}$  \\
$\fr{2}{4}$,$\fr{2}{4}$,$\fr{1}{6}$,$\fr{1}{6}$&   &\hspace{2pt}--- &no covering  \\
$\fr{2}{4}$,$\fr{2}{6}$,$\fr{1}{4}$,$\fr{1}{4}$&    &D12&$\quad t(\sqrt{-2})$  \\
$\fr{1}{4}$,$\fr{3}{4}$,$\fr{1}{6}$,$\fr{1}{6}$&    &G20&$j^2(\sqrt{-3})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{6}$&  7 &I12&$j^4(0,4,12)$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{4}$&  6 &C24&$\quad t(\sqrt{6})$  \\
   &                                           &D25&$\quad t(\sqrt{-3})$  \\
\end{tabular} \\[2pt]

\noindent \underline{\small \bf Table 2.4.7.  \hspace{148pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{2}{7}$& 12&\hspace{2pt}--- &no covering  \\
$\fr{2}{4}$,$\fr{1}{7}$,$\fr{1}{7}$,$\fr{1}{7}$& 10&\hspace{2pt}--- &no covering  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{7}$,$\fr{2}{7}$&    &D34& $\quad t(\sqrt{-5})$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{7}$,$\fr{1}{7}$&  9 &I7&$j^4(2,8,9)$, $t^{8}$  \\
$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{7}$&  8 &G37&$j^2(\sqrt{-7})$, $t^{4}$  \\
$\fr{1}{2}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&  7 &E24& $\quad t^{\rm spl}(-7,14)$  \\
\end{tabular} \\[2pt] 
\end{minipage}
\end{table}
\begin{table}
\begin{minipage}{72mm}
\noindent \underline{\small \bf Table 2.4.8.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$,$\fr{1}{8}$& 12&\hspace{2pt}--- &no covering  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{8}$,$\fr{1}{8}$& 10 &B9&$\quad t = 3^{2}$  \\
   &                                           &G4&$j^2(\sqrt{-1})$, $t^{4}$  \\
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&  8 &A16& $\quad t = -1$  \\
\end{tabular} \\[2pt]

\noindent \underline{\small \bf Table 2.5.5.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$& 12 &A19& $\quad t = -1$  \\
   &                                           &F11&$j^2(\sqrt{5})$  \\
   &                                           &G47&$j^2(\sqrt{-15})$, $t^{4}$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$& 10 &E8& $\quad t^{\rm spl}(5,10)$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{3}{5}$&  8 &E17& $\quad t^{\rm spl}(0,10)$  \\
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$,$\fr{2}{5}$&    &H15&$j^3(5,10)$  \\
$\fr{1}{2}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{2}{5}$&  7 &D37& $\quad t(\sqrt{-7})$  \\
$\fr{1}{2}$,$\fr{1}{2}$,$\fr{1}{5}$,$\fr{1}{5}$&  6 &A1& $\quad t = -1$  \\
   &                                           &G49&$j^2(\sqrt{-15})$, $t^{4}$  \\
\end{tabular} \\[2pt]

\noindent \underline{\small \bf Table 2.5.6.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$& 10 &C31& $\quad t(\sqrt{10})$  \\
$\fr{2}{6}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$&  8&\hspace{2pt}--- &no covering  \\
$\fr{1}{5}$,$\fr{2}{5}$,$\fr{1}{6}$,$\fr{1}{6}$&    &D36& $\quad t(\sqrt{-6})$  \\
$\fr{1}{2}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{6}$&  7 &H24&$j^3(3,1)$, $t^{6}$  \\
\end{tabular} \\[2pt] 

\noindent \underline{\small \bf  Table 2.5.7.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{7}$&  $\;$ 8 &E23&$\quad t^{\rm spl}(2,2)$  \\
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{72mm} \vspace{-2pt}
\noindent \underline{\small \bf Table 2.6.6.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$,$\fr{1}{6}$&  $\;$ 8 &B27&$\quad t = 3^{4}/2^{5}$  \\
   &                                           &D10&$\quad t(\sqrt{-2})$  \\
\end{tabular} \\[-2pt] 

\noindent \underline{\small \bf Table 3.3.4.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$& 12 &A17& $\quad t = -1$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{4}$,$\fr{1}{4}$& 10 &A8& $\quad t = -1$  \\
   &                                           &H21&$j^3(5,10)$, $t^{6}$  \\
$\fr{2}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&  9&\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{4}$&    &E4& $\quad t^{\rm spl}(-3,10)$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&  8 &D7&$\quad t(\sqrt{-2})$  \\
   &                                           &F1&$j^2(\sqrt{2})$  \\
$\fr{2}{4}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{4}$&  7 &F7& $m^4$, $j(\sqrt{2})$, $t^{4}$  \\
$\fr{2}{4}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&  6 &E1& $\quad t^{\rm spl}(3,2)$  \\
$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{4}$,$\fr{1}{4}$&    &C20& $\quad t(\sqrt{6})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{2}{3}$,$\fr{1}{4}$&  5 &F18&$j^2(\sqrt{6})$, $t^{4}$  \\
\end{tabular} \\

\noindent \underline{\small \bf  Table 3.3.5.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$,$\fr{1}{5}$&  $\;$ 9 &\hspace{2pt}--- &no covering  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{5}$,$\fr{1}{5}$&  7 &C37& $\quad t(\sqrt{21})$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{5}$&  6 &E12& $\quad t^{\rm spl}(3,1)$  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{3}$&  5 &B18& $\quad t = 2^{5} / 5  $  \\
\end{tabular} \\

\noindent \underline{\small \bf Table 3.4.4.  \hspace{138pt} \hfill \mbox{}  } \\[1pt] 
\begin{tabular}{@{}lrll@{}} 
$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$,$\fr{1}{4}$&  $\;$ 6 &B3& $\quad t = 2^{2}$  \\
   &                                           &B21& $\quad t = 2^{7} / 3  $  \\
$\fr{1}{3}$,$\fr{1}{3}$,$\fr{1}{4}$,$\fr{1}{4}$&  5 &D31& $\quad t(\sqrt{-5})$  \\
\end{tabular}  \\[2pt] % }  
\end{minipage}
\end{table}

\begin{table}
\begin{tabular}{@{}l|c|rc|rr|rrrrrrr@{}}
\hline $k,\ell,m$ & Max. & \multicolumn{2}{|l}{Br. patterns} & \multicolumn{2}{|l}{Coverings} & 
\multicolumn{7}{|l}{Moduli field degree} \\
\cline{3-4} \cline{5-6} \cline{7-13}
 & \!\!degree\!\! & Total\!\!\! & No cov.\!\! & Orb.\! & Total & 1 & 2 & 3 & 4 & 5 & 6 & $\!\!\!\ge 7$\qquad \\ \hline
2, 3, 7 & 60 & 152 & 30 & 140 & 427 & 51 & 27 & 25 & 11 & 8 & 5 & 13 \\
2, 3, 8 & 36 & 65 & 16 & 58 & 130 & 23 & 24 & 4 & 4 & & 2 & 2 \\
2, 3, 9 & 24 & 32 & 6 & 29 & 67 & 12 & 3 & 11 & 1 & & 2 & \\
2, 3, 10 & 24 & 20 & 2 & 21 & 38 & 13 & 5 & 1 & & & 2 & \\
% 2,3,11 & 18 & 10 & 2 & 8 & 18 & 4 & 1 & 2 & 0 & 0 & 1 & 0 \\
2, 3, 11..14 & 18 & 18 & 2 & 18 & 33 & 9 & 6 & 2 & & & 1 & \\
2, 4, 5 & 24 & 40 & 5 & 42 & 91 & 21 & 10 & 6 & 1 & 4 & & 1 \\ 
2, 4, 6/7/8 & 16 & 24 & 5 & 25 & 43 & 16 & 4 & 1 & 4 & & & \\
2, 5/6/7 & 12 & 12 & 1 & 15 & 22 & 10 & 3 & 2 & & & & \\
3, 3/4/5 & 12 & 15 & 2 & 16 & 21 & 12 & 3 & 1 & & & & \\ \hline
Total & --- & \!378 & 69 & \!366 & \!872 & \!167 & 85 & 53 & 21 &12 & 12 & 16 \\ \hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}llcclrr@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. & \!$m$-$\sqrt{\;}\!$ 
& $\!r$-$\sqrt{\;}\!$ \\ %  & fractions & & & or compositions \\
\hline
A1 & $\led{\fr12,\fr12,\fr15,\fr15}$ & 6 & [255] & $G = A_5$ & --- & $-1$ \\ % & G49 \\ 
A2 & % $\led{\fr12,\fr12,\fr15,\fr15}$
 & 12 & [245]  & $2\CPR{P_1}{445}\circ6$, $\AJ{A1}\circ2$ & --- & $-1$\\ % & G50 \\ 
A3 & $\led{\fr12,\fr12,\fr27,\fr27}$ & 18 & [237] & $2\CPR{P_1}{277}\circ9$ & --- & $-7$ \\ % & H37  \\ % 121
A4 & $\led{\fr12,\fr14,\fr14,\fr25}$ & 12 & [245] & $2\CPR{P_1}{445}\circ6$ & $-1$ & $-1$ \\ % 49 
A5 & $\led{\fr12,\fr14,\fr18,\fr18}$ & 24 & [238] &
 $2\CPR{P_1}{488}\circ2 \CPR{P_3}{288}\circ 2 \CPR{P_{13}}{248}\circ3\!\!\!$ & --- & --- \\ % 32
A6 & $\led{\fr13,\fr13,\fr13,\fr19}$ & 16 & [239] & $4\CPR{P_5}{339}\circ 4$ & --- & --- \\ % 51
A7 & $\led{\fr13,\fr13,\fr23,\fr27}$ & 16 & [237] & $2\CPR{P_1}{337}\circ8$ & $-3$ & $-3$ \\ % & H38 \\ % 87
A8 & $\led{\fr13,\fr13,\fr14,\fr14}$ & 10 & [334] & $G = A_6$ & --- & $-2$ \\ % & H21 \\ % 59
A9 & %$\led{\fr13,\fr13,\fr14,\fr14}$ 
 & 20 & [238] & $2\CPR{P_1}{388}\!\circ10$, $\AJ{A8}\circ2$ & --- & $-2$ \\ % & H22 \\ % 100
A10 & $\led{\fr13,\fr13,\fr17,\fr37}$ & 32 & [237] & $4\CPR{P_5}{337}\circ 8$ & --- & $-3$ \\ %& F21 \\ % 205
A11 & $\led{\fr13,\fr13,\fr27,\fr47}$ & 20 & [237] & $2\CPR{P_1}{377''}\circ 10$ & --- & --- \\ % 34
A12 & $\led{\fr23,\fr23,\fr17,\fr17}$ & 16 & [237] & $2\CPR{P_1}{337}\circ 8$ & --- & $-3$ \\ %& H48 \\ % 94
A13 & $\led{\fr23,\fr14,\fr18,\fr18}$ & 20 & [238] & $2\CPR{P_1}{388}\circ 10$ & $-2$ & $-2$ \\ %& G3\\  % 133
A14 & $\led{\fr23,\fr17,\fr17,\fr47}$ & 20 & [237] & $2\CPR{P_1}{377''}\circ 10$ & --- & --- \\ % B32 \\ % 36
A15 & $\led{\fr23,\fr27,\fr27,\fr27}$ & 20 & [237] & $2\CPR{P_1}{377''}\circ 10$ & --- & --- \\ % 37
A16 & $\led{\fr14,\fr14,\fr14,\fr14}$ & 8 & [248]  & $2_H\circ2\CPR{P_9}{444}\circ2$ & --- & $-1$ \\ % 21
A17 & % $\led{\fr14,\fr14,\fr14,\fr14}$   
& 12 & [334] & $2_H\circ2\CPR{P_9}{444}\circ3$ & --- & 3 \\ % 50
A18 & % $\led{\fr14,\fr14,\fr14,\fr14}$   
 & 24 & [238] & see diagram (\ref{pc:a18comp}) & --- & --- \\  % 20
A19 & $\led{\fr15,\fr15,\fr15,\fr15}$ & 12 & [255] & $2_H\circ \AJ{A1}$ & --- & --- \\ % F11,G47 \\ % 9
A20 & % $\led{\fr15,\fr15,\fr15,\fr15}$ 
& 24 & [245]  & $2_H\circ \AJ{A2}\,\{\AJ{A19},[445]\}$ & --- & --- \\ %F12,G48 \\ % 38
A21 & $\led{\fr17,\fr17,\fr27,\fr27}$ & 48 & [237] 
 & $2\CPR{P_1}{777}\circ3\CPR{P_{11}}{337}\circ8$ & --- & --- \\ % I5 \\  % 67
A22 & $\led{\fr17,\fr17,\fr27,\fr47}$ & 36 & [237] 
 & $2\CPR{P_1}{777''}\circ2\CPR{P_3}{277}\circ9\,$ & $-7$ & $-7$ \\ % D40 \\ % $P_{13}$ \\ % 178
A23 & $\led{\fr27,\fr27,\fr27,\fr27}$ & 36 & [237] 
 & $4\,\{\AJ{A3},[277'']\!\stackrel{\!\times}{}\}\!\CPR{P_{2}}{277}\circ9$ & --- & $-7$ \\ % & E22 \\ % 173
A24 & $\led{\fr19,\fr19,\fr29,\fr29}$ & 24 & [239] 
 & $2\CPR{P_1}{999}\circ3\CPR{P_{11}}{339}\circ 4$ & --- & $-3$ \\ %& H8 \\ % 88
\hline
\end{tabular}
\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Adessins.tex}

\begin{table}
\begin{minipage}{356pt}
\begin{tabular}{@{}lllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $j$-invariant & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ 
% & & fractions & & & or compositions \\ 
\hline
B1& $2^{4}13^{3}/3^{2}$ & $\led{\fr12,\fr14,\fr18,\fr38}$ & 18 & [238]
 & $3\CPR{P_{15}}{288}\circ2 \CPR{P_{16}}{248}\circ 3\!$ \\ % 4, 81
B2 & & $\led{\fr12,\fr17,\fr27,\fr37}$ & 27 & [237] & $3\CPR{P_{15}}{277}\circ9$ \\ % $P_{16}$ \\ % 4, 194
B3 & & $\led{\fr14,\fr14,\fr14,\fr14}$ & 6 & [344] & $2_H\circ3$ \\ % 4, 27
B4 & & % $\led{\fr14,\fr14,\fr14,\fr14}$ 
 & 12 & [246] & \small $4_H\!\{\AJ{D25},\AJ{P22}\{\AJ{B3}\},\AJ{P39}\}\!\circ\!3\!$ \\ % 61 
%{\scriptsize $\!4_H\!\{{\rm D25},\!P_{39},$} $\!\!\stackrel{P_{22}\}\!}{}$
%{\scriptsize $\!\!\circ[:\!\!P_{15}]$,}  $\!\stackrel{\circ[{\rm B3:}]\circ2}{}\!$ \\ % 61 &&&&& 
% &&&&&  $\!\stackrel{4_H\!\{{\rm D25},P_{39},}{}$ {\scriptsize $\!\!\!P_{22}\!\!\!$}
% $\stackrel{\}\circ[:P_{15}],}{}$ \!\!\! \scriptsize $\circ[\AJ{:B3}]\!\circ\!2\!$ \\ % 61
% $\!4_H\!\{\AJ{D25},\!P_{39},\!P_{22}\!\}\!\circ\![:\!\!P_{15}], \circ3[\AJ{B3:}]\!\circ\!2\!$ \\ % 61
% see diagram (\ref{pc:b4comp}) \\ % sum: $2_H\circ[2244:D25,P22,P39]\circ 6$ \\ % 61
B5 & $2^{2}73^{3}/3^{4}$ & $\led{\fr13,\fr13,\fr16,\fr16}$ & 12 & [246]
 & $6\,\{\AJ{P16},[366]\}\!\CPR{P_{22}}{266}\circ2$ \\
%  & ${3\,[P_{19}\,:\,366]\,\circ\,2 \atop 2_H[2236:P_{16}]\circ3 }\CPR{P_{22}}{266}\circ2$ \\ % 9, 45
B6 & & $\led{\fr13,\fr23,\fr17,\fr27}$ & 24 & [237] & $3\CPR{P_{19}}{337}\circ8$ \\ % $P_{21}$ \\ % 9, 177
B7 & & $\led{\fr13,\fr23,\fr19,\fr29}$ & 12 & [239] 
 & $3\CPR{P_{19}}{339}\circ4$ \\ % $P_{20}, P_{21}, P_{24}$ \\ % 9, 30
B8 & & $\led{\fr14,\fr14,\fr15,\fr45}$ & 10 & [245] & $G =  S_{10}$ \\ % 9, 43
B9 & & $\led{\fr14,\fr14,\fr18,\fr18}$ & 10 & [248] 
 & $G =  A_6\!:\!C_2$ \\ % \scriptsize\!\asp $P_{19},P_{22},2_H$ \\ % 9, 110
B10 & & % $\led{\fr14,\fr14,\fr18,\fr18}$ 
 & 30 & [238] & $3\CPR{P_{19}}{388}\circ10$, $\AJ{B9}\circ3$ \\ % $P_{22},2_H$ % 9, 276
% $\stackrel{10[{\rm B9:}]\circ3,\,3[P_{19}:388]\circ10\,}{}$\scriptsize \& $\!P_{22},2_H\!$ \\ % 9, 276
B11 & & $\led{\fr16,\fr16,\frc1{12},\frc1{12}}\!$ & 18 & [12] & 
$6\,\{\AJ{P17},[\stackrel{3\,12\,12}{}]\}\!\CPR{P_{22}}{\stackrel{2\,6\,12}{}}\!\circ\!3$ \\
%2 to: $[226\stackrel{12}{}]$, 3 to: $[3\stackrel{12}{}\,\stackrel{12}{}]$, 6 to: $[26\stackrel{12}{}]$ \\ % 9, 85
B12 & & $\led{\fr17,\fr17,\fr37,\fr37}$ & 36 & [237] 
 & $4\CPR{P_{20}}{277}\circ9$ \\ % $P_{23},2_H$ \\ % 9, 304
B13 & & $\led{\fr17,\fr27,\fr27,\fr47}$ & 30 & [237] & $3\CPR{P_{19}}{377''}\circ10$ \\ % 9, 218
B14 & & $\led{\fr18,\fr18,\fr38,\fr38}$ & 24 & [238] 
 & $8\,\{\AJ{D9},[288]\}\!\CPR{P_{23}}{248}\circ3$  \\ % 9, 141
B15 & $6481^{3}/3^{8}5^{2}$ & $\led{\fr12,\fr14,\fr14,\fr38}$ & 15 & [238] 
 & $5\CPR{P_{27}}{248}\circ3$ \\ % 81, 128
B16 & $2^{6}7^{3}97^{3}/3^{6}5^{4}$ & $\led{\fr13,\fr17,\fr27,\fr47}$ & 28 & [237] 
 & $G =  A_{28}$ \\ % 2/27, 188
B17 & & $\led{\fr13,\fr17,\fr37,\fr57}$ & 16 & [237] & $G =  A_{16}$ \\ % 27/2, 78
B18 & $7^{3}127^{3}/2^{2}3^{6}5^{2}$ & $\led{\fr13,\fr13,\fr13,\fr13}$ 
 & 5 & [335]  & $G = A_5$ \\ % $2_H$ \\ % 5/32, 84
B19 & & % $\led{\fr13,\fr13,\fr13,\fr13}$ 
 & 10 & [10] & $2_H\circ 5$, $\AJ{B18}\circ2$ \\ % 5/32, 180
B20 & $7^{3}2287^{3}/2^{6}3^{2}5^{6}$ & $\led{\fr13,\fr23,\fr27,\fr37}$ 
 & 12 & [237] & $G =  S_{12}$ \\ % 3/128, 70
B21 & & $\led{\fr14,\fr14,\fr14,\fr14}$ & 6 & [344] & $G =  S_5$ \\ % 128/3, 136
B22 & & % $\led{\fr14,\fr14,\fr14,\fr14}$ 
 & 12 & [246] & $2_H\!\circ\AJ{C24}$, $\AJ{B21}\circ2$ \\ % 3/128, 232
B23 & & $\led{\fr15,\fr15,\fr25,\fr35}$ & 12 & [245] & $6\CPR{P_{34}}{255}\circ2$ \\ % 3/128, 96
B24 & & $\led{\fr15,\fr15,\frc1{10},\frc{3}{10}}\!$ & 18 & [10] 
 & $6\CPR{P_{34}}{\stackrel{2\,5\,10}{}}\circ3$ \\ % 3/128, 157
B25 & $\fr{2^{6}7^{3}31^{3}271^{3}\!}{3^{10}11^{4}}$ & $\led{\fr13,\fr23,\fr17,\fr47}$ 
 & 12 & [237] & $G =  S_{12}$ \\ % 243, 53
B26 & $4993^{3}\!/2^{2}3^{8}7^{4}$ & $\led{\fr14,\fr34,\fr15,\fr25}$ 
 & 8 & [245] & $G =  S_8$ \\ % 32/81, 44
B27 & & $\led{\fr16,\fr16,\fr16,\fr16}$ & 8 & [266] & $G = \mbox{PSL}(3,2)\!:\!C_2$ \\ % 32/81, 132
B28 & & % $\led{\fr16,\fr16,\fr16,\fr16}$ 
& 16 & [246] & $2_H\!\circ\AJ{C3}$, $\AJ{B27}\circ 2$  \\ % 81/49, 263
B29 & $2^{4}3^{3}7^{6}103^{3}\!/5^{6}11^{4}$ & $\led{\fr23,\fr14,\fr18,\fr38}$ & 14 & [238]
 & $G = S_{14}$ \\ % 125/4, 103
B30 & $\stackrel{2^{4}181^{3}2521^{3}}{}\jsp/3^{6}5^{4}13^{4}\!$ & $\led{\fr13,\fr14,\fr18,\fr58}$
 & 16 & [238] & $G = A_{16}$ \\ % 676, 115
B31 & $\fr{73^{3}193^{3}409^{3}\!}{2^{2}3^{2}5^{4}7^{8}}\!$ & $\led{\fr17,\fr27,\fr37,\fr57}$
 & 18 & [237] & $G = S_{18}$ \\ % 2401, 107
B32 & $49201^{3}\!/2^{8}3^{6}5^{2}11^{4}$ & $\led{\fr23,\fr17,\fr17,\fr47}$ & 20 & [237]
 & $G = S_{20}$ \\ % 256/121, 209
B33 & $\frc{2^{4}106791301^{3}\!}{3^{14}5^{2}7^{8}11^{6}}\jsp$
 & $\led{\fr12,\fr17,\fr37,\fr47}$ & 15 & [237] & $G = S_{15}$ \\ % -9604/1331, 163
B34 & $\fr{829^{3}30469^{3}\!}{3^{6}5^{6}7^{8}19^{4}}\!$ & $\led{\fr13,\fr17,\fr27,\fr57}$
 & 22 & [237] & $G = S_{22}$ \\ % 2401/5776, 193
\hline
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Bdessins.tex}

\begin{table}
\begin{minipage}{366pt}
\begin{tabular}{@{}lcllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $\sqrt{\;}$ & $j$-invariant & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ 
% & & & fractions & & & or compositions \\
\hline
C1 & 2 & $2^{3}3^{3}11^{3}$ & $\led{\fr12,\fr12,\fr14,\fr14}$
 & 12 & [238] & $2_H\circ2\CPR{P_{37}}{248}\circ3$ \\ % 15
C2 & & $5^{3}11^{3}31^{3}/2^{3}7^{6}$ & $\led{\frc1{14},\frc1{14},\frc1{14},\frc1{14}}\!$
 & 18 & [14] & $2_H\circ9$ \\ % 300
C3 & & $73^{3}601^{3}/2\cdt 3^{4}7^{8}$ & $\led{\fr12,\fr12,\fr16,\fr16}$
 & 8 & [246] & $G=$PSL$(3,2)\!:\!C_2$ \\ % 145
C4 & & & $\led{\fr17,\fr17,\fr37,\fr67}$ & 18 & [237] & $G = S_{18}$ \\ % 172
C5 & 3 & $2^{2}193^{3}/3$ & $\led{\fr14,\fr14,\fr38,\fr38}$
 & 18 & [238] &  $2_H\circ3\CPR{P_{39}}{248}\circ3$ \\ % 60
C6 & & $2^{7}53^{3}/3^{3}$ & $\led{\fr13,\fr13,\fr27,\fr27}$
 & 32 & [237] & $4\CPR{P_{40}}{337}\circ8$ \\ % 211
C7 & & & $\led{\fr13,\fr13,\fr29,\fr29}$ & 16 & [239] & $4\CPR{P_{40}}{339}\circ4$  \\ % 74
C8 & & $3^{3}5^{3}157^{3}/2^{2}11^{6}$ & $\led{\fr12,\fr18,\fr38,\fr38}$
 & 15 & [238] & $G = S_{15}$ \\ % 126
C9 & & $13^{3}541^{3}/3^{3}11^{4}$ & $\led{\fr23,\fr19,\fr29,\fr29}$ & 14 & [239] & $G = S_{14}$ \\ % 98
C10 & & $109^{3}9133^{3}/2^{4}3^{5}13^{4}$ & $\led{\fr14,\fr14,\fr15,\fr35}$
 & 14 & [245] & $G = S_{14}$ \\ % 127
C11 & & & $\led{\fr14,\fr14,\fr16,\fr16}$ & 14 & [246] & $G=$PSL$(2,13)\!:\!C_2$ \\ % 207
C12 & & $3^{3}37^{3}192637^{3}/11^{6}17^{4}\!$ & $\led{\fr23,\fr17,\fr17,\fr37}$
 & 26 & [237] & $G = S_{26}$ \\ % 225
C13 & & $\!\frc{2^{7}5^{3}1301^{3}43889^{3}\!}{3^{17}11^{10}13^{4}}\!$ 
 & $\led{\fr13,\frc1{11},\frc{2}{11},\frc{2}{11}}$ & 16 & [11] & $G = A_{16}$ \\ % 198
C14 & 5 & $2^{11}$ & $\led{\fr12,\fr12,\fr14,\fr14}$
 & 10 & [245] & $2_H\circ5$ \\ % 11
C15 & & $2^{4}17^{3}$ & $\led{\fr12,\fr15,\fr15,\frc1{10}}$
 & 15 & [10] & $5\,[\stackrel{2\,5\,10}{}]\circ3$ \\ % 41
C16 & & & $\led{\fr12,\fr15,\fr25,\fr25}$ & 10 & [245] & $5\CPR{P_{42}}{255}\circ2$ \\ % 14
C17 & & & $\led{\fr14,\fr14,\fr14,\fr14}$ & 20 & [245] & 
$4_H\{\AJ{F13}\!\stackrel{\times}{},\AJ{C14}\} \!\circ\! 5$ \\ % 138
C18 & & $103681^{3}/3^{4}5$ & $\led{\fr17,\fr27,\fr37,\fr37}$ & 30 & [237] & $G = S_{30}$ \\ % 227
C19 & 6 & $2^{6}971^{3}/3^{5}$ & $\led{\fr12,\fr14,\fr14,\fr35}$ & 8 & [245] & $G = A_8$ \\ % 24
C20 & & $2^{6}19^{3}467^{3}/3^{7}5^{6}$ & $\led{\fr13,\fr23,\fr14,\fr14}$ 
 & 6 & [334] & $G = S_6$ \\ % 55
C21 & & & % $\led{\fr13,\fr23,\fr14,\fr14}$
 & 12 & [238] & $\AJ{C20}\circ2$ \\ % 89
C22 & & $11^{3}1259^{3}/2\cdt3^{3}5^{4}$ & $\led{\fr13,\fr13,\fr18,\fr18}$
 & 26 & [238] & $G=$PSL$(2,25)\!:\!C_2$ \\ % 290
C23 & & & $\led{\fr19,\fr19,\fr29,\fr59}$ & 18 & [239] & $G = S_{18}$ \\ % 155
C24 & & $11^{3}1979^{3}/2^{3}3\cdt5^{12}$ & $\led{\fr12,\fr12,\fr14,\fr14}$
 & 6 & [246] & $G = S_5$ \\ % 104
C25 & & & $\led{\frc1{10},\frc1{10},\frc{3}{10},\frc{3}{10}}$ & 18 & [10] & $2_H\circ9$ \\ % 179
C26 & 7 & $3^{3}5^{3}17^{3}$ & $\led{\fr23,\fr27,\fr27,\fr37}$ & 14 & [237] & $G = S_{14}$ \\ % 48
C27 & & $2^{4}37^{3}271^{3}/3^{6}5^{4}$ & $\led{\fr23,\fr17,\fr17,\fr57}$
 & 14 & [237] & $G = S_{14}$ \\ % 113
C28 & & $2^{2}11^{3}107^{3}/3^{12}7$ & $\led{\fr13,\fr13,\fr38,\fr38}$
 & 14 & [238] & $2_H\circ7$ \\ % 99
C29 & & $2^{7}5^{6}1607^{3}/3^{16}7^{5}$ & $\led{\fr13,\fr23,\fr23,\fr17}$
 & 8 & [237] & $G = A_8$ \\ % 65
C30 & 10 & $7949^{3}/2^{5}3^{10}$ & $\led{\fr12,\fr12,\fr14,\fr14}$ & 10 & [245] & $G = A_6$ \\ % 160
C31 & & & $\led{\fr16,\fr16,\fr16,\fr16}$ & 10 & [256] & $2_H\circ 5$ \\ % 196
C32 & & $11^{3}13^{3}23^{3}/2\cdt3^{12}5$ & $\led{\fr23,\fr23,\fr18,\fr18}$
 & 10 & [238] & $2_H\circ5$ \\ % 63
C33 & 13 & $112297^{3}/2^{4}3^{20}13$ & $\led{\fr12,\fr13,\fr37,\fr37}$
 & 13 & [237] & $G = A_{13}$ \\ % 149
C34 & 21 & $3^{3}127^{3}/5^{6}$ & $\led{\fr23,\fr17,\fr37,\fr37}$
 & 14 & [237] & $G = S_{14}$ \\ % 83
C35 & & $3^{3}1367^{3}/2^{4}5^{2}$ & $\led{\fr12,\fr27,\fr37,\fr37}$
 & 15 & [237] & $G = S_{15}$ \\ % 101
C36 & & $757^{3}11827^{3}/2^{4}3^{7}17^{6}$ & $\led{\fr12,\fr17,\fr37,\fr37}$
 & 21 & [237] & $G = A_{21}$ \\ % 215
C37 & & $37^{3}5653^{3}/2^{2}3^{3}5^{12}7$ & $\led{\fr13,\fr13,\fr15,\fr15}$
 & 7 & [335] & $G = A_7$ \\ % 82
C38 & & & % $\led{\fr13,\fr13,\fr15,\fr15}$
 & 14 & [10] & $2_H\circ7$, $\AJ{C37}\circ2$ \\ % 139
C39 & $\!105$ & $2^{4}3^{6}8681^{3}/5^{7}$ & $\led{\fr12,\fr27,\fr27,\fr37}$
 & 21 & [237] & $G = A_{21}$ \\ % 183
C40 & & $3^{3}27329^{3}/2^{14}5\cdt7^{5}$ & $\led{\fr23,\fr23,\fr17,\fr27}$
 & 10 & [237] & $G = S_{10}$ \\ % 90
C41 & $\!273$ & $\!\frc{5^{3}349^{3}8516873^{3}\!}{2^{30}3^{3}7^{9}11^{6}13}\!$
 & $\led{\fr12,\fr13,\fr29,\fr29}$ & 13 & [239] & $G = A_{13}$ \\ % 189
C42 & $\!385$ & $3^{3}289189^{3}/2^{18}5^{7}11$ & $\led{\fr12,\fr23,\fr27,\fr27}$
 & 11 & [237] & $G = S_{11}$ \\ % 140
\hline
\end{tabular}  

\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Cdessins.tex}

\begin{table}
\begin{minipage}{366pt}
\begin{tabular}{@{}lcllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $\sqrt{\;}$ & $j$-invariant & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ 
% & & & fractions & & & or compositions \\
\hline
D1 & $-1$ & $2^{2}3^{3}13^{3}/5^{4}$ & $\led{\fr14,\fr14,\fr18,\fr58}$ & 18 & [238] & 
$6 \CPR{P_{44}}{248}\circ 3$ \\ % 102
D2 & & $\!-2^{4}109^{3}/5^{6}$ & $\led{\fr13,\fr23,\fr19,\fr19}$ & 14 & [239] & $G = S_{14}$ \\ % 93
D3 & & & $\led{\fr15,\fr15,\fr15,\fr45}$ & 12 & [245] & $6 \CPR{P_{46}}{255}\circ 2$ \\ % 123
D4 & & & $\led{\fr15,\fr25,\frc1{10},\frc1{10}}$ & 18 & [10] & $6 \CPR{P_{46}}{\stackrel{2\,5\,10}{}}\circ 3$ \\ % 131
D5 & & & $\led{\fr17,\fr17,\fr27,\fr57}$ & 30 & [237] & $G = S_{30}$ \\ % 222
D6 & & & $\led{\frc1{10},\frc1{10},\frc1{10},\frc1{10}}$ & 24 & [10] & 
$4_H\{\AJ{G5}\!\stackrel{\!\times}{},\AJ{P43}\}\circ 6$  \\ % 236  WE
D7 & $-2$ & $\!-2^{5}19^{3}/3^{6}$ & $\led{\fr13,\fr13,\fr13,\fr13}$ & 8 & [334] & $2_H\circ4$ \\ % 23
D8 & & & % $\led{\fr13,\fr13,\fr13,\fr13}$ 
& 16 & [238] & \small $4_H\{\AJ{G13}\!\stackrel{\!\times}{},\AJ{P41}\{\AJ{D7}\}\}\!\circ\!4$ \\ % 117
%$4_H\{\mbox{\scriptsize :G13\,(3$\times$)\!}\}[]\!\circ\!2[\!P_{45}:344]\!\circ\!2$
% 2 to: BE[159] (3x), 4 to: [2233], 8 to: [334] \\ % 117
D9 & & $2\cdt47^{3}/3^{8}$ & $\led{\fr12,\fr12,\fr18,\fr38}$ & 12 & [238] & 
$4\CPR{P_{48}}{248}\circ 3$ \\ % 54
D10 & & & $\led{\fr16,\fr16,\fr16,\fr16}$ & 8 & [266] & $2_H\circ 4$ \\ % 33
D11 & & & % $\led{\fr16,\fr16,\fr16,\fr16}$ 
 & 16 & [246] & \small $4_H\{\AJ{G11}\!\stackrel{\!\times}{},\AJ{P23}\{\AJ{D10}\}\}\!\circ\!4$ \\ % 151
D12 & & $\!-2^{6}239^{3}/3^{10}$ & $\led{\fr12,\fr13,\fr14,\fr14}$ & 8 & [246] & 
$4\CPR{P_{50}}{344}\circ 2$ \\ % 46
D13 & & & $\led{\fr13,\fr13,\fr13,\fr23}$ & 8 & [238] & $4\CPR{P_{50}}{334}\circ 2$ \\ % 76
D14 & & & $\led{\fr13,\fr16,\frc1{12},\frc1{12}}$ & 16 & [12] & $4\,[\stackrel{3\,4\,12}{}]\circ4$  \\ % 122
D15 & & $\!-482641^{3}/2\cdt3^{2}11^{10}$ & $\led{\frc1{11},\frc1{11},\frc2{11},\frc3{11}}$ 
& 18 & [11] & $G =  S_{18}$ \\ % 191
D16 & & $\!-254977^{3}/2^{5}3^{12}19^{4}$ & $\led{\fr13,\fr13,\fr18,\fr38}$ & 20 & [238] & $G =  A_{20}$ \\ % 206
D17 & & $\fr{7607^{3}1753^{3}\!}{2^{7}3^{20}5^{4}11^{4}}$ & $\led{\fr13,\fr17,\fr17,\fr47}$ & 34 & [237] & $G =  S_{34}$ \\ % 323
D18 & $-3$ & 0 & $\led{\fr12,\fr16,\fr16,\fr16}$ & 12 & [246]
 & $3\CPR{P_{51}}{366}\circ 2\CPR{P_{54}}{266}\circ 2$ \\ % 2
D19 & & & $\led{\fr13,\fr13,\fr13,\fr13}$ & 12 & [239] & $3\CPR{P_{51}}{339}\circ4$ \\ % 3
D20 & & & $\led{\fr13,\fr13,\fr13,\fr37}$ & 24 & [237] & $3\CPR{P_{51}}{337}\circ8$ \\ % 80
D21 & & & $\led{\fr14,\frc1{12},\frc1{12},\frc1{12}}$ & 18 & [12] &
$3\,[\stackrel{3\,12\,12}{}]\circ2\,[\stackrel{2\,6\,12}{}]\circ3$ \\ % 5
% $3\,[P_{51}\!:\stackrel{\,3\,12\,12}{}]\circ 2\,[P_{54}\!:\stackrel{\,2\,6\,12}{}]\circ 3$ \\ % 5
D22 & & & $\led{\fr17,\fr17,\fr17,\fr67}$ & 30 & [237] & $3\CPR{P_{51}}{377''}\circ10$ \\ % 25
D23 & & & $\led{\fr27,\fr27,\fr27,\fr37}$ & 30 & [237] & $3\CPR{P_{51}}{377''}\circ10$\\ % 26
D24 & & & $\led{\fr18,\fr18,\fr18,\fr38}$ & 30 & [238] & $3\CPR{P_{51}}{388}\circ10$ \\ % 124
D25 & & $2^{11}/3$ & $\led{\fr12,\fr12,\fr14,\fr14}$ & 6 & [246] & $2_H\circ3$ \\ % 8
D26 & & $\!-2^{17}3^{3}7^{3}/13^{4}$ & $\led{\fr13,\fr13,\fr17,\fr67}$ & 14 & [237] & $G = S_{14}$ \\ % 109
D27 & & $\!-23^{3}71^{3}/3\cdot7^{8}$ & $\led{\fr12,\fr14,\fr25,\fr25}$ & 9 & [245] & $G = A_9$ \\ % 64
D28 & & & $\led{\fr17,\fr17,\fr17,\fr27}$ & 54 & [237] & $G =  S_{54}$ \\ % 393
D29 & & & $\led{\fr17,\fr37,\fr37,\fr47}$ & 18 & [237] & $G =  S_{18}$ \\ % 166
D30 & $-5$ & $\!-5281^{3}/3^{16}5$ & $\led{\fr13,\fr13,\fr23,\fr37}$ & 10 & [237] & $G = S_{10}$ \\ % 95
D31 & & & $\led{\fr13,\fr13,\fr14,\fr14}$ & 5 & [344] & $G =  S_5$ \\ % 31
D32 & & & % $\led{\fr13,\fr13,\fr14,\fr14}$ 
 & 10 & [246] & $2_H\circ 5$, $\AJ{D31}\circ2$ \\ % 75
D33 & & $2^{7}91423^{3}/3^{6}5^{7}7^{8}$ & $\led{\fr13,\fr27,\fr27,\fr57}$ & 16 & [237] & $G = A_{16}$ \\ % 170
D34 & & $\!-11^{3}88811^{3}/2^{6}3^{4}5\cdt7^{12}$ & $\led{\fr14,\fr14,\fr17,\fr27}$ & 10 & [247]
 & $G =  S_{10}$ \\ % 119
D35 & & $\hspace{-7pt}\frc{-11^{3}23830621091^{3}}{2^{8}3^{20}5^{3}7^{8}43^{4}}\!$ & 
$\led{\fr13,\fr17,\fr17,\fr17}$ & 52 & [237] & $G =  A_{52}$ \\ % 422
D36 & $-6$ & $\fr{-2^{3}6359^{3}2999^{3}\!}{3^{7}5^{16}7^{4}}$ & $\led{\fr15,\fr25,\fr16,\fr16}$ & 8 & [256] & $G =  S_8$ \\ % 111
D37 & $-7$ & $\!-5^{3}1637^{3}/2^{18}7$ & $\led{\fr12,\fr15,\fr15,\fr25}$ & 7 & [255] & $G = S_7$ \\ % 66
D38 & & & % $\led{\fr12,\fr15,\fr15,\fr25}$ 
 & 14 & [245] & $\AJ{D37}\circ2$ \\ % 137
D39 & & & $\led{\fr13,\fr13,\fr13,\fr29}$ & 14 & [239] & $G =  S_{14}$ \\ % 143
D40 & & $\!-5^{3}37^{3}167^{3}/2^{8}3^{4}11^{4}$ & $\led{\fr17,\fr17,\fr27,\fr47}$ & 36 & [237] 
& $G = A_{36}$ \\ % 309
D41 & & $\!-2^{6}5^{3}14411^{3}/3^{6}7^{3}11^{10}$ & $\led{\fr13,\frc1{11},\frc1{11},\frc3{11}}\!$ & 16 & [11] & $G = A_{16}$ \\ % 186
D42 & $\!-14$ & $\fr{-2^{5}199287631^{3}\!}{3^{26}5^{6}7^{3}}$ & $\led{\fr13,\fr25,\frc1{10},\frc1{10}}$ & 16 & [10] & $G = A_{16}$ \\ % 221
D43 & $\!-15$ & $\!-269^{3}/2^{10}3^{5}$ & $\led{\fr12,\fr15,\fr15,\fr35}$ & 10 & [245] & 
$5 \CPR{P_{58}}{255}\circ 2$ \\ % 73
D44 & & & $\led{\fr12,\frc1{10},\frc1{10},\frc3{10}}$ & 15 & [10] & 
$5\,[\stackrel{2\,5\,10}{}]\circ3$ \\ % 146
D45 & & & $\led{\fr14,\fr14,\fr14,\fr14}$ & 20 & [245] & $2_H\circ\AJ{C30}$ \\ % 277
D46 & & $\!-11^{3}59^{3}/2^{12}3\cdt5^{3}$ & $\led{\fr12,\fr17,\fr17,\fr47}$ & 27 & [237] & $G = S_{27}$ \\ % 239
D47 & & $\!-3^{3}335089^{3}/2^{14}5^{7}23^{4}$ & $\led{\fr23,\fr17,\fr27,\fr27}$ & 26 & [237] & $G = S_{26}$ \\ % 252
D48 & $\!-35$ & $\!\fr{1685104151^{3}\!}{2^{6}3^{32}5^{7}7\cdt13^{4}}$ 
& $\led{\fr13,\fr13,\frc1{10},\frc3{10}}$ & 14 & [10] & $G = S_{14}$ \\ % 210
D49 & $\!-39$ & $\!\fr{-17^{3}29^{3}5197^{3}\!}{2^{30}3^{3}5^{2}13^{3}}$ & $\led{\fr12,\fr19,\fr19,\fr49}$ & 15 & [239] & $G = S_{15}$ \\ % 203
D50 & & & $\led{\fr12,\frc1{10},\frc1{10},\frc3{10}}$ & 15 & [10] & $G = S_{15}$ \\ % 240
\hline
\end{tabular}  

\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Ddessins.tex}

\begin{table}[b]
\begin{minipage}{366pt}
\begin{tabular}{@{}llllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & disc\,$\QQ(t)$ & $j$-invariant & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ 
% & & & fractions & & & or compositions \\
\hline
E1 & $-2^{9}3^{7}$ & $-2^6 3^3 23^3$ & $\led{\fr12,\fr13,\fr13,\fr13}$ & 6 & [334] & $G = A_6$ \\ % 22
E2 & & & % $\led{\fr12,\fr13,\fr13,\fr13}$
 & 12 & [238] & $\AJ{E1}\circ2$ \\ % & 72
E3 & & $-3^3 17^3/2$ & $\led{\fr23,\fr19,\fr19,\fr19}$ & 18 & [239] & $G = S_{18}$ \\ % 153
E4 & $-2^{9}3^{8}$ & $-3^3 5^3 383^3/2^{7}$ & $\led{\fr13,\fr13,\fr13,\fr14}$ 
 & 9 & [334] & \scriptsize $G=\!((C_3\!\times\!C_3)\!:\!Q_8)\!:\!C_3\!$ \\ % 125
E5 & & & %$\led{\fr13,\fr13,\fr13,\fr14}$ 
 & 18 & [238] & $\AJ{E4}\circ2$ \\ % & 204
E6 & & & $\led{\fr13,\fr13,\fr13,\fr47}$ & 18 & [237] & $G = S_{18}$ \\ % 208
E7 & $-2^{9}5^{4}$ & $-5^2 241^3/2^{3}$ & $\led{\fr12,\frc1{10},\frc1{10},\frc1{10}}$ 
 & 18 & [10] & $G = S_{18}$ \\ % 212
E8 & & & $\led{\fr15,\fr15,\fr15,\fr25}$ & 10 & [255] & $G =  S_{10}$ \\ % & 108
E9 & & & % $\led{\fr15,\fr15,\fr15,\fr25}$ 
 & 20 & [245] & $\AJ{E8}\circ2$ \\ % 202
E10 & & $5\cdt211^3/2^{15}$ & $\led{\fr12,\fr12,\fr12,\fr14}$ & 5 & [245] & $G = S_5$ \\ % 35
E11 & & & $\led{\fr14,\fr14,\fr14,\fr14}$ & 20 & [245]
 & $4_H \{\AJ{H17}\!\stackrel{\!\times\times}{}\}\circ\AJ{E10}$  \\ % 187
E12 & $-3^{7}5^{3}$ & $-2^8 3^3 61^3/5^{7}$ & $\led{\fr13,\fr13,\fr13,\fr15}$ & 6 & [335] & $G = A_6$ \\ % 42
E13 & & &%  $\led{\fr13,\fr13,\fr13,\fr15}$
 & 12 & [10] & $\AJ{E12}\circ2$ \\ % 106
E14 & & & $\led{\fr13,\fr13,\fr13,\fr57}$ & 12 & [237] & $G = A_{12}$ \\ % & 112
E15 & $-2^{6}11^{4}$ & $-2^4 11^2 13^3/3^{6}$ & $\led{\fr23,\frc1{11},\frc1{11},\frc1{11}}$ & 14 & [11] & $G = S_{14}$ \\ % 130
E16 & $-2^{9}13^{3}$ & $-3^3 41^3 83^3/2\cdt13^{7}\!$ & $\led{\frc1{13},\frc1{13},\frc1{13},\frc2{13}}$ & 18 & [13] & $G = S_{18}$ \\ % 228
E17 & $-2^{4}3^{3}5^{4}$ & $-2^9 5^4 11^3/3^{5}$ & $\led{\fr15,\fr15,\fr15,\fr35}$ & 8 & [255] & $G =  A_8$ \\ % 77
E18 & & & %$\led{\fr15,\fr15,\fr15,\fr35}$ 
& 16 & [245] & $\AJ{E17}\circ2$ \\ % 162
E19 & $-2^{4}3^{3}7^{4}$ & $-2^{12} 7^1 17^3 23^3/3^{13}\!$ & $\led{\fr13,\fr13,\fr13,\fr23}$ & 14 & [237] & $G = S_{14}$ \\ % 171
E20 & $-2^{9}3^{3}7^{4}$ & $-2\cdt3^3 7^2$ & $\led{\fr43,\fr17,\fr17,\fr17}$ & 10 & [237] & $G =  S_{10}$ \\ % 28
E21 & $-2^{6}3^{7}7^{3}$ & $-3\cdt223^3/2^{8}$ & $\led{\fr12,\fr12,\fr12,\fr27}$ & 9 & [237] & $G = S_9$ \\ % & $-2^{6}3^{7}7^{3}$ ,71
E22 & & & $\led{\fr27,\fr27,\fr27,\fr27}$ & 36 & [237] & 
$4_H \{\AJ{H37}\!\stackrel{\!\times\times}{}\}\circ\AJ{E21}$  \\ % 312
E23 & $-2^{4}5^{3}7^{3}$ & ${2^{9}3^{3}3739^{3}}/{5^{11}7^{5}}$ & $\led{\fr15,\fr15,\fr15,\fr17}$ & 8 & [257] & $G =  A_8$ \\ % 116
E24 & $-2^{6}5^{3}7^{4}$ & $3^3 7\cdt 2099^3/2^{14} 5^{7}$ & $\led{\fr12,\fr14,\fr14,\fr14}$ 
 & 7 & [247] & $G =  S_7$ \\ % 86
E25 & $-2^{6}5^{4}13^{3}$ & $\!\frc{-5\cdot3410909^{3}\!}{\,2^{20}3^{10}13^{5}\!}$ 
 & $\led{\fr12,\fr14,\fr14,\fr14}$ & 15 & [245] & $G = S_{15}$ \\ % 244
\hline
\end{tabular}  

\end{minipage} \hfil
\begin{minipage}{60pt}
\input{Edessins.tex}

\begin{table}[b]
\begin{minipage}{326pt}
\begin{tabular}{lcllccl} %{|l|l|c|c|l|}%{llccl}
\hline Id & \mbox{}\hspace{-2pt}$\sqrt{\ }$ & disc\,$\QQ(t)$ & Branching frac. & $d$ & $\![k\ell m]\!$ 
& Monodromy/comp. \\  % & &        & fractions & & & compositions \\
\hline
F1 & 2 & as $j$ & $\led{\fr13,\fr13,\fr13,\fr13}$ & 8 & [334] & $G=$PSL(3,2) \\ % 264
F2 & & & % $\led{\fr13,\fr13,\fr13,\fr13}$ 
 & 16 & [238] & $2_H\circ \AJ{F5}$, $\AJ{F1}\circ 2$  \\ % 371
F3 & & & $\led{\fr13,\fr27,\fr37,\fr47}$ & 16 & [237] & $G = A_{16}$ \\ % 199
F4 & & $2^{11}$ & $\led{\fr12,\fr12,\fr18,\fr18}$ & 18 & [238] & $G=$PSL(2,17) \\ % \sqrt{8+4*2sqrt}, 355
F5 & & $2^{11}3^{2}$ & $\led{\fr12,\fr12,\fr13,\fr13}$ & 8 & [238] & $G=$PSL(3,2)$:\!C_2$ \\ % \sqrt{24-12*2sqrt}, 265
F6 & & $2^{6}17$ & $\led{\fr18,\fr18,\fr18,\fr18}$ & 36 & [238] & $2_H\circ \AJ{F4}$ \\ % \sqrt{-7+4*2sqrt}, 426
F7 & & $-2^{6}3^{2}7$ & $\led{\fr12,\fr13,\fr13,\fr14}$ & 7 & [334] & $G=$PSL(3,2) \\ % \sqrt{-6*2sqrt+3}, 195
F8 & & & % $\led{\fr12,\fr13,\fr13,\fr14}$
 & 14 & [238] & $\AJ{F7}\circ 2$  \\ % \sqrt{-6*2sqrt+3} &, 223
F9 & 3 & as $j$ & $\led{\fr13,\fr13,\frc1{12},\frc1{12}}$ & 14 & [12] & $G=$PSL(2,13)$:\!C_2$ \\ % 310
F10 & 5 & as $j$ & $\led{\fr12,\fr12,\frc1{10},\frc1{10}}$ & 12 & [10] & $G=$PSL(2,11)$:\!C_2$ \\ % 314
F11 & & & $\led{\fr15,\fr15,\fr15,\fr15}$ & 12 & [255] & $G=$PSL(2,11) \\ % 298
F12 & & & % $\led{\fr15,\fr15,\fr15,\fr15}$ 
 & 24 & [245] & $2_H\circ \AJ{F16}$, $\AJ{F11}\circ 2$  \\ % 405
F13 & & $-2^{4}5^{2}$ & $\led{\fr12,\fr12,\fr14,\fr14}$ & 10 & [245] & $2_H\circ 5$ \\ % \sqrt{2+2*5sqrt} & 144
F14 & & $-2^{4}5^{3}$ & $\led{\fr23,\fr15,\frc1{10},\frc1{10}}$ & 14 & [10] & $G = S_{14}$ \\ % \sqrt{4*5sqrt} & 238
F15 & & & $\led{\fr14,\fr34,\fr15,\fr15}$ & 12 & [245] & $G = A_{12}$ \\ % \sqrt{4*5sqrt}, 243
F16 & & $2^{6}5^{3}$ & $\led{\fr12,\fr12,\fr15,\fr15}$ & 12 & [245] & $G=$PSL(2,11)$:\!C_2$ \\ % \sqrt{20-4*5sqrt}, 308
F17 & & $2^{4}5^{2}11$ & $\led{\frc1{10},\frc1{10},\frc1{10},\frc1{10}}$ & 24 & [10] & $2_H\circ \AJ{F10}$ \\ % \sqrt{14-2*5sqrt}, 412
F18 & 6 & $-2^{6}3^{3}5$ & $\led{\fr13,\fr13,\fr23,\fr14}$ & 5 & [334] & $G = S_5$ \\ % \sqrt{9+4*6sqrt},114
F19 & & & % $\led{\fr13,\fr13,\fr23,\fr14}$ 
 & 10 & [238] & $\AJ{F18}\circ 2$ \\ % \sqrt{9+4*6sqrt}, 181
F20 & 7 & $2^{4}3^{2}7^{2}$ & $\led{\fr27,\fr27,\fr37,\fr37}$ & 24 & [237] & $2_H\circ \AJ{F22}$ \\ % \sqrt{3}, 280
F21 & & $-2^{6}3\cdt7^{2}$ & $\led{\fr13,\fr13,\fr17,\fr37}$ & 32 & [237] & $G = A_{32}$ \\ % \sqrt{-4-2*7sqrt}, 378
F22 & & $-2^{8}3\cdt7^{2}$ & $\led{\fr12,\fr12,\fr27,\fr37}$ & 12 & [237] & $G = S_{12}$ \\ % \sqrt{8-4*7sqrt}, 233
F23 & 21 & as $j$ & $\led{\fr23,\fr17,\fr27,\fr37}$ & 20 & [237] & $G = S_{20}$ \\ % 292
F24 & & $-3^{3}7^{2}$ & $\led{\fr17,\fr17,\fr37,\fr57}$ & 24 & [237] & $G = A_{24}$ \\ % \sqrt{\fr32+\fr12*21sqrt}, 334
F25 & 22 & $2^{6}3\cdt11^{3}$ & $\led{\fr12,\fr13,\fr13,\fr38}$ & 11 & [238] & $G = S_{11}$ \\ % \sqrt{-22+4*22sqrt}, 286
\hline
\end{tabular} 
\end{minipage} \hfil
\begin{minipage}{100pt}
\input{Fdessins.tex}

\begin{table}
\begin{minipage}{300pt}
\renewcommand{\arraystretch}{0.99} 
\begin{tabular}{@{}lcllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $\sqrt{\ }$ & disc\,$\QQ(t)$  & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ 
% & & &       & fractions & & & compositions \\
\hline
G1 & $-1$ & as $j$ & $\led{\fr12,\fr12,\fr14,\fr18}$ & 15 & [238] & $5\CPR{P_{60}}{248}\circ 3$ \\ % 175
G2 & & & $\led{\fr13,\fr15,\frc1{10},\frc3{10}}$ & 16 & [10] & $G = A_{16}$ \\ % 255
G3 & & $2^{8}$ & $\led{\fr23,\fr14,\fr18,\fr18}$ & 20 & [238] & $G = S_{20}$ \\ % \sqrt{-4*I} 270
G4 & & $2^{6}5$ & $\led{\fr14,\fr14,\fr18,\fr18}$ & 10 & [248] & $2_H\circ 5$ \\ % \sqrt{4+2*I}, 92
G5 & & & % $\led{\fr14,\fr14,\fr18,\fr18}$ 
 & 30 & [238] & $2_H\circ \AJ{G1:\,5\,:G4}\circ 3$  \\ % \sqrt{4+2*I}, 224
G6 & & & $\led{\fr12,\fr18,\fr18,\fr18}$ & 27 & [238] & $G = S_{27}$ \\ % \sqrt{4+2*I} 376
G7 & & $2^{8}5$ & $\led{\fr12,\fr12,\frc1{10},\frc1{10}}$ & 12 & [10] & $2_H\circ 6$ \\ % \sqrt{8+4*I} 216
G8 & & $2^{6}13$ & $\led{\fr13,\fr14,\fr18,\fr18}$ & 28 & [238] & $G = A_{28}$ \\ % \sqrt{4+6*I} 306
G9 & & $2^{4}5\cdt 13$ & $\led{\fr12,\fr18,\fr18,\fr58}$ & 15 & [238] & $G = S_{15}$ \\ % \sqrt{-1-8*I} 257
G10 & $-2$ & as $j$ & $\led{\fr13,\fr23,\fr18,\fr38}$ & 12 & [238] & $G = S_{12}$ \\ % 190
G11 & & $2^{11}$ & $\led{\fr12,\fr12,\fr16,\fr16}$ & 8 & [246] & $2_H\circ 4$ \\ % \sqrt{-4*(-2)sqrt} 167
G12 & & $2^{10}3$ & $\led{\fr13,\fr23,\fr18,\fr18}$ & 18 & [238] & $G = S_{18}$ \\ % \sqrt{-4+4*(-2)sqrt} 287
G13 & & $2^{11}3$ & $\led{\fr12,\fr12,\fr13,\fr13}$ & 8 & [238] & $2_H\circ 4$ \\ % \sqrt{8+4*(-2)sqrt} 159
G14 & & & $\led{\fr12,\fr12,\fr18,\fr38}$ & 12 & [238] & $G = S_{12}$ \\ % \sqrt{8+4*(-2)sqrt} 249
G15 & & $2^{6}3\cdt11$ & $\led{\fr18,\fr18,\fr38,\fr38}$ & 24 & [238] & $2_H\circ \AJ{G14}$ \\ % \sqrt{4*(-2)sqrt+1} 311
G16 & & $2^{6}3\cdt19$ & $\led{\fr12,\fr18,\fr18,\fr38}$ & 21 & [238] & $G = A_{21}$ \\ % \sqrt{7+2*(-2)sqrt} 348
G17 & & \xsix{12} $2^{33}3^{7}$ & $\led{\fr12,\fr12,\fr12,\fr18}$ & 9 & [238]
 & \scriptsize $G=(((C_3)^2%\!\times\!C_3)
 \!:\!Q_8)\!:\!C_3)\!:\!C_2$ \\ % 260
G18 & & & $\led{\fr18,\fr18,\fr18,\fr18}$ & 36 & [238] 
 & $4_H\{\AJ{J1}\!\stackrel{\times\times}{}\} \circ \AJ{G17}$  \\ % 403
G19 & $-3$ & as $j$ & $\led{\fr13,\fr17,\fr27,\fr67}$ & 16 & [237] & $G = A_{16}$ \\ % 242
G20 & & $2^{4}3^{3}$ & $\led{\fr14,\fr34,\fr16,\fr16}$ & 8 & [246] & $G = S_{8}$ \\ % \sqrt{6+2*(-3)sqrt} 168
G21 & & $3^{3}7$ & $\led{\fr13,\fr13,\fr19,\fr49}$ & 14 & [239] & $G = S_{14}$ \\ % \sqrt{\fr32+\fr52*(-3)sqrt} 246
G22 & & $2^{4}3^{2}7$ & $\led{\fr13,\fr34,\fr18,\fr18}$ & 16 & [238] & $G = A_{16}$ \\ % \sqrt{10+2*(-3)sqrt} 226
G23 & & & $\led{\fr13,\fr13,\frc1{12},\frc1{12}}$ & 14 & [12] & $2_H\circ 7$ \\ % \sqrt{10+2*(-3)sqrt} 192
G24 & & & $\led{\fr13,\fr16,\frc1{12},\frc1{12}}$ & 16 & [12] & $G = A_{16}$ \\ % \sqrt{10+2*(-3)sqrt} 261
G25 & & $3^{3}7\cdt13$ & $\led{\fr12,\fr17,\fr17,\fr67}$ & 15 & [237] & $G = S_{15}$ \\ % \sqrt{-3\fr32+\fr12*(-3)sqrt} 283
G26 & & \xsix{12} $3^{21}7^{3}$ & $\led{\fr12,\fr13,\fr13,\fr13}$ & 9 & [239] & $G=$PSL(2,8)$:\!C_3$ \\ % 253
G27 & & \xsix{12} $2^{12}3^{13}13^{3}$ & $\led{\fr12,\frc1{12},\frc1{12},\frc1{12}}$ & 15 & [12] & $G = S_{15}$ \\ % 321
G28 & & \xsix{12} $3^{9}7^{3}13^{7}$ & $\led{\fr13,\frc1{13},\frc1{13},\frc1{13}}$ & 16 & [13] & $G = A_{16}$ \\ % 363
G29 & $-5$ & $2^{4}3\cdt5^{3}7$ & $\led{\fr12,\fr34,\fr15,\fr15}$ & 7 & [245] & $G = S_7$ \\ % \sqrt{5-4*(-5)sqrt} 184
G30 & $-7$ & as $j$ & $\led{\fr12,\fr17,\fr27,\fr47}$ & 21 & [237] & $G = A_{21}$ \\ % 274
G31 & & & $\led{\fr23,\fr17,\fr27,\fr47}$ & 14 & [237] & $G = S_{14}$ \\ % 214
G32 & & & $\led{\fr23,\fr17,\fr17,\fr27}$ & 32 & [237] & $G = S_{32}$ \\ % 385
G33 & & $2^{3}7^{2}$ & $\led{\fr17,\fr17,\fr17,\fr47}$ & 42 & [237] & $G = S_{42}$ \\ % \sqrt{\fr52+\fr12*(-7)sqrt} 407
G34 & & $2^{4}7^{2}$ & $\led{\fr13,\fr17,\fr27,\fr27}$ & 40 & [237] & $G = A_{40}$ \\ % \sqrt{6-2*(-7)sqrt} 360
G35 & & $2^{2}7^{3}$ & $\led{\fr12,\fr12,\fr12,\fr13}$ & 7 & [237] & $G=$PSL(3,2) \\ % \sqrt{-\fr72-\fr32*(-7)sqrt} 235
G36 & & & $\led{\fr13,\fr13,\fr13,\fr13}$ & 28 & [237]
 & $4_H\{\AJ{I3}\!\stackrel{\times}{}, \AJ{G39}\} \circ\AJ{G35}$ \\ % \sqrt{-\fr72-\fr32*(-7)sqrt} 377
G37 & & $2^{5}7^{2}$ & $\led{\fr12,\fr14,\fr14,\fr17}$ & 8 & [247]
 & \small $G=(C_2)^3 %\!\times\!C_2\!\times\!C_2)
 \!:$PSL(3,2) \\ % \sqrt{2+2*(-7)sqrt} 176
G38 & & & $\led{\fr12,\fr12,\fr17,\fr47}$ & 12 & [237] & $G = S_{12}$ \\ % \sqrt{2+2*(-7)sqrt} 217
G39 & & $2^{2}3^{2}7^{3}$ & $\led{\fr12,\fr12,\fr13,\fr13}$ & 14 & [237] & $2_H\circ \AJ{G35}$\\ % \sqrt{2\fr12+9/2*(-7)sqrt} 219
G40 & & $2^{2}7^{2}11$ & $\led{\fr17,\fr17,\fr47,\fr47}$ & 24 & [237] & $2_H\circ \AJ{G38}$\\ % \sqrt{1\fr32+\fr12*(-7)sqrt} 301
G41 & & & $\led{\fr12,\fr17,\fr27,\fr27}$ & 33 & [237] & $G = A_{33}$ \\ % \sqrt{1\fr32+\fr12*(-7)sqrt} 380
G42 & & & $\led{\fr13,\fr27,\fr27,\fr47}$ & 22 & [237] & $G = S_{22}$ \\ % \sqrt{1\fr72-\fr32*(-7)sqrt} 297
G43 & & $7^{2}37$ & $\led{\fr12,\fr17,\fr17,\fr27}$ & 39 & [237] & $G = S_{39}$ \\ % \sqrt{3+2*(-7)sqrt} 398
G44 & & \xsix{12} $2^{6}7^{10}43^{3}$ & $\led{\fr12,\fr17,\fr17,\fr17}$ & 45 & [237] & $G = A_{45}$ \\ % 425
G45 & $\!-11\!$ & \xsix{12} $3^{7}11^{9}$ & $\led{\fr13,\fr13,\fr13,\frc1{11}}$ & 12 & [11] & $G = M_{12}$ \\ % 330
G46 & $\!-15\!$ & $2^{3}3^{3}5^{2}$ & $\led{\fr12,\fr12,\fr12,\fr15}$ & 6 & [245] & $G = A_{6}$ \\ % \sqrt{6-2*(-15)sqrt} 135
G47 & & & $\led{\fr15,\fr15,\fr15,\fr15}$ & 12 & [255] & $2_H\circ \AJ{G49}$ \\ % \sqrt{6-2*(-15)sqrt} 200
G48 & & & % $\led{\fr15,\fr15,\fr15,\fr15}$ 
 & 24 & [245] & \scriptsize $4_H\{\AJ{I11}\!\stackrel{\!\times\!}{},\AJ{G50}\{\AJ{G47}\}\!\}\!\circ\!\AJ{G46}$
  \\ % \sqrt{6-2*(-15)sqrt} 368
%$4_H\{\mbox{\scriptsize :G50, I11 (2$\times$)\!}\}\circ6\,[\AJ{:G46}]$, $12\,[\AJ{G47:}]\circ 2$
%2 to: BE[220 BE[325] (2x),4 to: BE[135],12 to: [255] 
G49 & & $2^{2}3^{3}5^{3}$ & $\led{\fr12,\fr12,\fr15,\fr15}$ & 6 & [255] & $G = A_{6}$ \\ % \sqrt{-4*(-15)sqrt} 156
G50 & & & % $\led{\fr12,\fr12,\fr15,\fr15}$ 
 & 12 & [245] &  $2_H\circ \AJ{G46}$, $\AJ{G49}\circ 2$ \\ % \sqrt{-4*(-15)sqrt} 220
G51 & & $2^{5}3^{3}5^{2}$ & $\led{\fr14,\fr14,\fr15,\fr25}$ & 18 & [245] & $G = S_{18}$ \\ % \sqrt{-6-2*(-15)sqrt} 299
G52 & & \xsix{12}\scriptsize\;\ $2^{9}3^{18}5^{9}19^{3}\!\!\!$ & $\led{\fr12,\fr19,\fr19,\fr19}$ & 21 & [239] & $G = A_{21}$ \\ % 396
\hline
\end{tabular} 

\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Gdessins.tex}

\begin{table}
\begin{minipage}{300pt}
\renewcommand{\arraystretch}{0.98}  %\vspace{40pt}
\begin{tabular}{@{}l@{\hspace{10pt}}lll@{\hspace{11pt}}c@{\hspace{11pt}}c@{\hspace{11pt}}l@{}} 
\hline Id &   disc\,$\QQ(j)$  & \mbox{}\hspace{-3pt}disc\,$\QQ(t)$  & Branching frac. & $d$ & $\![k\ell m]\!$ & Monodromy/comp. \\ %  & &     & fractions & & & compositions \\
\hline
H1 & $\;3^4$ & as $j$ & $\led{\fr13,\fr13,\fr19,\fr19}$ & 20 & [239] & $G=$PSL(2,19) \\ %  381
H2 & $-3^5$ & as $j$ & $\led{\fr13,\fr23,\fr19,\fr29}$ & 12 & [239] & $G = S_{12}$ \\ %  288
H3 & & $-2^{2}3^{10}5$ & $\led{\fr13,\fr13,\fr23,\fr19}$ & 10 & [239] & $G = S_{10}$ \\ % sq{-2-R(x^3-3)+R(x^3-3)^2}, 250
H4 & $-2^23^3$ & as $j$ & $\led{\fr12,\fr13,\fr19,\fr29}$ & 15 & [239] & $G = S_{15}$ \\ %  245
H5 & & $-2^{8}3^{6}5$ & $\led{\fr12,\fr14,\fr14,\fr16}$ & 10 & [246] & $G =  (A_6\!:\!C_2)\!:\!C_2$ \\ % sq{-4-2*R(x^3-2)}, 254
H6 & $-2^33^3$ & as $j$ & $\led{\fr13,\fr19,\fr29,\fr49}$ & 16 & [239] & $G = A_{16}$ \\ %  295
H7 & $-2^23^4$ & $-2^{8}3^{9}$ & $\led{\fr12,\fr12,\fr19,\fr29}$ & 12 & [239] & $G = S_{12}$ \\ % sq{-12-4*R(x^3-3*x-4)+4*R(x^3-3*x-4)^2}, 338
H8 & & $2^{7}3^{8}11$ & $\led{\fr19,\fr19,\fr29,\fr29}$ & 24 & [239] & $2_H\circ \AJ{H7}$  \\ % sq{-8+4*R(x^3-3*x-4)+R(x^3-3*x-4)^2}, 353
H9 & & $-2^{8}3^{8}11$ & $\led{\fr13,\fr19,\fr19,\fr29}$ & 22 & [239] & $G = S_{22}$ \\ % sq{-4*R(x^3-3*x-4)^2+4*R(x^3-3*x-4)+4}, 359
H10 & $\;7^2$ & $2^{6}7^{5}$ & $\led{\fr12,\fr12,\fr17,\fr17}$ & 30 & [237] & $G=$PSL(2,29) \\ % sq{8+4*R(x^3-x^2-2*x+1)}, 416
H11 & & $3^{3}7^{5}$ & $\led{\fr13,\fr13,\fr17,\fr17}$ & 44 & [237] & $G=$PSL(2,43) \\ % sq{12-3*R(x^3-x^2-2*x+1)^2}, 431
H12 & & $2^{6}3^{3}7^{4}$ & $\led{\fr12,\fr12,\fr13,\fr13}$ & 14 & [237] & $G=$PSL(2,13) \\ % \R(x^3-x^2-2*x+1)sqrt{12}, 379
H13 & & $7^{4}13$ & $\led{\fr13,\fr13,\fr13,\fr13}$ & 28 & [237] & $2_H\circ \AJ{H12}$  \\ % sq{-3-2*R(x^3-x^2-2*x+1)+R(x^3-x^2-2*x+1)^2}, 435
H14 & & $7^{4}29$ & $\led{\fr17,\fr17,\fr17,\fr17}$ & 60 & [237] & $2_H\circ \AJ{H10}$  \\ % sq{-3+2*R(x^3-x^2-2*x+1)+R(x^3-x^2-2*x+1)^2}, 448
H15 & $-2^35^2$ & as $j$ & $\led{\fr15,\fr15,\fr25,\fr25}$ & 8 & [255] & $G = S_{8}$ \\ %  197
H16 & & & % $\led{\fr15,\fr15,\fr25,\fr25}$  
 & 16 & [245] & $2_H\circ \AJ{H19}$, $\AJ{H15}\circ 2$ \\ %  303
H17 & & $2^{11}5^{4}$ & $\led{\fr12,\fr12,\fr14,\fr14}$ & 10 & [245] & $2_H\circ \AJ{E10}$  \\ % sq{-4*R(x^3-x^2+2*x+2)+4*R(x^3-x^2+2*x+2)^2}, 258
H18 & & $2^{12}5^{4}$ & $\led{\fr12,\fr14,\fr14,\fr15}$ & 16 & [245] & % \scriptsize
\small $G=((C_2)^4%\!\times\!C_2\!\times\!C_2\!\times\!C_2)
\!:\!A_5)\!:\!C_2\!\!$ \\ % sq{4-4*R(x^3-x^2+2*x+2)}, 289
H19 & & $-2^{14}5^{4}$ & $\led{\fr12,\fr12,\fr15,\fr25}$ & 8 & [245] & $G = S_{8}$ \\ % sq{4*R(x^3-x^2+2*x+2)+4*R(x^3-x^2+2*x+2)^2}, 241
H20 & & $-2^{14}5^{5}$ & $\led{\fr12,\fr12,\fr13,\fr14}$ & 10 & [238] & $G = A_{10}$ \\ % sq{-8-4*R(x^3-x^2+2*x+2)+4*R(x^3-x^2+2*x+2)^2}, 293
H21 & & $2^{9}3^{3}5^{5}$ & $\led{\fr13,\fr13,\fr14,\fr14}$ & 10 & [334] & $G = A_{10}$ \\ % sq{9-6*R(x^3-x^2+2*x+2)-3*R(x^3-x^2+2*x+2)^2}, 305
H22 & & & % $\led{\fr13,\fr13,\fr14,\fr14}$ 
 & 20 & [238] & $2_H\circ \AJ{H20}$, $\AJ{H21}\circ 2$ \\ % sq{9-6*R(x^3-x^2+2*x+2)-3*R(x^3-x^2+2*x+2)^2}, 350
H23 & & $-2^{8}3^{3}5^{4}7$ & $\led{\fr13,\fr13,\fr18,\fr58}$ & 14 & [238] & $G = S_{14}$ \\ % sq{-9-3*R(x^3-x^2+2*x+2)^2}, 347
H24 & $-3^35$ & $-3^{6}5^{3}7$ & $\led{\fr12,\fr15,\fr15,\fr16}$ & 7 & [256] & $G = S_{7}$ \\ % sq{-8-3*R(x^3+3*x-1)^2}, 262
H25 & & & $\led{\fr13,\fr19,\fr19,\fr59}$ & 16 & [239] & $G = A_{16}$ \\ % sq{-8-3*R(x^3+3*x-1)^2}, 342
H26 & $-2^211$ & $-2^{4}11^{3}13$ & $\led{\fr12,\frc1{11},\frc1{11},\frc2{11}}$ & 15 & [11] & $G = S_{15}$ \\ % sq{-2+6*R(x^3-x^2+x+1)-3*R(x^3-x^2+x+1)^2}, 343
H27 & & $-2^{4}3^{3}7\cdt11^{3}$ & $\led{\fr12,\fr13,\fr13,\fr47}$ & 11 & [237] & $G = S_{11}$ \\ % sq{-3+12*R(x^3-x^2+x+1)}, 267
H28 & & & $\led{\fr13,\fr13,\frc1{11},\frc2{11}}$ & 14 & [11] & $G = S_{14}$ \\ % sq{-3+12*R(x^3-x^2+x+1)}, 352
H29 & $-2^313$ & as $j$ & $\led{\fr12,\fr13,\fr14,\fr38}$ & 13 & [238] & $G = A_{13}$ \\ %  278
H30 & $-2^23\cdt5^2$ & $-2^{6}3^{3}5^{5}$ & $\led{\fr13,\fr23,\frc1{10},\frc1{10}}$ & 12 & [10] & $G = S_{12}$ \\ % sq{8*R(x^3-x^2-3*x-3)-4*R(x^3-x^2-3*x-3)^2}, 335
H31 & $-2^23^45$ & $-2^{4}3^{8}5^{3}11$ & $\led{\fr12,\fr23,\fr19,\fr19}$ & 11 & [239] & $G = S_{11}$ \\ % sq{-15-4*R(x^3-3*x-8)+4*R(x^3-3*x-8)^2}, 316
H32 & $-3^411$ & $-3^{8}11^{3}$ & $\led{\fr12,\fr13,\fr13,\fr29}$ & 11 & [239] & $G = S_{11}$ \\ % sq{-19-4*R(x^3+6*x-1)^2}, 319
H33 & $-5^27$ & $5^{5}7^{2}$ & $\led{\fr13,\fr13,\fr37,\fr37}$ & 20 & [237] & $2_H\circ\AJ{H34}$  \\ % sq{2-R(x^3-x^2+2*x-3)}, 337
H34 & & $-2^{6}5^{5}7^{2}$ & $\led{\fr12,\fr12,\fr13,\fr37}$ & 10 & [237] & $G = A_{10}$ \\ % sq{-8+4*R(x^3-x^2+2*x-3)}, 281
H35 & $-2^23\cdt7^2$ & $-2^{4}3^{3}5\cdt7^{4}$ & $\led{\fr12,\fr13,\fr13,\fr23}$ & 7 & [237] & $G = S_7$ \\ % sq{-16-3*R(x^3-x^2+5*x+1)^2+4*R(x^3-x^2+5*x+1)}, 247
H36 & $-2^23^37$ & $2^{8}3^{6}7^{2}$ & $\led{\fr13,\fr17,\fr17,\fr67}$ & 22 & [237] & $G = S_{22}$ \\ % sq{-8+2*R(x^3-6*x-12)^2}, 361
H37 & & $2^{8}3^{7}7^{3}$ & $\led{\fr12,\fr12,\fr27,\fr27}$ & 18 & [237] & $2_H\circ\AJ{E21}$  \\ % sq{-12+4*R(x^3-6*x-12)+2*R(x^3-6*x-12)^2}, 345
H38 & $-2^33\cdt7^2$ & $-2^{8}3^{3}7^{4}$ & $\led{\fr13,\fr13,\fr23,\fr27}$ & 16 & [237] & $G = S_{16}$ \\ % sq{-8-4*R(x^3-x^2-2*x-6)+R(x^3-x^2-2*x-6)^2}, 344
H39 & $-2^25\cdt7$ & as $j$ & $\led{\fr12,\fr12,\fr14,\fr25}$ & 7 & [245] & $G = S_{7}$ \\ %  174
H40 & & & $\led{\fr12,\fr17,\fr27,\fr57}$ & 15 & [237] & $G = S_{15}$ \\ %  256
H41 & & $2^{8}5^{2}7^{3}$ & $\led{\fr14,\fr14,\fr25,\fr25}$ & 14 & [245] & $2_H\circ \AJ{H39}$  \\ % sq{4*R(x^3+2*x-2)^2+12}, 272
H42 & & $-2^{4}3^{3}5^{3}7^{2}$ & $\led{\fr13,\fr13,\fr17,\fr57}$ & 20 & [237] & $G = A_{20}$ \\ % sq{-3-3*R(x^3+2*x-2)^2}, 365
H43 & & $-2^{4}5^{3}7^{2}19$ & $\led{\fr12,\fr13,\fr27,\fr27}$ & 25 & [237] & $G = A_{25}$ \\ % sq{-4*R(x^3+2*x-2)+1}, 362
H44 & & $2^{4}5^{3}7^{3}19$ & $\led{\fr12,\fr17,\fr17,\fr57}$ & 21 & [237] & $G = A_{21}$ \\ % sq{17+5*R(x^3+2*x-2)^2+2*R(x^3+2*x-2)}, 357
H45 & $-2^25\cdt7^2$ & \xsix{18} $-2^{30}5^{10}7^{12}\!\!$ & $\led{\fr12,\fr12,\fr12,\fr17}$ & 15 & [237] & $G = A_{15}$ \\ %, 397
H46 & & & $\led{\fr17,\fr17,\fr17,\fr17}$ & 60 & [237] & 
$4_H\{\AJ{J19}\!\stackrel{\times\times}{}\} \!\circ\! \AJ{H45}$ \\ %, 444
H47 & $-2^35\cdt7^2$ & $-2^{13}3\cdt5^{2}7^{4}$ & $\led{\fr12,\fr12,\fr23,\fr17}$ & 8 & [237] & $G = S_8$ \\ % sq{-6+2*R(x^3-x^2+5*x+15)^2}, 251
H48 & & $2^{8}3\cdt5^{3}7^{5}$ & $\led{\fr23,\fr23,\fr17,\fr17}$ & 16 & [237] & $2_H\circ \AJ{H47}$  \\ % sq{1\fr52-7*R(x^3-x^2+5*x+15)+\fr52*R(x^3-x^2+5*x+15)^2}, 339
H49 & $-7\cdt17^2$ & $-3\cdt5\cdt7^{2}17^{5}$ & $\led{\fr12,\fr13,\fr13,\fr37}$ & 17 & [237] & $G = A_{17}$ \\ % sq{-15+4*R(x^3-x^2+6*x+5)+4*R(x^3-x^2+6*x+5)^2}, 370
H50 & $-2^27\cdt13$ & as $j$ & $\led{\fr12,\fr13,\fr27,\fr47}$ & 13 & [237] & $G = A_{13}$ \\ %  275
H51 & & $-2^{4}3\cdt7^{2}13^{3}\!$ & $\led{\fr13,\fr13,\fr27,\fr37}$ & 26 & [237] & $G = S_{26}$ \\ % sq{1-2*R(x^3+4*x-2)-2*R(x^3+4*x-2)^2}, 358
H52 & $-3\cdt7\cdt11$ & as $j$ & $\led{\fr13,\fr17,\fr37,\fr47}$ & 22 & [237] & $G = S_{22}$ \\ %  328
H53 & \small $-2^23\cdt7^211\!\!$ & 
as $j$ & $\led{\fr12,\fr23,\fr17,\fr37}$ & 11 & [237] & $G = S_{11}$ \\ %  282
\hline
\end{tabular} 

\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Hdessins.tex}

\begin{table}
\begin{minipage}{300pt}
\begin{tabular}{@{}lclllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $\!d_j\!$ &  disc\,$\QQ(j)$  & \mbox{}\hspace{-3pt}disc\,$\QQ(t)$  
 & Branching frac. & $d$ & $\![k\ell m]\!$ & Mndr./cmp. \\ 
% & & &      & fractions & & & or compositions \\
\hline
I1 & 4 & $2^{6}3^{4}$ % & 4 
& as $j$ & $\led{\fr12,\fr13,\fr14,\fr16}$ & 9 & [246] & $G = A_{9}$ \\ % Q(x^4-2x^3+6x^2-4x+2), 248
I2 & & $2^{2}7^{3}$ % & 4 
& as $j$ & $\led{\fr13,\fr23,\fr17,\fr27}$ & 24 & [237] & $G = S_{24}$ \\ % Q(x^4-x^3+3x^2-4x+2), 374
I3 & & % & 8 
& $2^{12}3^{2}7^{6}$ & $\led{\fr12,\fr12,\fr13,\fr13}$ & 14 & [237] & $2_H\circ \AJ{G35}$ \\ 
% sq{-4+4*R(x^4-x^3+3*x^2-4*x+2)+4*R()^3}, 326
I4 & & $2^37^3$ % & 8 
& $2^{13}7^{6}$ & $\led{\fr12,\fr12,\fr17,\fr27}$ & 24 & [237] & $G = S_{24}$ \\ 
% sq{4-4*R(x^4-x^3+3*x^2+3*x+2)}, 402
I5 & & & $2^{10}7^{6}23$ & $\led{\fr17,\fr17,\fr27,\fr27}$ & 48 & [237] & $2_H\circ \AJ{I4}$  \\ % sq{5+8*R(x^4-x^3+3*x^2+3*x+2)-3*R()^2+2*R()^3}, 420
I6 & & % & 24 
& \xsix{24} $2^{37}5^{6}7^{22}$ & $\led{\fr23,\fr17,\fr17,\fr17}$ & 38 & [237] & $G = S_{38}$ \\ % 440
I7 & & $2^67^2$ % & 8 
& $2^{12}3\cdt5\cdt7^{5}$ & $\led{\fr12,\fr14,\fr17,\fr17}$ & 9 & [247] & $G = A_9$ \\ 
% sq{-8*R(x^4-2*x^3+2*x^2+2)+8*R()^2-4*R()^3+1}, 313
I8 & & $3^37$ % & 8 
& $3^{6}5^{2}7^{2}13$ & $\led{\fr13,\fr17,\fr17,\fr57}$ & 28 & [237] & $G = A_{28}$ \\ 
% sq{-3*R(x^4-x^3+2*x+1)+3*R()^2+1}, 400
I9 & & % & 24 
& \xsix{24} $3^{30}7^{17}19^{3}$ & $\led{\fr12,\fr13,\fr13,\fr13}$ & 21 & [237] & $G = A_{21}$ \\ %, 428
I10 & & $-2^811$ % & 4 
& as $j$ & $\led{\fr12,\fr23,\fr14,\fr18}$ & 11 & [238] & $G = S_{11}$ \\ % & Q(x^4-2x^2-4x-1), 268
I11 & & $2^33^35^2$ % & 8 
& $2^{17}3^{6}5^{5}$ & $\led{\fr12,\fr12,\fr15,\fr15}$ & 12 & [245] & $2_H\circ \AJ{G46}$  \\ 
% sq{8-4*R(x^4-3*x^2+6)-4*R()^2}, 325
I12 & & $2^43^37$ % & 4 
& as $j$ & $\led{\fr12,\fr12,\fr14,\fr16}$ & 7 & [246] & $G = S_{7}$ \\ % & Q(x^4-2x^3+3), 234
I13 & & % & 8 
& $2^{12}3^{7}7^{3}$ & $\led{\fr14,\fr14,\fr16,\fr16}$ & 14 & [246] & $2_H\circ \AJ{I12}$ \\ 
% sq{2*R(x^4-2*x^3+3)-2*R()^2-2}, 320
I14 & & $2^23^37^3$ % & 24 
& \xsix{24} $2^{18}3^{33}7^{18}13^{3}\!\!$ & $\led{\fr13,\fr13,\fr13,\fr17}$ & 36 & [237] & $G = A_{36}$ \\ 
% Q(x^4-14x+21), 443
I15 & & $-2^23^57^2$ % & 4 
& as $j$ & $\led{\fr12,\fr13,\fr23,\fr27}$ & 9 & [237] & $G = S_{9}$ \\ % & Q(x^4-x^3+16x-4), 259
I16 & & $2^{6}3\cdt11$ % & 4 
& as $j$ & $\led{\fr13,\fr14,\fr18,\fr38}$ & 22 & [238] & $G = S_{22}$ \\ % Q(x^4-2x^3+x^2+2), 369
I17 & & $2^{2}3^{4}13$ % & 4 
& as $j$ & $\led{\fr12,\fr13,\fr13,\fr19}$ & 13 & [239] & $G = A_{13}$ \\ % Q(x^4-x^3+3x^2+x+2), 273
I18 & & $2^{5}3^{3}13$ % & 4 
& as $j$ & $\led{\fr12,\fr12,\fr13,\fr18}$ & 13 & [238] & $G = A_{13}$ \\ % Q(x^4-3x^2-2x+6), 296
I19 & & % & 8 
& $2^{14}3^{6}13^{3}$ & $\led{\fr13,\fr13,\fr18,\fr18}$ & 26 & [238] & $2_H\circ \AJ{I18}$ \\ 
% sq{10+6*R(x^4-3*x^2-2*x+6)-2*R()^2-2*R()^3}, 373
I20 & & $7^{2}19^{2}$ % & 4 
& as $j$ & $\led{\fr12,\fr13,\fr27,\fr37}$ & 19 & [237] & $G = S_{19}$ \\ % Q(x^4+3x^2-7x+4), 375
I21 & & \footnotesize $2^23^35\cdt7\cdt13\!$ % & 4 
& as $j$ & $\led{\fr12,\fr13,\fr17,\fr57}$ & 13 & [237] & $G = A_{13}$ \\ % Q(x^4-x^3+9x^2+5x+4), 327
I22 & 5 & $2^{11}7^3$ % & 10 
& $-2^{31}7^{6}$ & $\led{\fr12,\fr12,\fr13,\fr27}$ & 16 & [237] & $G = S_{16}$ \\ 
% sq{-4*R(x^5-2*x^3-4*x^2-5*x-4)-4*R()^2}, 395
I23 & & & $2^{26}3^{3}7^{6}13$ & $\led{\fr13,\fr13,\fr27,\fr27}$ & 32 & [237] & $2_H\circ \AJ{I22}$
 \\ % sq{20+10*R(x^5-2*x^3-4*x^2-5*x-4)+13*R()^2+4*R()^3-5*R()^4}, 411
I24 & & $2^{6}3^{4}5^{2}$ % & 5 
& as $j$ & $\led{\fr12,\fr14,\fr15,\fr35}$ & 9 & [245] & $G = A_{9}$ \\ % Q(x^5-2x^3-4x^2-6x-4), 269
I25 & & $2^43^57$ % & 5 
& as $j$ & $\led{\fr12,\fr17,\fr27,\fr37}$ & 27 & [237] & $G = S_{27}$ \\ 
% & Q(x^5-x^4+2x^3-2x^2-x-1), 404
I26 & & $2^{2}3^{5}7^{2}$ % & 5 
& as $j$ & $\led{\fr13,\fr23,\fr17,\fr37}$ & 18 & [237] & $G = S_{18}$ \\ 
% Q(x^5-x^4-2x^3+5x^2-2x+2), 367
I27 & & $3^35\cdt7^3$ % & 10 
& $-2^{10}3^{6}5^{2}7^{6}$ & $\led{\fr12,\fr12,\fr17,\fr37}$ & 18 & [237] & $G = A_{18}$ \\ 
% sq{-4*R(x^5-2*x^4+2*x^3-3*x^2+3)^2}, 401
I28 & & & $3^{8}5^{3}7^{6}17$ & $\led{\fr17,\fr17,\fr37,\fr37}$ & 36 & [237] & $2_H\circ \AJ{I27}$ \\ 
% sq{-4+2*R(x^5-2*x^4+2*x^3-3*x^2+3)^4-3*R()^3+3*R()^2-6*R()}, 415
I29 & & $2^{4}5^{3}11^{2}$ % & 5 
& as $j$ & $\led{\fr12,\fr12,\fr14,\fr15}$ & 11 & [245] & $G = S_{11}$ \\ 
% Q(x^5-2x^4+2x^3-4x^2+x+8), 315
I30 & & % & 10 
& $2^{15}3\cdt5^{6}11^{5}$ & $\led{\fr14,\fr14,\fr15,\fr15}$ & 22 & [245] & $2_H\circ \AJ{I29}$ \\ 
% sq{4*R(x^5-2*x^4+2*x^3-4*x^2+x+8)^2+8}, 391
I31 & & $2^{6}5^{3}13^{2}$ % & 5 
& as $j$ & $\led{\fr12,\fr14,\fr15,\fr25}$ & 13 & [245] & $G = S_{13}$ \\ 
% & Q(x^5-x^4-6x^3+10x^2-5x+5), 349
I32 & & $2^43^27^311$ % & 10 
& \scriptsize $-2^{8}3^{6}5^{2}7^{6}11^{2}31\!\!\!$ & $\led{\fr12,\fr17,\fr17,\fr37}$ & 33 & [237] & $G = A_{33}$ \\ % sq{16*R(x^5-2*x^4+2*x^3-4*x^2-2*x-2)-15*R()^2+10*R()^3-3*R()^4}, 423
I33 & & \small $2^{2}3\cdt7^{3}17^{2}$ % & 5 
& as $j$ & $\led{\fr12,\fr23,\fr17,\fr27}$ & 17 & [237] & $G = S_{17}$ \\ % Q(x^5-2x^4+2x^2-3x-6) ,366
\hline
\end{tabular} 

\end{minipage} \hfil
\begin{minipage}{80pt}
\input{Idessins.tex}

\begin{table}
% \begin{table}[b] %\vspace{40pt}
\begin{tabular}{@{}lclllccl@{}} %{|l|l|c|c|l|}%{llccl}
\hline Id & $\!d_j\!$ &  disc\,$\QQ(j)$  & \mbox{}\hspace{-3pt}disc\,$\QQ(t)$  
& Branching frac. & $d$ & $\![k\ell m]\!$ & Mndr./cmp. \\ 
% & & &        & fractions & & & or compositions \\
\hline
J1 & 6 & $-2^{14}3^3$ % & 12 
& $2^{37}3^{7}$ & $\led{\fr12,\fr12,\fr18,\fr18}$ & 18 & [238] & $2_H\circ \AJ{G17}$  \\  % sq{4*R(x^6-2*x^5-x^4+2*x^2+4*x+2)^5-4*R()-8*R()^2-4*R()^4}, 388
J2 & & $-2^{11}3^65^2$ % & 6 
& as $j$ & $\led{\fr12,\fr13,\fr23,\fr18}$ & 9 & [238] & $G = S_{9}$ \\ % Q(x^6-8x^3+9x^2+18), 332
J3 & & $-3^85^27$ % & 12 
& $2^{3}3^{16}5^{5}7^{3}$ & $\led{\fr13,\fr13,\fr19,\fr19}$ & 20 & [239] & $2_H\circ \AJ{J4}$  \\ 
% sq{-2\fr25*R(x^6-3*x^5+6*x^4-3*x^3+3*x^2-3*x+2)+\fr15*R()^5-9/5*R()^3+6*R()^2-\fr45}, 384
J4 & & & $2^{10}3^{17}5^{5}7^{2}$ & $\led{\fr12,\fr12,\fr13,\fr19}$ & 10 & [239] & $G = A_{10}$ \\ 
% sq{-7\fr65*R()^3+6\fr45-4\fr85*R()+4*R()^2+8*R()^4-1\fr65*R()^5}, 372
J5 & & $-3^{3}5^{5}13$ % & 6 
& as $j$ & $\led{\fr12,\fr13,\fr15,\frc1{10}}$ & 13 & [10] & $G = A_{13}$ \\ % Q(x^6-2x^5+5x^2+5), 364
J6 & & $-2^4 3^3 5\cdt7^4$ % & 12 
& $2^{12}3^{7}5^{2}7^{10}$ & $\led{\fr13,\fr23,\fr17,\fr17}$ & 30 & [237] & $G = S_{30}$ \\ % 430
% sq{8+\fr83*R(x^6-x^5+7*x^4-5*x^3+14*x^2-2*x+6)^5-\fr43*R()^4+12*R()^3-\fr43*R()^2+3\fr23*R()} ,
J7 & & $-2^47^423$ % & 12 
& $2^{12}7^{8}23^{3}$ & $\led{\fr13,\fr17,\fr17,\fr27}$ & 46 & [237] & $G = S_{46}$ \\ 
% sq{5-2*R(x^6-x^5+3*x^4-3*x^3-2*x^2+4*x+2)+2*R()^5-3*R()^4-10*R()^2+8*R()^3} &  ,438
J8 & & $-5^57^211$ % & 12 
& $3^{5}5^{11}7^{4}11^{3}$ & $\led{\fr12,\fr13,\fr13,\frc1{10}}$ & 11 & [10] & $G = S_{11}$ \\ 
% sq{-2+7*R(x^6-3*x^5+5*x^4-5*x^3+x+2)+20*R()^2-27*R()^3-7*R()^5+16*R()^4} & ,394
J9 & & $-2^43^47\cdt11^4$ % & 12 
& $2^{8}3^{8}7^{3}11^{9}13$ & $\led{\fr12,\fr13,\frc1{11},\frc1{11}}$ & 13 & [11] & $G = A_{13}$ \\ 
% sq{-\fr29*R(x^6-3*x^5+9*x^4-11*x^3+30*x^2-18*x+46)+6\fr19-\fr49*R()^5+1\fr49*R()^4-2\fr29*R()^3+2\fr59*R()^2} &  ,399
J10 & & $-2^{2}3^{3}7^{2}17^{2}$ % & 6 
& as $j$ & $\led{\fr13,\fr17,\fr27,\fr37}$ & 34 & [237] & $G = S_{34}$ \\ 
% Q(x^6+x^4-3x^3+6x^2-4x+2), 419
J11 & & $2^{5}3^{4}7^{3}19^{2}$ % & 6 
& as $j$ & $\led{\fr12,\fr13,\fr17,\fr47}$ & 19 & [237] & $G = S_{19}$ \\ 
% Q(x^6-3x^5-6x^4+4x^3+45x^2+27x+4), 390
J12 & & $-2^37^211^213$ % & 12 
& $2^{6}3^{6}7^{4}11^{4}13^{3}$ & $\led{\fr13,\fr13,\fr17,\fr47}$ & 26 & [237] & $G = S_{26}$ \\ 
% sq{-3+3*R(x^6-2*x^5+3*x^4+x^2+4*x+2)+\fr32*R()^5-9/2*R()^4-3*R()^2+1\fr52*R()^3} &  ,414
J13 & 7 & $-2^27^519^2$ % & 14 
& $-2^{4}3^{6}7^{10}19^{5}$ & $\led{\fr13,\fr13,\fr17,\fr27}$ & 38 & [237] & $G = S_{38}$ \\ 
% Q(x^7-x^6-2x^4-x^3+2x^2+2x+2), 439
J14 & & $-2^27^423^3$ % & 14 
& $-2^{4}3^{5}7^{9}23^{7}$ & $\led{\fr12,\fr13,\fr13,\fr27}$ & 23 & [237] & $G = S_{23}$ \\ 
% & Q(x^7-x^6-x^5+5x^4+5x^3-4x^2-6x-2), 429
J15 & & $-2^23^77^511$ % & 14 
& $-2^{4}3^{16}5\cdt7^{10}11^{3}$ & $\led{\fr13,\fr13,\fr23,\fr17}$ & 22 & [237] & $G = S_{22}$ \\ 
% & Q(x^7-2x^6-4x^5-3x^4+5x^3-4x^2+2x-2), 406
J16 & & $-3^35^27^417$ % & 14 
& $-3^{6}5^{5}7^{8}17^{3}19$ & $\led{\fr13,\fr17,\fr17,\fr37}$ & 40 & [237] & $G = A_{40}$ \\ 
% Q(x^7-x^6+x^5+5x^4+x^3+6x^2+9x+3), 437
J17 & & $-2^45\cdt7^417\cdt23$ % & 14 
& $2^{8}5^{4}7^{11}17^{3}23^{3}$ & $\led{\fr12,\fr23,\fr17,\fr17}$ & 23 & [237] & $G = S_{23}$ \\ 
% Q(x^7-3x^6+2x^5+6x^4-6x^3-4x^2+4x+4), 421
J18 & 8 & $2^{14}5^417$ % & 16 
& $2^{28}5^{11}13\cdt17^{3}$ & $\led{\fr12,\fr14,\fr15,\fr15}$ & 17 & [245] & $G = A_{17}$ \\ 
% Q(x^8-2x^7+6x^6-8x^5+18x^4-20x^3+16x^2-20x+10), 410
J19 & 9 & $2^{12}5^57^6$ % & 18
& $2^{36}5^{10}7^{14}$ & $\led{\fr12,\fr12,\fr17,\fr17}$ & 30 & [237] & $2_H\circ \AJ{H45}$  \\ 
% Q(x^9-2x^8+13x^7-30x^6+81x^5-118x^4+171x^3-114x^2+70x-8), 434
J20 & & $2^{20}13^217^2$ % & 18 
& $-2^{43}3^{8}13^{4}17^{5}$ & $\led{\fr12,\fr13,\fr13,\fr18}$ & 17 & [238] & $G = A_{17}$ \\ 
% Q(x^9-x^8-4x^6+4x^4+8x^3+8x^2+2x-2), 427
J21 & 10 & $-2^{23}3^45^219^2$ % & 10 
& as $j$ & $\led{\fr12,\fr13,\fr14,\fr18}$ & 19 & [238] & $G = S_{19}$ \\ % $-2^{23}3^{4}5^{2}19^{2}$ Q(x^{10}-4x^9+4x^8+8x^7-12x^6-32x^5+80x^4-16x^3-60x^2+16x+16), 408
J22 & & $-2^{6}3^{6}5^{6}7^{7}11^{2}$ % & 10
& as $j$ & $\led{\fr12,\fr13,\fr23,\fr17}$ & 15 & [237] & $G = S_{15}$ \\ 
% & Q(x^{10}-3x^9+14x^8-39x^7+110x^6-217x^5+381x^4-478x^3+518x^2-370x+200), 409
J23 & 11 & $-2^{6}3^{3}5^{9}7^{6}$ % & 11 
& as $j$ & $\led{\fr12,\fr13,\fr17,\fr37}$ & 25 & [237] & $G = A_{25}$ \\ 
% Q(x^{11}-x^{10}-6x^9+11x^8+2x^7-28x^6+26x^5+44x^4-104x^3+112x^2-64x+32), 433
J24 & 13 & $2^{10}3^{5}7^{9}31^{4}$ % & 13 
& as $j$ & $\led{\fr12,\fr13,\fr17,\fr27}$ & 31 & [237] & $G = S_{31}$ \\ 
% Q(x^{13}-2x^{12}-6x^{11}+2x^{10}+37x^9-4x^8-50x^7-46x^6+6x^5+54x^4+70x^3+40x^2+8x-2),442
J25 & & $2^23^67^911^519$ % & 26 
& $-2^{28}3^{12}7^{18}11^{11}19^{2}$ & $\led{\fr12,\fr12,\fr13,\fr17}$ & 22 & [237] & $G = A_{22}$ \\ 
% 441
J26 & & & $2^{6}3^{19}7^{20}11^{11}13^{2}19^{3}\!$ & $\led{\fr13,\fr13,\fr17,\fr17}$
 & 44 & [237] & $2_H\circ\AJ{J25}$ \\ 
 % Q(x^{13}-3x^{12}+8x^{11}-6x^{10}+6x^9-8x^8+14x^7+8x^6+8x^5-6x^4+6x^3+7x^2+7x+14), 446
J27 & 14 & $-2^85^27^{10}19\cdt29^4$ % & 28 
& \footnotesize $2^{18}3^{13}5^{4}7^{20}13\cdt19^{2}29^{9}$ & $\led{\fr12,\fr13,\fr13,\fr17}$ 
& 29 & [237] & $G = A_{29}$ \\ % Q(x^{14}-x^{13}-4x^{12}-3x^{11}+8x^{10}+41x^9-30x^8-88x^7+78x^6+8x^5-8x^4-36x^3+64x^2-4x+4), 445
J28 & 15 & \scriptsize $-2^{12}3^97^{10}11^231\cdt37^2\!\!$ % & 30 
& \scriptsize$\!-2^{24}3^{18}7^{24}11^{4}19^{2}31^{3}37^{5}\!\!\!$ & $\led{\fr12,\fr13,\fr17,\fr17}$ 
& 37 & [237] & $G = A_{37}$ \\ % Q(x^{15}-5x^{14}+15x^{13}-21x^{12}+19x^{11}+17x^{10}-31x^9-3x^8+411x^7-1027x^6+1661x^5-1515x^4+1137x^3-553x^2+307x-29), 449
\hline
\end{tabular}

==> Adessins.tex <==
\begin{picture}(80,250)(0,-23) \thicklines
\put(-2,244){A1} \put(11,230){\circle*3} \qbezier(11,230)(0,240)(0,230) \qbezier(11,230)(0,220)(0,230) \put(11,230){\line(1,0){14}} \put(25,230){\circle*3} {\thinlines\put(11,230){\line(1,-1){10}} \put(11,230){\line(1,1){10}} \put(22,241){\circle3} \put(22,219){\circle3} }
\put(39,244){A2} \qbezier(51,230)(40,240)(40,230) \qbezier(51,230)(40,220)(40,230) \put(51,230){\line(1,-1){18}} \put(51,230){\line(1,1){18}} \put(69,248){\circle*3} \put(69,212){\circle*3} \put(69,212){\line(1,2){9}} \put(69,248){\line(1,-2){9}} \qbezier(78,230)(67,240)(67,230) \qbezier(78,230)(67,220)(67,230) 
\put(-2,197){A3} {\thinlines\put(32,183){\circle3} \put(33,183){\line(1,0){11}} \put(44,183){\circle*3} \put(-2,183){\circle3} \put(-1,183){\line(1,0){11}} \put(10,183){\circle*3} }\put(10,183){\line(1,-2){8}} \put(10,183){\line(1,2){8}} \qbezier(18,199)(26,189)(36,199) \qbezier(18,199)(26,209)(36,199) \qbezier(18,167)(26,177)(36,167) \qbezier(18,167)(26,157)(36,167) \put(36,167){\line(1,2){8}} \put(36,199){\line(1,-2){8}} 
\put(49,197){A4} \put(58,189){\circle*3} \put(58,189){\line(2,1){24}} \put(82,201){\line(0,-1){32}} \put(82,169){\line(-6,5){24}} \put(73,189){\circle*3} \put(73,189){\line(3,4){9}} \qbezier(82,201)(102,185)(82,169) \put(82,169){\line(-4,-1){12}} \put(70,166){\circle*3} 
\put(-2,147){A5} \qbezier(13,133)(1,144)(1,133) \qbezier(13,133)(1,122)(1,133) \put(13,133){\line(1,0){8}} \put(21,133){\line(1,-2){9}} \put(21,133){\line(1,2){9}} \put(30,115){\line(1,2){9}} \put(30,151){\line(1,-2){9}} \put(39,133){\line(1,0){8}} \qbezier(47,133)(58,143)(58,133) \qbezier(47,133)(58,123)(58,133) \put(30,115){\line(1,0){40}} \put(30,151){\line(1,0){40}} \put(70,151){\line(0,-1){36}} \qbezier(70,115)(92,133)(70,151) 
\put(-2,98){A6} \qbezier(18,58)(7,46)(18,46) \qbezier(18,58)(29,46)(18,46) \put(18,58){\line(0,1){11}} \put(18,69){\line(4,3){16}} \put(18,69){\line(-4,3){16}} \put(2,81){\line(1,0){32}} \put(34,81){\line(-4,3){16}} \put(2,81){\line(4,3){16}} \put(18,93){\line(0,1){12}} \put(18,105){\circle*3} 
\put(39,98){A7} \put(48,86){\circle*3} \put(48,86){\line(3,-4){12}} \put(48,86){\line(3,4){12}} \put(60,102){\line(0,-1){11}} \put(60,91){\circle*3} \put(60,70){\line(1,0){20}} \put(60,102){\line(1,0){20}} \put(80,102){\line(0,-1){32}} \qbezier(80,70)(98,86)(80,102) \put(60,70){\line(-5,-1){10}} \put(50,68){\circle*3} 
\put(31,49){A8/A9$^\bullet$} {\thinlines\put(43,29){\line(1,0){10}} \put(55,28){\line(1,-2){7}} \put(55,30){\line(1,2){7}} \put(79,29){\line(1,0){10}} \put(89,28){\line(-1,-2){7}} \put(89,30){\line(-1,2){7}} \qbezier(64,44)(71,35)(80,44) \qbezier(64,14)(71,23)(80,14) \qbezier(64,46)(71,55)(80,46) \qbezier(64,12)(71,3)(80,12) \put(42,29){\circle*3} \put(54,29){\circle3} \put(78,29){\circle3} \put(90,29){\circle*3} \put(63,45){\circle*3} \put(63,13){\circle*3} \put(81,45){\circle3} \put(81,13){\circle3} }
\put(-2,24){A10} \qbezier(22,15)(32,5)(22,5) \qbezier(22,15)(12,5)(22,5) \put(22,15){\line(0,1){10}} \put(22,25){\line(-2,-3){20}} \put(22,25){\line(2,-3){20}} \put(42,-5){\line(-1,0){40}} \put(2,-5){\line(0,-1){40}} \put(42,-5){\line(0,-1){40}} \put(42,-45){\line(-1,0){40}} \put(2,-45){\line(4,3){20}} \put(42,-45){\line(-4,3){20}} \put(22,-30){\line(0,1){25}} \put(12,-20){\circle*3} \put(32,-20){\circle*3} \put(32,-20){\line(1,0){10}} \put(12,-20){\line(-1,0){10}} 
\put(49,-7){A11} \put(71,-4){\circle*3} \put(71,-4){\line(0,-1){11}} \put(71,-15){\line(-2,-1){20}} \put(71,-15){\line(2,-1){20}} \put(51,-25){\line(2,-1){20}} \put(91,-25){\line(-2,-1){20}} \put(71,-35){\line(0,-1){11}} \put(71,-46){\circle*3} \put(51,-25){\line(0,-1){36}} \put(91,-25){\line(0,-1){36}} \put(91,-61){\line(-1,0){40}} \qbezier(51,-61)(71,-81)(91,-61) 
\end{picture}\end{minipage}\end{table}
 \begin{picture}(340,170)(10,-139) \thicklines
\put(-2,172){A12} \qbezier(10,157)(-2,168)(-2,157) \qbezier(10,157)(-2,146)(-2,157) \put(10,157){\line(1,0){11}} \put(21,157){\line(1,-1){19}} \put(21,157){\line(1,1){19}} \put(40,176){\circle*3} \put(40,138){\circle*3} \put(40,138){\line(1,1){19}} \put(40,176){\line(1,-1){19}} \put(59,157){\line(-1,0){10}} \qbezier(49,157)(39,167)(39,157) \qbezier(49,157)(39,147)(39,157) 
\put(71,171){A13} \qbezier(83,156)(71,167)(71,156) \qbezier(83,156)(71,145)(71,156) \put(83,156){\line(1,0){11}} \put(94,156){\line(1,1){21}} \put(115,177){\circle*3} \put(115,177){\line(1,-1){21}} \put(136,156){\line(-1,0){10}} \qbezier(126,156)(116,166)(116,156) \qbezier(126,156)(116,146)(116,156) \put(94,156){\line(1,-2){8}} \qbezier(102,140)(110,147)(120,140) \qbezier(102,140)(110,128)(120,140) \put(120,140){\line(1,1){16}} 
\put(147,172){A14} \qbezier(160,157)(148,168)(148,157) \qbezier(160,157)(148,146)(148,157) \put(160,157){\line(1,0){8}} \put(168,157){\line(1,-2){10}} \put(168,157){\line(1,2){10}} \qbezier(178,177)(210,175)(217,157) \qbezier(178,137)(210,139)(217,157) \put(217,157){\circle*3} \put(178,137){\line(1,2){10}} \put(178,177){\line(1,-2){10}} \put(188,157){\line(1,0){8}} \qbezier(196,157)(207,167)(207,157) \qbezier(196,157)(207,147)(207,157) 
\put(223,172){A15} \put(238,157){\circle*3} \put(238,157){\line(1,-2){8}} \put(238,157){\line(1,2){8}} \qbezier(246,173)(254,183)(264,173) \qbezier(246,173)(254,163)(264,173) \qbezier(246,141)(254,131)(264,141) \qbezier(246,141)(254,151)(264,141) \put(264,141){\line(2,1){12}} \put(264,173){\line(2,-1){12}} \qbezier(276,167)(286,157)(276,147) \qbezier(276,167)(266,157)(276,147) 
\put(288,172){A16} \put(294,159){\circle*3} \put(294,159){\line(1,0){34}} \put(328,159){\circle*3} \put(312,176){\circle*3} \put(312,176){\line(0,-1){34}} \put(312,142){\circle*3} \thinlines
\put(337,173){A17/A18$^\bullet$} \put(342,155){\line(0,-1){14}} \put(396,155){\line(0,-1){14}} \put(362,132){\line(1,0){14}} \put(362,164){\line(1,0){14}} \qbezier(342,157)(347,170)(360,165) \qbezier(342,139)(347,126)(360,131) \qbezier(343,155)(356,152)(361,163) \qbezier(343,141)(356,144)(361,133) \qbezier(396,157)(391,170)(378,165) \qbezier(396,139)(391,126)(378,131) \qbezier(395,155)(382,152)(377,163) \qbezier(395,141)(382,144)(377,133) \put(342,156){\circle*3} \put(342,140){\circle3} \put(361,132){\circle*3} \put(377,132){\circle3} \put(361,164){\circle3} \put(377,164){\circle*3} \put(396,156){\circle3} \put(396,140){\circle*3} \thicklines
\put(405,152){A19} \put(428,157){\circle*3} \put(428,157){\line(0,-1){10}} \qbezier(428,147)(438,132)(428,132) \qbezier(428,147)(418,132)(428,132) \qbezier(428,147)(458,137)(428,107) \qbezier(428,147)(398,137)(428,107) \qbezier(428,107)(438,92)(428,92) \qbezier(428,107)(418,92)(428,92) \put(428,107){\line(0,1){12}} \put(428,119){\circle*3} 
\put(-2,111){A20} \qbezier(10,90)(-1,100)(-1,90) \qbezier(10,90)(-1,80)(-1,90) \qbezier(10,90)(17,110)(42,118) \qbezier(10,90)(17,70)(42,62) \qbezier(42,118)(62,110)(67,90) \qbezier(42,62)(62,70)(67,90) \qbezier(67,90)(56,100)(56,90) \qbezier(67,90)(56,80)(56,90) \qbezier(28,90)(17,100)(17,90) \qbezier(28,90)(17,80)(17,90) \put(28,90){\line(1,-2){14}} \put(28,90){\line(1,2){14}} \put(42,62){\line(1,4){7}} \put(42,118){\line(1,-4){7}} \qbezier(49,90)(38,100)(38,90) \qbezier(49,90)(38,80)(38,90) 
\put(77,111){A21} \put(172,62){\line(0,1){56}} \put(172,118){\line(-1,-1){28}} \put(172,62){\line(-1,1){28}} \put(144,90){\line(-1,0){9}} \qbezier(135,90)(130,100)(125,90) \qbezier(135,90)(130,80)(125,90) \put(125,90){\line(-1,0){9}} \put(172,118){\line(-1,0){56}} \put(172,62){\line(-1,0){56}} \put(116,62){\line(0,1){56}} \put(116,118){\line(-3,-2){30}} \put(116,62){\line(-3,2){30}} \put(86,82){\line(0,1){16}} \qbezier(86,98)(72,90)(86,82) \put(116,110){\line(-6,-5){24}} \put(116,70){\line(-6,5){24}} \put(92,90){\line(1,0){8}} \qbezier(100,90)(110,100)(110,90) \qbezier(100,90)(110,80)(110,90) \qbezier(164,90)(154,100)(154,90) \qbezier(164,90)(154,80)(154,90) \put(164,90){\line(1,0){8}} 
\put(183,111){A22} \qbezier(253,70)(238,90)(253,110) \qbezier(253,70)(268,90)(253,110) \put(253,70){\line(-5,-1){40}} \put(253,110){\line(-5,1){40}} \put(213,62){\line(-1,1){22}} \put(213,118){\line(-1,-1){22}} \put(191,96){\line(0,-1){12}} \put(213,62){\line(1,1){22}} \put(213,118){\line(1,-1){22}} \put(235,96){\line(0,-1){12}} \put(235,84){\line(-1,0){44}} \put(235,96){\line(-1,0){44}} \put(226,105){\line(-1,0){7}} \qbezier(219,105)(209,115)(209,105) \qbezier(219,105)(209,95)(209,105) \qbezier(207,75)(217,85)(217,75) \qbezier(207,75)(217,65)(217,75) \put(207,75){\line(-1,0){7}} 
\put(265,111){A23} \put(278,90){\line(1,0){16}} \put(294,90){\line(5,-3){10}} \put(294,90){\line(5,3){10}} \qbezier(304,96)(319,93)(322,108) \qbezier(304,96)(307,111)(322,108) \qbezier(304,84)(319,87)(322,72) \qbezier(304,84)(307,69)(322,72) \put(322,72){\line(4,-3){12}} \put(322,108){\line(4,3){12}} \put(278,90){\line(1,-3){7}} \put(278,90){\line(1,3){7}} \qbezier(285,111)(291,123)(303,117) \qbezier(285,111)(297,105)(303,117) \qbezier(285,69)(291,57)(303,63) \qbezier(285,69)(297,75)(303,63) \put(303,63){\line(1,0){31}} \put(303,117){\line(1,0){31}} \put(334,117){\line(0,-1){54}} 
\put(348,104){A24} \qbezier(360,87)(348,98)(348,87) \qbezier(360,87)(348,76)(348,87) \put(360,87){\line(1,0){11}} \put(371,87){\line(1,-2){9}} \put(371,87){\line(1,2){9}} \qbezier(380,105)(388,115)(398,105) \qbezier(380,105)(388,95)(398,105) \qbezier(380,69)(388,59)(398,69) \qbezier(380,69)(388,79)(398,69) \put(398,69){\line(5,6){15}} \put(398,105){\line(5,-6){15}} \put(413,87){\line(-1,0){10}} \qbezier(403,87)(391,98)(391,87) \qbezier(403,87)(391,76)(391,87) 
\put(-2,39){B1} \qbezier(11,25)(-1,37)(-1,25) \qbezier(11,25)(-1,13)(-1,25) \put(11,25){\line(1,0){11}} \put(22,25){\line(1,-1){14}} \put(22,25){\line(1,1){14}} \put(36,39){\line(0,-1){28}} \put(36,11){\line(1,0){17}} \put(36,39){\line(1,0){17}} \put(53,39){\line(0,-1){28}} \qbezier(53,11)(71,25)(53,39) 
\put(70,40){B2} \put(138,27){\line(-1,0){58}} \put(138,27){\line(-1,1){16}} \put(122,43){\circle*3} \put(122,43){\line(-1,0){19}} \qbezier(103,43)(97,31)(85,37) \qbezier(103,43)(91,49)(85,37) \put(85,37){\line(-1,-2){5}} \put(80,27){\line(2,-5){10}} \put(138,27){\line(-2,-5){10}} \put(128,2){\line(-2,5){10}} \put(128,2){\line(-1,0){38}} \put(90,2){\line(5,4){10}} \qbezier(100,10)(117,9)(109,18) \qbezier(100,10)(101,27)(109,18) {\thinlines\put(122,43){\line(-5,-4){10}} \put(111,34){\circle3} }{\thinlines
\put(150,37){B3} \put(184,25){\circle*3} \qbezier(185,26)(193,41)(201,26) \qbezier(183,26)(175,41)(167,26) \qbezier(185,24)(193,9)(201,24) \qbezier(183,24)(175,9)(167,24) \put(202,25){\circle3} \put(166,25){\circle3} \put(165,25){\line(-1,0){12}} \put(203,25){\line(1,0){12}} \put(215,25){\circle*3} \put(153,25){\circle*3} }
\put(228,37){B4} \qbezier(241,25)(259,53)(277,25) \qbezier(241,25)(259,-3)(277,25) \put(231,25){\circle*3} \put(287,25){\circle*3} \put(287,25){\line(-1,0){21}} \put(231,25){\line(1,0){21}} \put(252,25){\circle*3} \put(266,25){\circle*3} 
\put(297,38){B5} \qbezier(313,25)(300,38)(300,25) \qbezier(313,25)(300,12)(300,25) \qbezier(345,25)(358,38)(358,25) \qbezier(345,25)(358,12)(358,25) \qbezier(313,25)(321,40)(329,25) \qbezier(313,25)(321,10)(329,25) \qbezier(345,25)(337,40)(329,25) \qbezier(345,25)(337,10)(329,25) 
\put(363,36){B6} \put(385,42){\line(0,-1){34}} \qbezier(385,8)(366,25)(385,42) \put(385,8){\line(1,0){57}} \put(385,42){\line(1,0){57}} \put(442,42){\line(0,-1){34}} \put(442,42){\line(-1,-1){10}} \qbezier(432,32)(415,31)(423,23) \qbezier(432,32)(431,15)(423,23) \put(399,42){\line(0,-1){12}} \put(399,30){\circle*3} \put(413,42){\line(0,-1){34}} \put(442,8){\circle*3} 
\put(-2,-21){B7} \qbezier(48,-33)(61,-20)(61,-33) \qbezier(48,-33)(61,-46)(61,-33) \put(48,-33){\line(-1,0){20}} \qbezier(28,-33)(20,-18)(12,-33) \qbezier(28,-33)(20,-48)(12,-33) \put(12,-33){\line(-1,0){11}} \put(1,-33){\circle*3} \put(38,-33){\circle*3} 
\put(73,-21){B8} \qbezier(115,-33)(128,-20)(128,-33) \qbezier(115,-33)(128,-46)(128,-33) \qbezier(115,-33)(101,-9)(87,-33) \qbezier(115,-33)(101,-57)(87,-33) \put(99,-33){\circle*3} \put(99,-33){\line(-1,0){24}} \put(75,-33){\circle*3} 
\put(139,-21){B9} \put(156,-33){\line(1,0){16}} \qbezier(172,-33)(173,-52)(182,-43) \qbezier(172,-33)(191,-34)(182,-43) \qbezier(156,-33)(155,-52)(146,-43) \qbezier(156,-33)(137,-34)(146,-43) \put(156,-33){\line(0,1){16}} \put(172,-33){\line(0,1){16}} \put(172,-17){\circle*3} \put(156,-17){\circle*3} 
\put(190,-21){B10} \put(203,-38){\line(1,0){63}} \put(203,-38){\line(1,-2){9}} \put(203,-38){\line(1,2){9}} \qbezier(212,-20)(218,-8)(230,-14) \qbezier(212,-20)(224,-26)(230,-14) \qbezier(212,-56)(218,-68)(230,-62) \qbezier(212,-56)(224,-50)(230,-62) \put(230,-62){\line(1,0){24}} \put(230,-14){\line(1,0){24}} \put(254,-62){\line(1,2){12}} \put(254,-14){\line(1,-2){12}} \put(254,-62){\line(-5,4){10}} \put(254,-14){\line(-5,-4){10}} \qbezier(244,-22)(227,-21)(235,-30) \qbezier(244,-22)(243,-39)(235,-30) \qbezier(244,-54)(227,-55)(235,-46) \qbezier(244,-54)(243,-37)(235,-46) 
\put(279,-21){B11} \qbezier(296,-33)(283,-20)(283,-33) \qbezier(296,-33)(283,-46)(283,-33) \qbezier(358,-33)(371,-20)(371,-33) \qbezier(358,-33)(371,-46)(371,-33) \put(358,-33){\line(-1,0){10}} \put(296,-33){\line(1,0){10}} \qbezier(306,-33)(314,-18)(322,-33) \qbezier(306,-33)(314,-48)(322,-33) \qbezier(348,-33)(340,-18)(332,-33) \qbezier(348,-33)(340,-48)(332,-33) \put(322,-33){\line(1,0){10}} 
\put(381,-21){B13} \put(414,-51){\line(-1,2){9}} \put(414,-15){\line(-1,-2){9}} \put(405,-33){\line(1,0){9}} \qbezier(414,-33)(425,-22)(425,-33) \qbezier(414,-33)(425,-44)(425,-33) \put(414,-51){\line(-4,3){24}} \put(414,-15){\line(-4,-3){24}} \put(390,-33){\line(0,-1){30}} \qbezier(390,-63)(396,-77)(410,-71) \qbezier(390,-63)(404,-57)(410,-71) \put(410,-71){\line(1,0){11}} \qbezier(421,-71)(427,-57)(441,-63) \qbezier(421,-71)(435,-77)(441,-63) \put(414,-51){\line(3,2){27}} \put(414,-15){\line(3,-2){27}} \put(441,-33){\line(0,-1){30}} 
\put(-2,-85){B14} \put(84,-81){\line(0,-1){36}} \put(84,-117){\line(-5,6){15}} \put(84,-81){\line(-5,-6){15}} \put(69,-99){\line(-1,0){10}} \qbezier(59,-99)(48,-88)(48,-99) \qbezier(59,-99)(48,-110)(48,-99) \put(84,-117){\line(-1,0){48}} \put(84,-81){\line(-1,0){48}} \put(36,-81){\line(0,-1){36}} \put(36,-81){\line(-5,-6){15}} \put(36,-117){\line(-5,6){15}} \put(21,-99){\line(-1,0){11}} \qbezier(10,-99)(-2,-87)(-2,-99) \qbezier(10,-99)(-2,-111)(-2,-99) 
\put(97,-85){B15} {\thinlines\put(100,-99){\circle3} \put(101,-99){\line(1,0){11}} }\put(112,-99){\circle*3} \qbezier(112,-99)(120,-84)(128,-99) \qbezier(112,-99)(120,-114)(128,-99) \put(128,-99){\line(1,0){11}} \put(139,-99){\line(1,-1){14}} \put(139,-99){\line(1,1){14}} \put(153,-85){\line(0,-1){28}} \qbezier(153,-113)(171,-99)(153,-85) 
\put(176,-85){B16} \put(178,-99){\circle*3} \put(178,-99){\line(1,0){12}} \put(190,-99){\line(3,-2){27}} \put(190,-99){\line(3,2){27}} \put(217,-117){\line(1,2){9}} \put(217,-81){\line(1,-2){9}} \put(226,-99){\line(-1,0){9}} \qbezier(217,-99)(206,-88)(206,-99) \qbezier(217,-99)(206,-110)(206,-99) \put(217,-117){\line(1,0){27}} \put(217,-81){\line(1,0){27}} \qbezier(244,-81)(276,-99)(244,-117) \put(244,-117){\line(0,1){11}} \put(244,-81){\line(0,-1){11}} \qbezier(244,-92)(258,-99)(244,-106) \qbezier(244,-92)(230,-99)(244,-106) 
\put(270,-85){B17} \put(293,-124){\line(1,1){18}} \put(293,-124){\line(-1,1){18}} \put(275,-106){\line(1,0){36}} \put(311,-106){\line(-1,1){18}} \put(275,-106){\line(1,1){18}} \put(293,-88){\line(0,1){10}} \qbezier(293,-78)(281,-66)(293,-66) \qbezier(293,-78)(305,-66)(293,-66) \put(293,-124){\line(0,1){11}} \put(293,-113){\circle*3} {\thinlines
\put(321,-85){B18/B19$^\bullet$} \put(341,-106){\circle3} \put(342,-106){\line(1,0){20}} \put(362,-106){\circle*3} \put(362,-106){\line(1,-1){12}} \put(362,-106){\line(1,1){12}} \put(375,-93){\circle3} \put(375,-119){\circle3} \put(339,-107){\line(-1,-1){12}} \put(339,-105){\line(-1,1){12}} \put(327,-93){\circle*3} \put(327,-119){\circle*3} }
\put(390,-95){B20} \put(394,-106){\circle*3} \put(394,-106){\line(1,0){24}} \put(418,-106){\line(1,-1){14}} \put(418,-106){\line(1,1){14}} \put(432,-92){\line(0,-1){28}} \qbezier(432,-120)(450,-106)(432,-92) \put(406,-106){\circle*3} 
\end{picture}

==> Bdessins.tex <==
\begin{picture}(50,300)(0,-77) \thicklines{\thinlines
\put(10,278){B21/B22$^\bullet$} \qbezier(25,259)(39,284)(53,259) \qbezier(25,257)(39,232)(53,257) \put(54,258){\circle3} \put(24,258){\circle*3} \put(24,258){\line(3,-1){12}} \put(24,258){\line(3,1){12}} \put(37,262){\circle3} \put(37,254){\circle3} \put(55,257){\line(3,-2){12}} \put(55,259){\line(3,2){12}} \put(67,267){\circle*3} \put(67,249){\circle*3} }
\put(10,234){B23} \qbezier(28,221)(15,234)(15,221) \qbezier(28,221)(15,208)(15,221) \qbezier(28,221)(36,236)(44,221) \qbezier(28,221)(36,206)(44,221) \qbezier(44,221)(60,251)(70,221) \qbezier(44,221)(60,191)(70,221) \qbezier(70,221)(58,233)(58,221) \qbezier(70,221)(58,209)(58,221) 
\put(10,193){B24} \qbezier(23,180)(10,193)(10,180) \qbezier(23,180)(10,167)(10,180) \put(23,180){\line(1,0){11}} \qbezier(34,180)(42,195)(50,180) \qbezier(34,180)(42,165)(50,180) \put(50,180){\line(1,0){11}} \put(61,180){\line(1,-1){14}} \put(61,180){\line(1,1){14}} \put(75,194){\line(0,-1){28}} \qbezier(75,166)(93,180)(75,194) 
\put(10,154){B25} \qbezier(70,142)(83,155)(83,142) \qbezier(70,142)(83,129)(83,142) \put(70,142){\line(-1,0){22}} \qbezier(48,142)(35,166)(22,142) \qbezier(48,142)(35,118)(22,142) \put(22,142){\line(1,0){12}} \put(34,142){\circle*3} \put(59,142){\circle*3} 
\put(10,110){B26} \qbezier(65,112)(80,127)(80,112) \qbezier(65,112)(80,97)(80,112) \qbezier(65,112)(56,127)(47,112) \qbezier(65,112)(56,97)(47,112) \put(47,112){\line(-1,0){13}} \put(34,112){\circle*3} 
\put(10,84){B27} \qbezier(49,78)(27,74)(36,65) \qbezier(49,78)(45,56)(36,65) \qbezier(49,78)(27,82)(36,91) \qbezier(49,78)(45,100)(36,91) \put(49,78){\line(5,-3){15}} \put(49,78){\line(5,3){15}} \put(64,87){\circle*3} \put(64,69){\circle*3} 
\put(10,44){B28} \qbezier(32,50)(52,48)(44,40) \qbezier(32,50)(36,32)(44,40) \qbezier(32,16)(52,18)(44,26) \qbezier(32,16)(36,34)(44,26) \put(32,50){\line(0,-1){34}} \put(32,16){\line(1,0){35}} \put(32,50){\line(1,0){35}} \qbezier(67,50)(80,62)(80,50) \qbezier(67,50)(80,38)(80,50) \qbezier(67,16)(80,4)(80,16) \qbezier(67,16)(80,28)(80,16) \put(67,50){\line(0,-1){34}} 
\put(10,3){B29} \qbezier(70,-10)(83,3)(83,-10) \qbezier(70,-10)(83,-23)(83,-10) \put(70,-10){\line(-1,0){22}} \put(48,-10){\line(-1,-1){14}} \put(48,-10){\line(-1,1){14}} \put(34,4){\line(0,-1){28}} \qbezier(34,-24)(16,-10)(34,4) \put(59,-10){\circle*3} 
\put(10,-38){B30} \qbezier(77,-47)(66,-36)(66,-47) \qbezier(77,-47)(66,-58)(66,-47) \put(77,-47){\line(1,0){9}} \qbezier(86,-47)(71,-19)(54,-47) \qbezier(86,-47)(71,-75)(54,-47) \put(54,-47){\line(-1,0){11}} \qbezier(43,-47)(35,-32)(27,-47) \qbezier(43,-47)(35,-62)(27,-47) \put(27,-47){\line(-1,0){11}} \put(16,-47){\circle*3} 
\put(10,-71){B31} \qbezier(30,-85)(41,-74)(41,-85) \qbezier(30,-85)(41,-96)(41,-85) \put(30,-85){\line(-1,0){9}} \qbezier(21,-85)(36,-57)(53,-85) \qbezier(21,-85)(36,-113)(53,-85) \put(53,-85){\line(1,0){12}} \put(65,-85){\line(1,-1){12}} \put(65,-85){\line(1,1){12}} \put(77,-73){\line(0,-1){24}} \qbezier(77,-97)(93,-85)(77,-73) 
\put(10,-112){B32} \put(61,-143){\line(1,2){9}} \put(61,-107){\line(1,-2){9}} \put(70,-125){\line(-1,0){9}} \qbezier(61,-125)(50,-114)(50,-125) \qbezier(61,-125)(50,-136)(50,-125) \put(61,-143){\line(4,3){24}} \put(61,-107){\line(4,-3){24}} \put(85,-125){\circle*3} \put(61,-143){\line(-3,2){27}} \put(61,-107){\line(-3,-2){27}} \put(34,-125){\line(-1,0){10}} \qbezier(24,-125)(11,-112)(11,-125) \qbezier(24,-125)(11,-138)(11,-125) 
\end{picture}\end{minipage}\end{table}
\begin{picture}(340,180)(10,-13) \thicklines
\put(0,176){B33} \put(64,162){\circle*3} \put(64,162){\line(-1,-1){18}} \put(64,162){\line(-1,1){18}} \put(46,180){\line(0,-1){36}} \put(46,144){\line(-1,1){18}} \put(46,180){\line(-1,-1){18}} \put(28,162){\line(-1,0){12}} \qbezier(16,162)(3,175)(3,162) \qbezier(16,162)(3,149)(3,162) {\thinlines\put(64,162){\line(-1,0){10}} \put(53,162){\circle3} }
\put(71,176){B34} \put(75,162){\circle*3} \put(75,162){\line(1,0){12}} \put(87,162){\line(3,-2){27}} \put(87,162){\line(3,2){27}} \put(114,144){\line(1,2){9}} \put(114,180){\line(1,-2){9}} \put(123,162){\line(-1,0){9}} \qbezier(114,162)(103,173)(103,162) \qbezier(114,162)(103,151)(103,162) \put(114,144){\line(1,0){24}} \put(114,180){\line(1,0){24}} \put(138,180){\line(0,-1){36}} \qbezier(138,144)(158,162)(138,180) 
\put(159,176){C1} {\thinlines\put(162,162){\circle3} \put(228,162){\circle3} \put(227,162){\line(-1,0){11}} \put(163,162){\line(1,0){11}} }\put(174,162){\circle*3} \put(216,162){\circle*3} \qbezier(174,162)(182,177)(190,162) \qbezier(174,162)(182,147)(190,162) \qbezier(216,162)(208,177)(200,162) \qbezier(216,162)(208,147)(200,162) \put(190,162){\line(1,0){10}} 
\put(233,176){C2} \put(267,162){\line(1,0){20}} \put(287,162){\line(4,-5){8}} \put(287,162){\line(4,5){8}} \qbezier(295,172)(294,189)(303,181) \qbezier(295,172)(312,173)(303,181) \qbezier(295,152)(294,135)(303,143) \qbezier(295,152)(312,151)(303,143) \put(267,162){\line(-4,-5){8}} \put(267,162){\line(-4,5){8}} \qbezier(259,172)(260,189)(251,181) \qbezier(259,172)(242,173)(251,181) \qbezier(259,152)(260,135)(251,143) \qbezier(259,152)(242,151)(251,143) 
\put(318,176){C3} \put(335,162){\circle*3} \put(353,162){\circle*3} \put(335,162){\line(1,0){18}} \qbezier(353,162)(355,142)(364,151) \qbezier(353,162)(373,160)(364,151) \qbezier(335,162)(333,142)(324,151) \qbezier(335,162)(315,160)(324,151) {\thinlines\put(335,162){\line(0,1){15}} \put(353,162){\line(0,1){15}} \put(335,178){\circle3} \put(353,178){\circle3} }
\put(374,176){C4} \qbezier(434,162)(447,175)(447,162) \qbezier(434,162)(447,149)(447,162) \put(434,162){\line(-1,0){10}} \put(424,162){\line(-1,-1){18}} \put(424,162){\line(-1,1){18}} \put(406,180){\line(0,-1){36}} \put(406,180){\line(-3,-2){27}} \put(406,144){\line(-3,2){27}} \put(379,162){\line(1,0){10}} \qbezier(389,162)(400,173)(400,162) \qbezier(389,162)(400,151)(400,162) 
\put(0,127){C5} \put(17,125){\line(0,-1){24}} \qbezier(17,101)(1,113)(17,125) \put(17,101){\line(1,1){12}} \put(17,125){\line(1,-1){12}} \put(29,113){\line(1,0){16}} \put(45,113){\line(1,-1){12}} \put(45,113){\line(1,1){12}} \put(57,125){\line(0,-1){24}} \qbezier(57,101)(73,113)(57,125) 
\put(76,127){C7} \put(78,113){\circle*3} \put(78,113){\line(1,0){11}} \qbezier(89,113)(97,128)(105,113) \qbezier(89,113)(97,98)(105,113) \put(105,113){\line(1,0){12}} \put(117,113){\line(1,-1){12}} \put(117,113){\line(1,1){12}} \put(129,125){\line(0,-1){24}} \qbezier(129,101)(145,113)(129,125) 
\put(147,127){C8} \qbezier(203,113)(216,126)(216,113) \qbezier(203,113)(216,100)(216,113) \put(203,113){\line(-1,0){11}} \put(192,113){\line(-1,-1){14}} \put(192,113){\line(-1,1){14}} \put(178,127){\line(0,-1){28}} \put(178,127){\line(-1,-1){14}} \put(178,99){\line(-1,1){14}} \put(164,113){\circle*3} {\thinlines\put(164,113){\line(-1,0){11}} \put(152,113){\circle3} }
\put(228,127){C9} \put(233,113){\circle*3} \qbezier(233,113)(241,128)(249,113) \qbezier(233,113)(241,98)(249,113) \put(249,113){\line(1,0){11}} \qbezier(260,113)(268,128)(276,113) \qbezier(260,113)(268,98)(276,113) \put(276,113){\line(1,0){11}} \qbezier(287,113)(300,126)(300,113) \qbezier(287,113)(300,100)(300,113) 
\put(305,127){C10} \qbezier(376,113)(364,125)(364,113) \qbezier(376,113)(364,101)(364,113) \qbezier(376,113)(366,145)(348,113) \qbezier(376,113)(366,81)(348,113) \put(357,113){\circle*3} \put(357,113){\line(-1,0){28}} \put(329,113){\circle*3} \qbezier(339,113)(321,139)(321,113) \qbezier(339,113)(321,87)(321,113) 
\put(383,127){C11} \qbezier(418,113)(446,153)(446,113) \qbezier(418,113)(446,73)(446,113) \put(428,113){\line(-1,0){20}} \qbezier(408,113)(404,129)(398,123) \qbezier(408,113)(392,117)(398,123) \qbezier(428,113)(432,129)(438,123) \qbezier(428,113)(444,117)(438,123) \put(428,113){\line(4,-5){8}} \put(408,113){\line(-4,-5){8}} \put(400,103){\circle*3} \put(436,103){\circle*3} 
\put(0,77){C12} \put(87,81){\line(0,-1){36}} \qbezier(87,45)(103,63)(87,81) \qbezier(87,81)(64,77)(58,63) \qbezier(87,45)(64,49)(58,63) \put(58,63){\line(-1,0){12}} \qbezier(46,63)(34,97)(10,63) \qbezier(46,63)(34,29)(10,63) \put(10,63){\line(1,0){16}} \qbezier(26,63)(37,52)(37,63) \qbezier(26,63)(37,74)(37,63) \put(19,63){\circle*3} \put(87,63){\line(-1,0){8}} \qbezier(79,63)(68,52)(68,63) \qbezier(79,63)(68,74)(68,63) 
\put(107,77){C13} \qbezier(169,63)(182,76)(182,63) \qbezier(169,63)(182,50)(182,63) \put(169,63){\line(-1,0){10}} \qbezier(159,63)(152,77)(145,63) \qbezier(159,63)(152,49)(145,63) \put(145,63){\line(-1,0){10}} \qbezier(135,63)(128,77)(121,63) \qbezier(135,63)(128,49)(121,63) \put(121,63){\line(-1,0){10}} \put(111,63){\circle*3} 
\put(189,77){C14} \qbezier(219,86)(245,69)(219,52) \qbezier(219,86)(193,69)(219,52) \put(219,52){\circle*3} \put(219,96){\circle*3} \put(219,96){\line(0,-1){21}} \put(219,75){\circle*3} {\thinlines\put(219,64){\circle3} \put(219,63){\line(0,-1){21}} \put(219,41){\circle3} }
\put(247,77){C15} \qbezier(309,63)(322,76)(322,63) \qbezier(309,63)(322,50)(322,63) \put(309,63){\line(-1,0){10}} \qbezier(299,63)(292,77)(285,63) \qbezier(299,63)(292,49)(285,63) \put(285,63){\line(-1,0){10}} \qbezier(275,63)(268,77)(261,63) \qbezier(275,63)(268,49)(261,63) \put(261,63){\circle*3} {\thinlines\put(261,63){\line(-1,0){10}} \put(250,63){\circle3} }
\put(326,77){C16} \put(353,85){\circle*3} \qbezier(353,85)(368,77)(353,69) \qbezier(353,85)(338,77)(353,69) \qbezier(353,69)(368,61)(353,53) \qbezier(353,69)(338,61)(353,53) \qbezier(353,53)(366,40)(353,40) \qbezier(353,53)(340,40)(353,40) 
\put(373,77){C17} \put(405,81){\line(0,-1){36}} \put(405,45){\line(-1,1){18}} \put(405,45){\line(1,1){18}} \put(387,63){\line(1,1){18}} \put(423,63){\line(-1,1){18}} \qbezier(405,81)(485,63)(405,45) \put(411,63){\circle*3} \put(399,63){\circle*3} \put(399,63){\line(-1,0){21}} \put(411,63){\line(1,0){21}} \put(432,63){\circle*3} \put(378,63){\circle*3} 
\put(0,21){C18} \put(94,24){\line(0,-1){36}} \qbezier(94,-12)(110,6)(94,24) \qbezier(94,24)(70,20)(64,6) \qbezier(94,-12)(70,-8)(64,6) \put(64,6){\line(-1,0){12}} \qbezier(52,6)(31,42)(10,6) \qbezier(52,6)(31,-30)(10,6) \put(10,6){\line(1,0){12}} \put(22,6){\line(1,-1){10}} \put(22,6){\line(1,1){10}} \put(32,16){\line(0,-1){20}} \qbezier(32,-4)(46,6)(32,16) \put(94,6){\line(-1,0){8}} \qbezier(86,6)(75,-5)(75,6) \qbezier(86,6)(75,17)(75,6) 
\put(108,21){C19} \put(130,33){\circle*3} \put(130,33){\line(0,-1){33}} \put(130,0){\circle*3} \qbezier(130,10)(151,-12)(130,-12) \qbezier(130,10)(109,-12)(130,-12) \put(130,22){\circle*3} {\thinlines
\put(149,21){C20/C21$^\bullet$} \put(215,6){\circle*3} \qbezier(214,7)(206,22)(198,7) \qbezier(214,5)(206,-10)(198,5) \put(197,6){\circle3} \put(196,6){\line(-1,0){12}} \put(184,6){\circle*3} \qbezier(183,7)(175,22)(167,7) \qbezier(183,5)(175,-10)(167,5) \put(166,6){\circle3} \put(165,6){\line(-1,0){12}} \put(153,6){\circle*3} }
\put(219,21){C22} \put(244,13){\circle*3} \put(296,13){\circle*3} \put(296,13){\line(0,1){11}} \put(244,13){\line(0,1){11}} \put(296,24){\line(-1,-1){18}} \put(244,24){\line(1,-1){18}} \put(262,6){\line(1,0){16}} \put(296,-12){\line(-1,1){18}} \put(244,-12){\line(1,1){18}} \put(296,-12){\line(0,1){8}} \put(244,-12){\line(0,1){8}} \qbezier(244,-4)(254,6)(244,6) \qbezier(244,-4)(234,6)(244,6) \qbezier(296,-4)(286,6)(296,6) \qbezier(296,-4)(306,6)(296,6) \qbezier(244,-12)(220,6)(244,24) \qbezier(296,-12)(320,6)(296,24) 
\put(318,21){C23} \qbezier(334,6)(321,19)(321,6) \qbezier(334,6)(321,-7)(321,6) \put(334,6){\line(1,0){10}} \qbezier(344,6)(352,21)(360,6) \qbezier(344,6)(352,-9)(360,6) \put(360,6){\line(1,0){10}} \qbezier(370,6)(384,33)(401,6) \qbezier(370,6)(384,-21)(401,6) \put(401,6){\line(-1,0){9}} \qbezier(392,6)(381,16)(381,6) \qbezier(392,6)(381,-4)(381,6) 
\put(407,21){C24} \put(429,6){\circle*3} \put(429,6){\line(-1,0){16}} \put(429,6){\line(0,1){16}} \put(429,22){\circle*3} \put(413,6){\circle*3} {\thinlines\put(429,6){\line(0,-1){15}} \put(429,6){\line(1,0){15}} \put(445,6){\circle3} \put(429,-10){\circle3} }
\end{picture}

==> Cdessins.tex <==
\begin{picture}(80,254)(-24,-144) \thicklines
\put(0,236){C25} \qbezier(30,230)(43,242)(30,242) \qbezier(30,230)(17,242)(30,242) \put(30,230){\line(0,-1){9}} \put(30,221){\line(-1,-1){14}} \put(30,221){\line(1,-1){14}} \put(44,207){\line(-1,0){28}} \put(44,207){\line(-1,-1){14}} \put(16,207){\line(1,-1){14}} \put(30,193){\line(0,-1){9}} \qbezier(30,184)(43,172)(30,172) \qbezier(30,184)(17,172)(30,172) 
\put(0,161){C26} \put(4,149){\circle*3} \qbezier(4,149)(12,164)(20,149) \qbezier(4,149)(12,134)(20,149) \put(20,149){\line(1,0){12}} \put(32,149){\line(1,-1){14}} \put(32,149){\line(1,1){14}} \put(46,163){\line(0,-1){28}} \qbezier(46,135)(64,149)(46,163) 
\put(0,122){C27} \qbezier(30,77)(18,65)(30,65) \qbezier(30,77)(42,65)(30,65) \put(30,77){\line(0,1){20}} \qbezier(30,97)(4,111)(30,127) \qbezier(30,97)(56,111)(30,127) \put(30,127){\line(0,-1){9}} \qbezier(30,118)(20,107)(30,107) \qbezier(30,118)(40,107)(30,107) \put(30,87){\circle*3} 
\put(0,50){C28} \put(3,42){\circle*3} \put(3,42){\line(1,0){12}} \put(15,42){\line(1,-1){14}} \put(15,42){\line(1,1){14}} \put(29,56){\line(0,-1){28}} \put(29,56){\line(1,-1){14}} \put(29,28){\line(1,1){14}} \put(43,42){\line(1,0){12}} \put(55,42){\circle*3} 
\put(0,14){C29} \qbezier(41,8)(54,22)(54,8) \qbezier(41,8)(54,-6)(54,8) \put(41,8){\line(-1,0){36}} \put(5,8){\circle*3} \put(29,8){\circle*3} \put(17,8){\circle*3} 
\put(0,-12){C31} \qbezier(18,-30)(-3,-27)(5,-19) \qbezier(18,-30)(13,-11)(5,-19) \qbezier(18,-30)(-3,-33)(5,-41) \qbezier(18,-30)(13,-49)(5,-41) \put(18,-30){\line(1,0){16}} \qbezier(34,-30)(55,-27)(47,-19) \qbezier(34,-30)(39,-11)(47,-19) \qbezier(34,-30)(55,-33)(47,-41) \qbezier(34,-30)(39,-49)(47,-41) 
\put(0,-58){C32} \qbezier(13,-70)(0,-56)(0,-70) \qbezier(13,-70)(0,-84)(0,-70) \qbezier(43,-70)(56,-56)(56,-70) \qbezier(43,-70)(56,-84)(56,-70) \put(13,-70){\line(1,0){30}} \put(23,-70){\circle*3} \put(33,-70){\circle*3} 
\put(1,-95){C33} \put(55,-103){\circle*3} \put(55,-103){\line(-1,0){12}} \put(43,-103){\line(-1,-1){14}} \put(43,-103){\line(-1,1){14}} \put(29,-89){\line(0,-1){28}} \put(29,-89){\line(-1,-1){14}} \put(29,-117){\line(-1,1){14}} {\thinlines\put(15,-103){\circle*3} \put(15,-103){\line(-1,0){11}} \put(2,-103){\circle3} }
\put(0,-131){C34} \qbezier(15,-143)(3,-130)(3,-143) \qbezier(15,-143)(3,-156)(3,-143) \put(15,-143){\line(1,0){10}} \put(25,-143){\line(1,-1){14}} \put(25,-143){\line(1,1){14}} \put(39,-129){\line(0,-1){28}} \put(39,-129){\line(1,-1){14}} \put(39,-157){\line(1,1){14}} \put(53,-143){\circle*3} 
\put(0,-170){C35} \put(2,-185){\circle*3} \qbezier(2,-185)(13,-163)(24,-185) \qbezier(2,-185)(13,-207)(24,-185) \put(24,-185){\line(1,0){12}} \put(36,-185){\line(1,-1){12}} \put(36,-185){\line(1,1){12}} \put(48,-173){\line(0,-1){24}} \qbezier(48,-197)(64,-185)(48,-173) {\thinlines\put(2,-185){\line(1,0){11}} \put(14,-185){\circle3} }
\put(0,-214){C36} \put(12,-268){\line(1,0){36}} \qbezier(48,-268)(30,-284)(12,-268) \qbezier(12,-268)(16,-244)(30,-239) \qbezier(48,-268)(44,-244)(30,-239) \put(30,-239){\line(0,1){10}} \qbezier(30,-229)(8,-218)(30,-207) \qbezier(30,-229)(52,-218)(30,-207) \put(30,-207){\circle*3} {\thinlines\put(30,-207){\line(0,-1){11}} \put(30,-218){\circle3} }\put(30,-268){\line(0,1){8}} \qbezier(30,-260)(41,-249)(30,-249) \qbezier(30,-260)(19,-249)(30,-249) 
\end{picture}\end{minipage}\end{table}
\begin{picture}(340,180)(12,2) \thicklines{\thinlines
\put(0,176){C37/C38$^\bullet$} \put(2,161){\circle3} \put(3,161){\line(1,0){12}} \put(15,161){\circle*3} \qbezier(16,162)(24,177)(32,162) \qbezier(16,160)(24,145)(32,160) \put(33,161){\circle3} \put(34,161){\line(1,0){12}} \put(46,161){\circle*3} \qbezier(47,162)(55,177)(63,162) \qbezier(47,160)(55,145)(63,160) \put(64,161){\circle3} \put(65,161){\line(1,0){12}} \put(77,161){\circle*3} }
\put(89,176){C39} \qbezier(143,161)(149,173)(155,161) \qbezier(143,161)(149,149)(155,161) \put(155,161){\line(1,0){9}} \qbezier(164,161)(148,193)(124,161) \qbezier(164,161)(148,129)(124,161) \put(124,161){\line(-1,0){12}} \put(112,161){\line(-1,-1){12}} \put(112,161){\line(-1,1){12}} \put(100,173){\line(0,-1){24}} \qbezier(100,149)(84,161)(100,173) {\thinlines\put(143,161){\circle*3} \put(143,161){\line(-1,0){8}} \put(134,161){\circle3} }
\put(174,175){C40} \qbezier(216,161)(229,175)(229,161) \qbezier(216,161)(229,147)(229,161) \put(216,161){\line(-1,0){22}} \qbezier(194,161)(186,176)(178,161) \qbezier(194,161)(186,146)(178,161) \put(178,161){\circle*3} \put(205,161){\circle*3} 
\put(239,175){C41} \put(312,161){\circle*3} \put(312,161){\line(-1,0){12}} \qbezier(300,161)(292,176)(284,161) \qbezier(300,161)(292,146)(284,161) \put(284,161){\line(-1,0){12}} \qbezier(272,161)(264,177)(256,161) \qbezier(272,161)(264,145)(256,161) {\thinlines\put(256,161){\circle*3} \put(256,161){\line(-1,0){11}} \put(244,161){\circle3} }
\put(320,175){C42} \put(381,161){\circle*3} \qbezier(381,161)(373,176)(365,161) \qbezier(381,161)(373,146)(365,161) \put(365,161){\line(-1,0){12}} \qbezier(353,161)(345,176)(337,161) \qbezier(353,161)(345,146)(337,161) {\thinlines\put(337,161){\circle*3} \put(337,161){\line(-1,0){11}} \put(325,161){\circle3} }
\put(394,175){D1} \qbezier(408,161)(396,174)(396,161) \qbezier(408,161)(396,148)(396,161) \put(408,161){\line(1,0){10}} \put(418,161){\line(4,-5){12}} \put(418,161){\line(4,5){12}} \qbezier(430,176)(436,164)(448,170) \qbezier(430,176)(442,182)(448,170) \qbezier(430,146)(436,158)(448,152) \qbezier(430,146)(442,140)(448,152) \put(448,170){\line(0,-1){18}} 
\put(0,126){D2} \put(6,112){\circle*3} \put(6,112){\line(1,-1){16}} \put(6,112){\line(1,1){16}} \put(22,128){\line(0,-1){32}} \put(22,128){\line(1,0){12}} \put(22,96){\line(1,0){12}} \qbezier(34,96)(46,108)(46,96) \qbezier(34,96)(46,84)(46,96) \qbezier(34,128)(46,116)(46,128) \qbezier(34,128)(46,140)(46,128) 
\put(59,126){D3} \qbezier(63,112)(79,125)(79,112) \qbezier(63,112)(79,99)(79,112) \qbezier(63,112)(71,126)(91,128) \qbezier(63,112)(71,98)(91,96) \put(91,128){\line(0,-1){32}} \qbezier(91,96)(105,108)(105,96) \qbezier(91,96)(105,84)(105,96) \qbezier(91,128)(105,116)(105,128) \qbezier(91,128)(105,140)(105,128) 
\put(116,126){D4} \qbezier(172,128)(184,140)(184,128) \qbezier(172,128)(184,116)(184,128) \qbezier(172,96)(184,84)(184,96) \qbezier(172,96)(184,108)(184,96) \put(172,96){\line(-1,0){12}} \put(172,128){\line(-1,0){12}} \put(160,128){\line(0,-1){32}} \put(160,96){\line(-1,0){24}} \put(160,128){\line(-1,0){24}} \put(136,128){\line(0,-1){32}} \qbezier(136,96)(117,112)(136,128) 
\put(198,126){D5} \qbezier(211,105)(223,112)(211,119) \qbezier(211,105)(199,112)(211,119) \put(211,105){\line(1,-2){7}} \put(211,119){\line(1,2){7}} \put(218,91){\line(1,3){7}} \put(218,133){\line(1,-3){7}} \put(225,112){\line(1,0){32}} \put(257,112){\line(-1,-3){7}} \put(257,112){\line(-1,3){7}} \put(218,91){\line(1,0){32}} \put(218,133){\line(1,0){32}} \put(250,91){\line(-5,3){10}} \put(250,133){\line(-5,-3){10}} \qbezier(240,127)(225,128)(232,120) \qbezier(240,127)(239,112)(232,120) \qbezier(240,97)(225,96)(232,104) \qbezier(240,97)(239,112)(232,104) 
\put(269,126){D6} \qbezier(283,112)(271,125)(271,112) \qbezier(283,112)(271,99)(271,112) \put(283,112){\line(1,0){10}} \put(293,112){\line(6,-5){24}} \put(293,112){\line(6,5){24}} \put(317,132){\line(2,-5){4}} \qbezier(321,122)(335,116)(325,112) \qbezier(321,122)(315,108)(325,112) \put(317,92){\line(6,5){24}} \put(317,132){\line(6,-5){24}} \put(341,112){\line(1,0){10}} \qbezier(351,112)(364,125)(364,112) \qbezier(351,112)(364,99)(364,112) \put(317,94){\line(-2,5){4}} \qbezier(313,104)(299,110)(309,114) \qbezier(313,104)(319,118)(309,114) {\thinlines
\put(370,126){D7/D8$^\bullet$} \put(377,112){\circle*3} \put(377,112){\line(1,0){12}} \put(390,112){\circle3} \put(391,111){\line(5,-4){20}} \put(391,113){\line(5,4){20}} \put(412,130){\circle*3} \put(412,94){\circle*3} \put(412,94){\line(0,1){11}} \put(412,130){\line(0,-1){11}} \put(412,118){\circle3} \put(412,106){\circle3} \put(413,95){\line(5,4){20}} \put(413,129){\line(5,-4){20}} \put(434,112){\circle3} \put(435,112){\line(1,0){12}} \put(447,112){\circle*3} }
\end{picture}

==> Ddessins.tex <==
\begin{picture}(90,254)(-43,-144) \thicklines
\put(1,284){D9} \qbezier(21,290)(34,303)(21,303) \qbezier(21,290)(8,303)(21,303) \put(21,290){\line(0,-1){9}} \put(21,281){\line(-1,-1){16}} \put(21,281){\line(1,-1){16}} \put(37,265){\circle*3} \put(5,265){\circle*3} \put(37,265){\line(-1,0){32}} {\thinlines\put(37,265){\line(0,-1){15}} \put(5,265){\line(0,-1){15}} \put(37,249){\circle3} \put(5,249){\circle3} }
\put(-1,230){D10} \put(21,232){\circle*3} \put(21,232){\line(0,-1){30}} \put(21,202){\circle*3} \qbezier(21,217)(36,231)(36,217) \qbezier(21,217)(36,203)(36,217) \qbezier(21,217)(6,231)(6,217) \qbezier(21,217)(6,203)(6,217) 
\put(-1,171){D11} \qbezier(21,175)(34,188)(21,188) \qbezier(21,175)(8,188)(21,188) \put(21,175){\line(-3,-4){18}} \put(21,175){\line(3,-4){18}} \qbezier(39,151)(24,163)(24,151) \qbezier(39,151)(24,139)(24,151) \qbezier(3,151)(18,163)(18,151) \qbezier(3,151)(18,139)(18,151) \put(3,151){\line(3,-4){18}} \put(39,151){\line(-3,-4){18}} \qbezier(21,127)(34,114)(21,114) \qbezier(21,127)(8,114)(21,114) 
\put(0,99){D12} \put(4,85){\circle*3} \qbezier(4,85)(14,103)(24,85) \qbezier(4,85)(14,67)(24,85) \put(24,85){\line(1,-1){11}} \put(24,85){\line(1,1){11}} \put(35,96){\circle*3} \put(35,74){\circle*3} 
\put(0,55){D13} \put(3,48){\circle*3} \put(3,48){\line(1,0){22}} \put(25,48){\line(1,-1){11}} \put(25,48){\line(1,1){11}} \put(36,59){\circle*3} \put(36,37){\circle*3} \put(15,48){\circle*3} 
\put(-1,20){D14} \put(21,27){\circle*3} \put(21,27){\line(0,-1){10}} \qbezier(21,17)(34,10)(21,3) \qbezier(21,17)(8,10)(21,3) \put(21,3){\line(0,-1){9}} \put(21,-6){\line(-1,-1){10}} \put(21,-6){\line(1,-1){10}} \qbezier(31,-16)(43,-28)(31,-28) \qbezier(31,-16)(19,-28)(31,-28) \qbezier(11,-16)(-1,-28)(11,-28) \qbezier(11,-16)(23,-28)(11,-28) 
\put(-1,-68){D15} \put(33,-48){\line(-1,0){24}} \qbezier(9,-48)(21,-32)(33,-48) \put(9,-48){\line(1,-1){12}} \put(33,-48){\line(-1,-1){12}} \put(21,-60){\line(0,-1){10}} \put(21,-70){\line(-1,-1){10}} \put(21,-70){\line(1,-1){10}} \qbezier(31,-80)(43,-92)(31,-92) \qbezier(31,-80)(19,-92)(31,-92) \qbezier(11,-80)(-1,-92)(11,-92) \qbezier(11,-80)(23,-92)(11,-92) 
\put(-1,-125){D16} \qbezier(21,-118)(34,-106)(21,-106) \qbezier(21,-118)(8,-106)(21,-106) \put(21,-118){\line(0,-1){9}} \put(21,-127){\line(-4,-3){16}} \put(21,-127){\line(4,-3){16}} \put(37,-139){\line(-1,0){32}} \put(5,-139){\line(0,-1){22}} \put(37,-139){\line(0,-1){22}} \put(37,-161){\line(-1,0){32}} \put(37,-161){\line(-5,6){10}} \put(5,-161){\line(5,6){10}} \put(15,-149){\circle*3} \put(27,-149){\circle*3} 
\put(-1,-178){D17} \put(11,-181){\line(0,-1){9}} \put(11,-190){\circle*3} \put(11,-181){\line(-3,-1){27}} \put(11,-181){\line(3,-1){27}} \put(-16,-190){\line(3,-1){21}} \put(38,-190){\line(-3,-1){21}} \put(17,-197){\line(-1,0){12}} \put(5,-197){\line(0,-1){30}} \put(17,-197){\line(0,-1){30}} \put(17,-227){\line(-1,0){12}} \put(5,-227){\line(-3,1){21}} \put(17,-227){\line(3,1){21}} \put(-16,-190){\line(0,-1){30}} \put(38,-190){\line(0,-1){30}} \put(-16,-220){\line(3,5){6}} \put(38,-220){\line(-3,5){6}} \qbezier(32,-210)(33,-195)(25,-202) \qbezier(32,-210)(17,-209)(25,-202) \qbezier(-10,-210)(-11,-195)(-3,-202) \qbezier(-10,-210)(5,-209)(-3,-202) 
\put(-2,-254){D18} \qbezier(21,-251)(33,-238)(21,-238) \qbezier(21,-251)(9,-238)(21,-238) \put(21,-251){\line(-3,-4){12}} \put(21,-251){\line(3,-4){12}} \put(33,-267){\line(-1,0){24}} \qbezier(9,-267)(20,-279)(9,-279) \qbezier(9,-267)(-2,-279)(9,-279) \qbezier(33,-267)(22,-279)(33,-279) \qbezier(33,-267)(44,-279)(33,-279) 
\put(-1,-298){D19} \put(21,-290){\circle*3} \put(21,-290){\line(0,-1){10}} \put(21,-300){\line(-1,-1){14}} \put(21,-300){\line(1,-1){14}} \put(35,-314){\line(-1,0){28}} \put(35,-314){\line(0,-1){12}} \put(7,-314){\line(0,-1){12}} \put(7,-326){\circle*3} \put(35,-326){\circle*3} 
\end{picture}\end{minipage}\end{table}
\begin{picture}(340,120)(12,113) \thicklines
\put(0,225){D20} \qbezier(7,207)(19,227)(39,227) \qbezier(7,207)(19,187)(39,187) \qbezier(39,227)(58,207)(39,187) \put(7,207){\line(1,0){24}} \put(31,207){\line(2,-5){8}} \put(31,207){\line(2,5){8}} \put(23,207){\line(0,-1){8}} \put(23,199){\circle*3} \put(26,217){\circle*3} \put(26,217){\line(1,0){9}} \put(35,197){\line(2,5){4}} \put(39,207){\circle*3} 
\put(60,225){D21} \qbezier(75,209)(62,222)(62,209) \qbezier(75,209)(62,196)(62,209) \put(75,209){\line(1,0){10}} \put(85,209){\line(1,-1){16}} \put(85,209){\line(1,1){16}} \put(101,225){\line(0,-1){32}} \put(101,225){\line(1,0){12}} \put(101,193){\line(1,0){12}} \qbezier(113,193)(125,205)(125,193) \qbezier(113,193)(125,181)(125,193) \qbezier(113,225)(125,213)(125,225) \qbezier(113,225)(125,237)(125,225) 
\put(139,225){D22} \put(144,209){\line(1,-1){20}} \put(144,209){\line(1,1){20}} \put(144,209){\line(1,0){9}} \qbezier(153,209)(164,220)(164,209) \qbezier(153,209)(164,198)(164,209) \put(164,189){\line(1,2){10}} \put(164,229){\line(1,-2){10}} \put(174,209){\line(1,0){32}} \put(206,209){\line(-1,-2){10}} \put(206,209){\line(-1,2){10}} \put(164,189){\line(1,0){32}} \put(164,229){\line(1,0){32}} \put(196,189){\line(-5,3){10}} \put(196,229){\line(-5,-3){10}} \qbezier(186,223)(171,224)(178,216) \qbezier(186,223)(185,208)(178,216) \qbezier(186,195)(171,194)(178,202) \qbezier(186,195)(185,210)(178,202) 
\put(217,225){D23} \put(220,209){\line(1,0){14}} \qbezier(234,209)(240,220)(246,209) \qbezier(234,209)(240,198)(246,209) \put(246,209){\line(1,0){13}} \put(259,209){\line(1,-1){16}} \put(259,209){\line(1,1){16}} \put(275,225){\line(0,-1){32}} \qbezier(220,209)(230,221)(248,225) \qbezier(220,209)(230,197)(248,193) \qbezier(248,225)(254,236)(260,225) \qbezier(248,225)(254,214)(260,225) \qbezier(248,193)(254,182)(260,193) \qbezier(248,193)(254,204)(260,193) \put(260,193){\line(1,0){15}} \put(260,225){\line(1,0){15}} 
\put(288,225){D24} \qbezier(297,205)(303,229)(335,229) \qbezier(297,205)(303,181)(335,181) \qbezier(335,229)(361,205)(335,181) \put(297,205){\line(1,0){30}} \put(327,205){\line(1,-3){8}} \put(327,205){\line(1,3){8}} \put(318,205){\line(0,-1){7}} \qbezier(318,198)(328,189)(318,189) \qbezier(318,198)(308,189)(318,189) \qbezier(324,217)(315,227)(315,217) \qbezier(324,217)(315,207)(315,217) \put(324,217){\line(1,0){7}} \put(332,190){\line(2,5){4}} \qbezier(336,200)(331,213)(340,209) \qbezier(336,200)(349,205)(340,209) 
\put(354,225){D25} \put(360,209){\circle*3} \put(360,209){\line(1,0){32}} \put(392,209){\circle*3} \put(376,209){\circle*3} {\thinlines\put(376,225){\circle3} \put(376,193){\circle3} \put(376,224){\line(0,-1){30}} \put(376,209){\line(1,0){15}} }
\put(401,225){D26} \put(404,209){\line(1,0){10}} \qbezier(414,209)(425,220)(425,209) \qbezier(414,209)(425,198)(425,209) \qbezier(404,209)(422,224)(432,225) \qbezier(404,209)(422,194)(432,193) \put(432,225){\line(0,-1){32}} \put(432,225){\line(1,0){14}} \put(432,193){\line(1,0){14}} \put(446,193){\circle*3} \put(446,225){\circle*3} 
\put(0,162){D27} \put(22,166){\circle*3} \put(22,166){\line(0,-1){34}} \put(22,132){\circle*3} \qbezier(22,156)(44,144)(22,132) \qbezier(22,156)(0,144)(22,132) {\thinlines\put(22,132){\line(0,-1){11}} \put(22,120){\circle3} }
\put(40,162){D28} \put(44,142){\line(1,0){9}} \qbezier(53,142)(63,152)(63,142) \qbezier(53,142)(63,132)(63,142) \put(44,142){\line(1,-1){24}} \put(44,142){\line(1,1){24}} \put(68,166){\line(0,-1){48}} \put(68,118){\line(1,0){72}} \put(68,166){\line(1,0){72}} \put(140,166){\line(0,-1){48}} \put(98,166){\line(0,-1){48}} \put(98,129){\line(2,1){18}} \put(98,155){\line(2,-1){18}} \put(116,138){\line(6,-5){24}} \put(116,146){\line(6,5){24}} \put(116,138){\line(0,-1){7}} \put(116,146){\line(0,1){7}} \qbezier(116,153)(126,162)(116,162) \qbezier(116,153)(106,162)(116,162) \qbezier(116,131)(126,122)(116,122) \qbezier(116,131)(106,122)(116,122) \put(68,142){\line(1,0){9}} \qbezier(77,142)(83,154)(89,142) \qbezier(77,142)(83,130)(89,142) \qbezier(77,142)(83,130)(89,142) \qbezier(77,142)(83,154)(89,142) \put(89,142){\line(1,0){9}} 
\put(150,161){D29} \qbezier(174,125)(161,113)(174,113) \qbezier(174,125)(187,113)(174,113) \put(174,125){\line(0,1){9}} \put(174,134){\line(1,1){15}} \put(174,134){\line(-1,1){15}} \put(159,149){\line(1,0){30}} \put(159,149){\line(1,1){15}} \put(189,149){\line(-1,1){15}} \put(174,164){\line(0,-1){15}} 
\put(199,161){D30} \put(206,146){\circle*3} \put(206,146){\line(1,-1){14}} \put(206,146){\line(1,1){14}} \put(220,160){\line(0,-1){28}} \put(220,160){\line(1,0){13}} \put(220,132){\line(1,0){13}} \put(233,132){\circle*3} \put(233,160){\circle*3} {\thinlines
\put(247,161){D31/D32$^\bullet$} \put(286,146){\line(1,0){12}} \put(298,146){\circle*3} \put(265,146){\circle*3} \put(285,146){\circle3} \qbezier(284,147)(275,164)(266,147) \qbezier(284,145)(275,128)(266,145) \put(252,146){\circle3} \put(284,146){\line(-1,0){31}} }
\put(309,161){D33} \put(331,164){\circle*3} \put(331,164){\line(0,-1){11}} \put(331,153){\line(-5,-4){15}} \put(331,153){\line(5,-4){15}} \qbezier(346,141)(334,135)(340,123) \qbezier(346,141)(352,129)(340,123) \qbezier(316,141)(328,135)(322,123) \qbezier(316,141)(310,129)(322,123) \put(340,123){\line(-1,0){18}} 
\put(352,161){D34} \put(370,126){\circle*3} \put(386,126){\circle*3} \put(386,126){\line(-4,5){8}} \put(370,126){\line(4,5){8}} \qbezier(378,136)(363,144)(378,152) \qbezier(378,136)(393,144)(378,152) \qbezier(378,152)(366,165)(378,165) \qbezier(378,152)(390,165)(378,165) 
\put(394,161){D35} \put(425,167){\line(0,-1){36}} \qbezier(425,167)(445,157)(449,131) \qbezier(425,167)(405,157)(401,131) \put(449,131){\line(-1,0){48}} \put(401,131){\line(0,-1){60}} \put(449,131){\line(0,-1){60}} \put(449,71){\line(-1,0){48}} \put(449,71){\line(-2,3){24}} \put(401,71){\line(2,3){24}} \put(425,107){\line(0,-1){9}} \qbezier(425,98)(435,89)(425,89) \qbezier(425,98)(415,89)(425,89) \put(449,116){\line(-1,0){48}} \put(441,83){\line(-1,0){32}} \put(425,83){\line(0,-1){7}} \put(425,76){\circle*3} \qbezier(435,139)(445,148)(435,148) \qbezier(435,139)(425,148)(435,148) \qbezier(415,139)(405,148)(415,148) \qbezier(415,139)(425,148)(415,148) \put(415,139){\line(0,-1){8}} \put(435,139){\line(0,-1){8}} 
\put(1,92){D36} \put(23,83){\circle*3} \put(23,95){\circle*3} \put(23,95){\line(0,-1){23}} \qbezier(23,72)(3,74)(12,63) \qbezier(23,72)(21,52)(12,63) \qbezier(23,72)(43,74)(34,63) \qbezier(23,72)(25,52)(34,63) 
\put(42,92){D37} \put(70,73){\circle*3} \qbezier(70,73)(89,93)(70,93) \qbezier(70,73)(51,93)(70,93) \put(70,73){\line(-1,-1){11}} \put(70,73){\line(1,-1){11}} \put(81,62){\circle*3} \put(59,62){\circle*3} {\thinlines\put(70,73){\line(0,1){11}} \put(70,85){\circle3} }
\put(94,92){D38} \put(118,76){\circle*3} \qbezier(118,76)(109,87)(100,76) \qbezier(118,76)(109,65)(100,76) \qbezier(100,76)(108,90)(128,92) \qbezier(100,76)(108,62)(128,60) \put(128,92){\line(0,-1){32}} \qbezier(128,60)(141,72)(141,60) \qbezier(128,60)(141,48)(141,60) \qbezier(128,92)(141,80)(141,92) \qbezier(128,92)(141,104)(141,92) 
\put(155,92){D39} \put(175,90){\line(0,-1){28}} \qbezier(175,62)(157,76)(175,90) \put(175,62){\line(1,1){14}} \put(175,90){\line(1,-1){14}} \put(189,76){\line(1,0){10}} \put(199,76){\line(1,-1){11}} \put(199,76){\line(1,1){11}} \put(210,87){\circle*3} \put(210,65){\circle*3} 
\put(219,92){D40} \put(232,85){\line(0,-1){18}} \put(232,67){\line(3,-2){18}} \put(232,85){\line(3,2){18}} \put(232,67){\line(1,0){12}} \put(232,85){\line(1,0){12}} \put(244,85){\line(0,-1){18}} \qbezier(244,67)(256,76)(244,85) \put(250,55){\line(1,3){7}} \put(250,97){\line(1,-3){7}} \put(257,76){\line(1,0){32}} \put(289,76){\line(-1,-3){7}} \put(289,76){\line(-1,3){7}} \put(250,55){\line(1,0){32}} \put(250,97){\line(1,0){32}} \put(282,55){\line(-5,3){10}} \put(282,97){\line(-5,-3){10}} \qbezier(272,91)(257,92)(264,84) \qbezier(272,91)(271,76)(264,84) \qbezier(272,61)(257,60)(264,68) \qbezier(272,61)(271,76)(264,68) 
\put(300,92){D41} \put(322,94){\line(-1,-1){16}} \put(322,94){\line(1,-1){16}} \put(338,78){\line(-1,0){32}} \put(338,78){\line(0,-1){11}} \put(306,78){\line(0,-1){11}} \qbezier(306,67)(318,55)(306,55) \qbezier(306,67)(294,55)(306,55) \qbezier(338,67)(326,55)(338,55) \qbezier(338,67)(350,55)(338,55) \put(322,94){\line(0,1){12}} \put(322,106){\circle*3} 
\put(346,92){D42} \qbezier(376,108)(396,97)(376,86) \qbezier(376,108)(356,97)(376,86) \put(376,86){\line(0,-1){9}} \put(376,77){\line(-6,-5){12}} \put(376,77){\line(6,-5){12}} \qbezier(388,67)(400,55)(388,55) \qbezier(388,67)(376,55)(388,55) \qbezier(364,67)(352,55)(364,55) \qbezier(364,67)(376,55)(364,55) \put(376,108){\line(0,-1){11}} \put(376,97){\circle*3} 
\put(0,28){D43} \put(17,13){\circle*3} \put(17,13){\line(1,-1){16}} \put(17,13){\line(1,1){16}} \put(33,29){\line(0,-1){32}} \qbezier(33,-3)(46,9)(46,-3) \qbezier(33,-3)(46,-15)(46,-3) \qbezier(33,29)(46,17)(46,29) \qbezier(33,29)(46,41)(46,29) {\thinlines\put(17,13){\line(-1,0){12}} \put(4,13){\circle3} }
\put(58,28){D44} \put(75,13){\circle*3} \put(75,13){\line(1,-1){16}} \put(75,13){\line(1,1){16}} \put(91,29){\line(0,-1){32}} \put(91,29){\line(1,0){11}} \put(91,-3){\line(1,0){11}} \qbezier(102,-3)(114,9)(114,-3) \qbezier(102,-3)(114,-15)(114,-3) \qbezier(102,29)(114,17)(114,29) \qbezier(102,29)(114,41)(114,29) {\thinlines\put(75,13){\line(-1,0){12}} \put(62,13){\circle3} }
\put(128,28){D46} \put(145,13){\circle*3} \put(145,13){\line(1,-3){7}} \put(145,13){\line(1,3){7}} \put(152,-8){\line(1,3){7}} \put(152,34){\line(1,-3){7}} \put(159,13){\line(1,0){34}} \put(193,13){\line(-1,-3){7}} \put(193,13){\line(-1,3){7}} \put(152,-8){\line(1,0){34}} \put(152,34){\line(1,0){34}} \put(186,-8){\line(-5,3){10}} \put(186,34){\line(-5,-3){10}} \qbezier(176,28)(160,30)(167,21) \qbezier(176,28)(174,12)(167,21) \qbezier(176,-2)(160,-4)(167,5) \qbezier(176,-2)(174,14)(167,5) {\thinlines\put(145,13){\line(-1,0){12}} \put(132,13){\circle3} }
\put(203,28){D47} \put(237,0){\line(3,2){27}} \put(237,0){\line(-3,2){27}} \put(264,18){\line(-3,2){27}} \put(210,18){\line(3,2){27}} \put(237,36){\circle*3} \put(264,18){\line(-1,0){11}} \put(210,18){\line(1,0){11}} \qbezier(221,18)(227,30)(233,18) \qbezier(221,18)(227,6)(233,18) \qbezier(253,18)(247,30)(241,18) \qbezier(253,18)(247,6)(241,18) \put(233,18){\line(1,0){8}} \put(237,0){\line(0,-1){9}} \qbezier(237,-9)(224,-22)(237,-22) \qbezier(237,-9)(250,-22)(237,-22) 
\put(275,28){D48} \qbezier(289,13)(277,26)(277,13) \qbezier(289,13)(277,0)(277,13) \put(289,13){\line(1,0){9}} \put(298,13){\line(1,-1){16}} \put(298,13){\line(1,1){16}} \put(314,29){\line(0,-1){32}} \put(314,29){\line(1,0){14}} \put(314,-3){\line(1,0){14}} \put(328,-3){\circle*3} \put(328,29){\circle*3} 
\put(340,28){D49} \put(343,13){\circle*3} \put(343,13){\line(3,-2){24}} \put(343,13){\line(3,2){24}} \put(367,29){\line(0,-1){32}} \put(367,29){\line(1,0){12}} \put(367,-3){\line(1,0){12}} \qbezier(379,-3)(391,9)(391,-3) \qbezier(379,-3)(391,-15)(391,-3) \qbezier(379,29)(391,17)(391,29) \qbezier(379,29)(391,41)(391,29) {\thinlines\put(343,13){\line(1,0){12}} \put(357,13){\circle3} }
\put(401,28){D50} \put(431,46){\circle*3} \qbezier(431,46)(451,35)(431,24) \qbezier(431,46)(411,35)(431,24) \put(431,24){\line(0,-1){9}} \put(431,15){\line(-6,-5){12}} \put(431,15){\line(6,-5){12}} \qbezier(443,5)(455,-7)(443,-7) \qbezier(443,5)(431,-7)(443,-7) \qbezier(419,5)(407,-7)(419,-7) \qbezier(419,5)(431,-7)(419,-7) {\thinlines\put(431,46){\line(0,-1){11}} \put(431,34){\circle3} }{\thinlines
\put(0,-35){E1/E2$^\bullet$} \put(39,-52){\line(1,-1){10}} \put(39,-50){\line(1,1){10}} \put(49,-40){\circle*3} \put(49,-62){\circle*3} \put(38,-51){\circle3} \put(37,-51){\line(-1,0){10}} \put(27,-51){\circle*3} \qbezier(26,-50)(16,-30)(4,-50) \qbezier(26,-52)(16,-72)(4,-52) \put(3,-51){\circle3} \put(4,-51){\line(1,0){10}} \put(14,-51){\circle*3} }
\put(61,-36){E3} \put(61,-51){\line(1,0){10}} \qbezier(71,-51)(82,-40)(82,-51) \qbezier(71,-51)(82,-62)(82,-51) \qbezier(61,-51)(79,-36)(89,-35) \qbezier(61,-51)(79,-66)(89,-67) \put(89,-35){\line(0,-1){32}} \put(89,-35){\line(1,0){11}} \put(89,-67){\line(1,0){11}} \qbezier(100,-67)(111,-56)(111,-67) \qbezier(100,-67)(111,-78)(111,-67) \qbezier(100,-35)(111,-46)(111,-35) \qbezier(100,-35)(111,-24)(111,-35) {\thinlines
\put(124,-36){E4/E5$^\bullet$} \put(165,-51){\circle3} \qbezier(166,-50)(176,-19)(195,-50) \qbezier(166,-52)(176,-83)(195,-52) \put(186,-51){\circle3} \put(185,-52){\line(-5,-2){10}} \put(185,-50){\line(-5,2){10}} \put(175,-46){\circle*3} \put(175,-56){\circle*3} \put(187,-51){\line(1,0){9}} \put(196,-51){\circle*3} \put(164,-51){\line(-1,0){10}} \put(154,-51){\circle*3} \qbezier(153,-50)(146,-36)(139,-50) \qbezier(153,-52)(146,-66)(139,-52) \put(138,-51){\circle3} \put(137,-51){\line(-1,0){10}} \put(127,-51){\circle*3} }
\put(210,-36){E6} \put(221,-51){\circle*3} \put(221,-51){\line(-1,0){11}} \qbezier(210,-51)(221,-30)(232,-51) \qbezier(210,-51)(221,-72)(232,-51) \put(232,-51){\line(1,0){11}} \put(243,-51){\line(1,-1){16}} \put(243,-51){\line(1,1){16}} \put(259,-67){\line(0,1){10}} \put(259,-35){\line(0,-1){10}} \put(259,-45){\circle*3} \put(259,-57){\circle*3} \qbezier(259,-35)(278,-51)(259,-67) 
\put(283,-36){E7} \put(285,-51){\line(1,0){9}} \qbezier(294,-51)(305,-40)(305,-51) \qbezier(294,-51)(305,-62)(305,-51) \qbezier(285,-51)(302,-21)(315,-51) \qbezier(285,-51)(302,-81)(315,-51) \put(315,-51){\line(1,0){10}} \put(325,-51){\line(1,-1){11}} \put(325,-51){\line(1,1){11}} \qbezier(336,-40)(348,-28)(348,-40) \qbezier(336,-40)(348,-52)(348,-40) \qbezier(336,-62)(348,-74)(348,-62) \qbezier(336,-62)(348,-50)(348,-62) 
\put(362,-36){E8} \qbezier(391,-51)(363,-29)(363,-51) \qbezier(391,-51)(363,-73)(363,-51) \put(391,-51){\line(-1,0){20}} \put(371,-51){\circle*3} \put(381,-51){\circle*3} \put(391,-51){\line(1,-1){10}} \put(391,-51){\line(1,1){10}} \put(401,-41){\circle*3} \put(401,-61){\circle*3} 
\put(408,-36){E9} \qbezier(431,-33)(442,-39)(431,-45) \qbezier(431,-33)(420,-39)(431,-45) \qbezier(431,-45)(442,-56)(431,-56) \qbezier(431,-45)(420,-56)(431,-56) \qbezier(431,-33)(463,-47)(431,-67) \qbezier(431,-33)(399,-47)(431,-67) \qbezier(431,-67)(449,-85)(449,-95) \qbezier(431,-67)(413,-85)(413,-95) \qbezier(449,-95)(431,-97)(435,-88) \qbezier(449,-95)(439,-79)(435,-88) \qbezier(413,-95)(431,-97)(427,-88) \qbezier(413,-95)(423,-79)(427,-88) \qbezier(449,-95)(431,-107)(413,-95) 
\end{picture}

==> Edessins.tex <==
\begin{picture}(90,152)(-26,-25) \thicklines
\put(-1,174){E10} \put(6,163){\circle*3} \put(6,163){\line(1,0){16}} \put(22,163){\circle*3} {\thinlines\put(22,179){\circle3} \put(22,147){\circle3} \put(22,178){\line(0,-1){30}} \put(22,163){\line(1,0){15}} \put(38,163){\circle3} }
\put(-1,127){E11} \qbezier(22,80)(4,98)(4,108) \qbezier(22,80)(40,98)(40,108) \put(4,108){\line(1,0){36}} \qbezier(40,108)(22,144)(4,108) \put(40,108){\line(-6,-5){12}} \put(4,108){\line(6,-5){12}} \put(16,98){\circle*3} \put(28,98){\circle*3} \put(22,70){\circle*3} \put(22,70){\line(0,1){48}} \put(22,118){\circle*3} {\thinlines
\put(-2,46){E12/E13$^\bullet$} \put(34,30){\line(1,-1){10}} \put(34,32){\line(1,1){10}} \put(44,42){\circle*3} \put(44,20){\circle*3} \put(33,31){\circle3} \put(32,31){\line(-1,0){11}} \put(21,31){\circle*3} \qbezier(20,32)(13,46)(6,32) \qbezier(20,30)(13,16)(6,30) \put(5,31){\circle3} \put(4,31){\line(-1,0){11}} \put(-7,31){\circle*3} }
\put(-1,-2){E14} \put(22,3){\line(0,-1){14}} \put(22,-11){\circle*3} \put(22,3){\line(-2,-3){16}} \put(22,3){\line(2,-3){16}} \put(38,-21){\line(-1,0){32}} \put(38,-21){\line(0,-1){15}} \put(6,-21){\line(0,-1){15}} \put(6,-36){\circle*3} \put(38,-36){\circle*3} 
\put(-1,-67){E15} \qbezier(22,-61)(35,-48)(22,-48) \qbezier(22,-61)(9,-48)(22,-48) \put(22,-61){\line(0,-1){20}} \put(22,-81){\line(-1,-1){11}} \put(22,-81){\line(1,-1){11}} \qbezier(33,-92)(45,-104)(33,-104) \qbezier(33,-92)(21,-104)(33,-104) \qbezier(11,-92)(-1,-104)(11,-104) \qbezier(11,-92)(23,-104)(11,-104) \put(22,-71){\circle*3} 
\end{picture}\end{minipage}\end{table}
\begin{picture}(340,190)(12,102) \thicklines
\put(0,285){E16} \qbezier(15,270)(2,283)(2,270) \qbezier(15,270)(2,257)(2,270) \put(15,270){\line(1,0){10}} \qbezier(25,270)(32,285)(39,270) \qbezier(25,270)(32,255)(39,270) \put(39,270){\line(1,0){10}} \put(49,270){\line(1,-1){11}} \put(49,270){\line(1,1){11}} \qbezier(60,281)(72,293)(72,281) \qbezier(60,281)(72,269)(72,281) \qbezier(60,259)(72,247)(72,259) \qbezier(60,259)(72,271)(72,259) 
\put(82,285){E17} \qbezier(107,266)(125,286)(107,286) \qbezier(107,266)(89,286)(107,286) \put(107,266){\line(0,1){11}} \put(107,277){\circle*3} \put(107,266){\line(-1,-1){11}} \put(107,266){\line(1,-1){11}} \put(118,255){\circle*3} \put(96,255){\circle*3} 
\put(129,285){E18} \qbezier(135,270)(147,282)(147,270) \qbezier(135,270)(147,258)(147,270) \qbezier(135,270)(145,295)(159,270) \qbezier(135,270)(145,245)(159,270) \qbezier(159,270)(176,288)(186,288) \qbezier(159,270)(176,252)(186,252) \qbezier(186,288)(188,270)(179,274) \qbezier(186,288)(170,278)(179,274) \qbezier(186,252)(188,270)(179,266) \qbezier(186,252)(170,262)(179,266) \qbezier(186,288)(198,270)(186,252) 
\put(202,285){E19} \put(206,270){\circle*3} \put(206,270){\line(1,0){21}} \put(227,270){\line(1,-1){16}} \put(227,270){\line(1,1){16}} \put(243,254){\line(0,1){11}} \put(243,286){\line(0,-1){11}} \put(243,275){\circle*3} \put(243,265){\circle*3} \qbezier(243,286)(262,270)(243,254) \put(217,270){\circle*3} 
\put(263,285){E20} \qbezier(280,270)(267,283)(267,270) \qbezier(280,270)(267,257)(267,270) \put(280,270){\line(1,-1){11}} \put(280,270){\line(1,1){11}} \qbezier(291,281)(303,293)(303,281) \qbezier(291,281)(303,269)(303,281) \qbezier(291,259)(303,247)(303,259) \qbezier(291,259)(303,271)(303,259) 
\put(315,285){E21} \put(330,270){\circle*3} \qbezier(330,270)(337,285)(344,270) \qbezier(330,270)(337,255)(344,270) \put(344,270){\line(1,0){10}} \put(354,270){\circle*3} {\thinlines\put(354,270){\line(1,-1){10}} \put(354,270){\line(1,1){10}} \put(366,281){\circle3} \put(366,259){\circle3} \put(330,270){\line(-1,0){10}} \put(319,270){\circle3} }
\put(375,285){E22} \put(449,276){\line(0,-1){12}} \qbezier(449,264)(434,267)(431,252) \qbezier(449,264)(446,249)(431,252) \qbezier(449,276)(434,273)(431,288) \qbezier(449,276)(446,291)(431,288) \put(431,288){\line(-1,0){26}} \put(431,252){\line(-1,0){26}} \put(405,288){\line(-3,-2){27}} \put(405,252){\line(-3,2){27}} \put(405,288){\line(3,-2){27}} \put(405,252){\line(3,2){27}} \put(432,270){\line(-1,0){11}} \qbezier(421,270)(415,282)(409,270) \qbezier(421,270)(415,258)(409,270) \put(409,270){\line(-1,0){8}} \qbezier(401,270)(395,282)(389,270) \qbezier(401,270)(395,258)(389,270) \put(389,270){\line(-1,0){11}} 
\put(0,230){E23} \qbezier(27,216)(42,232)(27,232) \qbezier(27,216)(12,232)(27,232) \put(27,216){\line(0,-1){14}} \put(27,202){\circle*3} \put(27,216){\line(-1,-1){11}} \put(27,216){\line(1,-1){11}} \put(38,205){\circle*3} \put(16,205){\circle*3} 
\put(53,231){E24} \put(59,216){\circle*3} \put(59,216){\line(1,0){16}} \put(75,216){\circle*3} \put(75,232){\circle*3} \put(75,200){\circle*3} \put(75,232){\line(0,-1){32}} {\thinlines\put(75,216){\line(1,0){15}} \put(91,216){\circle3} }
\put(107,231){E25} \put(111,216){\circle*3} \put(111,216){\line(1,0){50}} \qbezier(123,216)(142,249)(161,216) \qbezier(123,216)(142,183)(161,216) \put(161,216){\circle*3} \put(142,225){\circle*3} \put(142,225){\line(0,-1){18}} \put(142,207){\circle*3} {\thinlines\put(161,216){\line(1,0){12}} \put(174,216){\circle3} }
\put(183,231){F2} \put(199,232){\line(0,-1){32}} \put(199,200){\line(6,5){12}} \put(199,232){\line(6,-5){12}} \put(211,222){\circle*3} \put(211,210){\circle*3} \put(199,200){\line(1,0){39}} \put(199,232){\line(1,0){39}} \put(238,232){\circle*3} \put(238,200){\circle*3} \put(226,232){\line(0,-1){32}} \put(246,216){\line(1,0){11}} \put(257,216){\line(5,-4){10}} \put(257,216){\line(5,4){10}} \put(267,224){\circle*3} \put(267,208){\circle*3} \qbezier(246,216)(266,246)(284,216) \qbezier(246,216)(266,186)(284,216) \put(284,216){\line(1,0){11}} \put(295,216){\line(4,-3){12}} \put(295,216){\line(4,3){12}} \put(307,225){\circle*3} \put(307,207){\circle*3} 
\put(323,231){F3} \put(338,216){\circle*3} \put(338,216){\line(-1,0){12}} \qbezier(326,216)(338,236)(350,216) \qbezier(326,216)(338,196)(350,216) \put(350,216){\line(1,0){12}} \put(362,216){\line(1,-1){14}} \put(362,216){\line(1,1){14}} \put(376,230){\line(0,-1){28}} \qbezier(376,202)(394,216)(376,230) \put(396,216){\circle*3} \put(396,216){\line(1,0){12}} \put(408,216){\line(1,-1){13}} \put(408,216){\line(1,1){13}} \put(421,229){\line(0,-1){26}} \put(421,203){\line(1,0){19}} \put(421,229){\line(1,0){19}} \put(440,229){\line(0,-1){26}} \qbezier(440,203)(457,216)(440,229) 
\put(0,173){F5} \put(34,164){\line(-1,-1){12}} \put(34,164){\line(-1,1){12}} \put(22,176){\circle*3} \put(22,152){\circle*3} \put(34,164){\line(1,0){20}} \put(54,164){\circle*3} {\thinlines\put(54,164){\line(1,-1){11}} \put(54,164){\line(1,1){11}} \put(66,176){\circle3} \put(66,152){\circle3} }\put(19,142){\circle*3} \put(39,142){\circle*3} \put(19,142){\line(1,0){20}} \put(39,142){\line(1,1){12}} \put(19,142){\line(-1,1){12}} \put(7,154){\circle*3} \put(51,154){\circle*3} {\thinlines\put(39,142){\line(1,-1){11}} \put(19,142){\line(-1,-1){11}} \put(7,130){\circle3} \put(51,130){\circle3} }
\put(86,173){F8} \put(145,178){\circle*3} \put(145,150){\circle*3} \put(145,150){\line(-1,0){12}} \put(145,178){\line(-1,0){12}} \put(133,178){\line(0,-1){28}} \put(133,150){\line(-1,0){22}} \put(133,178){\line(-1,0){22}} \put(111,178){\line(0,-1){28}} \qbezier(111,150)(88,164)(111,178) \put(95,137){\circle*3} \put(95,137){\line(-1,0){11}} \qbezier(84,137)(96,156)(108,137) \qbezier(84,137)(96,118)(108,137) \put(108,137){\line(1,0){12}} \qbezier(120,137)(129,150)(138,137) \qbezier(120,137)(129,124)(138,137) \put(138,137){\line(1,0){11}} \put(149,137){\circle*3} 
\put(178,173){F9} \put(190,141){\line(1,0){20}} \put(210,141){\line(1,1){12}} \put(190,141){\line(-1,1){12}} \put(178,153){\circle*3} \put(222,153){\circle*3} \put(210,141){\line(1,-1){10}} \put(190,141){\line(-1,-1){10}} \qbezier(180,131)(180,115)(172,123) \qbezier(180,131)(164,131)(172,123) \qbezier(220,131)(220,115)(228,123) \qbezier(220,131)(236,131)(228,123) \put(214,165){\line(-1,-1){12}} \put(214,165){\line(-1,1){12}} \put(202,177){\circle*3} \put(202,153){\circle*3} \put(214,165){\line(1,0){20}} \put(234,165){\line(1,-1){10}} \put(234,165){\line(1,1){10}} \qbezier(244,175)(244,191)(252,183) \qbezier(244,175)(260,175)(252,183) \qbezier(244,155)(244,139)(252,147) \qbezier(244,155)(260,155)(252,147) 
\put(270,173){F10} \put(286,141){\circle*3} \put(306,141){\circle*3} \put(286,141){\line(1,0){20}} \put(306,141){\line(1,-1){10}} \put(286,141){\line(-1,-1){10}} \qbezier(276,131)(276,115)(268,123) \qbezier(276,131)(260,131)(268,123) \qbezier(316,131)(316,115)(324,123) \qbezier(316,131)(332,131)(324,123) {\thinlines\put(306,141){\line(1,1){11}} \put(286,141){\line(-1,1){11}} \put(274,153){\circle3} \put(318,153){\circle3} }\put(311,165){\circle*3} \put(311,165){\circle*3} \put(311,165){\line(1,0){20}} \put(331,165){\line(1,-1){10}} \put(331,165){\line(1,1){10}} \qbezier(341,175)(341,191)(349,183) \qbezier(341,175)(357,175)(349,183) \qbezier(341,155)(341,139)(349,147) \qbezier(341,155)(357,155)(349,147) {\thinlines\put(311,165){\line(-1,-1){11}} \put(311,165){\line(-1,1){11}} \put(299,153){\circle3} \put(299,177){\circle3} }
\put(373,174){F12} \put(409,178){\line(0,-1){34}} \put(409,178){\line(2,-1){18}} \put(409,178){\line(-2,-1){18}} \qbezier(391,169)(407,171)(403,163) \qbezier(391,169)(399,155)(403,163) \qbezier(427,169)(411,171)(415,163) \qbezier(427,169)(419,155)(415,163) \put(427,169){\line(0,-1){16}} \put(391,169){\line(0,-1){16}} \qbezier(391,153)(375,155)(379,147) \qbezier(391,153)(383,139)(379,147) \qbezier(427,153)(443,155)(439,147) \qbezier(427,153)(435,139)(439,147) \put(427,153){\line(-2,-1){18}} \put(391,153){\line(2,-1){18}} \qbezier(409,144)(448,132)(448,152) \qbezier(448,152)(448,180)(409,178) \qbezier(375,116)(390,131)(400,131) \qbezier(375,116)(390,101)(400,101) \qbezier(400,131)(401,116)(394,120) \qbezier(400,131)(387,124)(394,120) \qbezier(400,101)(401,116)(394,112) \qbezier(400,101)(387,108)(394,112) \qbezier(400,131)(410,116)(400,101) \qbezier(375,116)(380,138)(400,138) \qbezier(375,116)(380,94)(400,94) \qbezier(400,138)(410,138)(417,116) \qbezier(400,94)(410,94)(417,116) \qbezier(417,116)(432,131)(442,131) \qbezier(417,116)(432,101)(442,101) \qbezier(442,131)(443,116)(436,120) \qbezier(442,131)(429,124)(436,120) \qbezier(442,101)(443,116)(436,112) \qbezier(442,101)(429,108)(436,112) \qbezier(442,131)(452,116)(442,101) 
\put(0,96){F13} \put(19,91){\circle*3} \put(19,91){\line(1,0){21}} \put(40,91){\circle*3} \qbezier(29,91)(38,99)(44,103) \qbezier(29,91)(38,83)(44,79) \put(44,103){\circle*3} \put(44,79){\circle*3} \qbezier(44,103)(57,91)(44,79) \put(49,71){\circle*3} \put(49,71){\line(-1,0){39}} \put(10,71){\circle*3} \put(38,71){\circle*3} \put(19,71){\circle*3} \qbezier(29,71)(2,88)(2,71) \qbezier(29,71)(2,54)(2,71) 
\put(72,96){F14} \put(94,91){\circle*3} \qbezier(94,91)(102,106)(110,91) \qbezier(94,91)(102,76)(110,91) \put(110,91){\line(1,0){13}} \put(123,91){\line(1,-1){11}} \put(123,91){\line(1,1){11}} \qbezier(134,102)(145,112)(145,102) \qbezier(134,102)(145,92)(145,102) \qbezier(134,80)(145,70)(145,80) \qbezier(134,80)(145,90)(145,80) \put(113,70){\circle*3} \qbezier(121,70)(133,82)(133,70) \qbezier(121,70)(133,58)(133,70) \put(121,70){\line(-1,0){20}} \qbezier(101,70)(94,83)(87,70) \qbezier(101,70)(94,57)(87,70) \put(87,70){\line(-1,0){11}} \qbezier(76,70)(64,82)(64,70) \qbezier(76,70)(64,58)(64,70) 
\put(161,96){F15} \put(178,81){\circle*3} \put(178,81){\line(-1,0){12}} \put(166,81){\line(5,-4){20}} \put(166,81){\line(5,4){20}} \qbezier(186,97)(198,108)(198,97) \qbezier(186,97)(198,86)(198,97) \qbezier(186,65)(198,54)(198,65) \qbezier(186,65)(198,76)(198,65) \put(186,97){\line(0,-1){32}} \put(196,82){\circle*3} \put(196,82){\line(1,0){20}} \qbezier(216,82)(227,92)(227,82) \qbezier(216,82)(227,72)(227,82) \qbezier(207,82)(224,107)(241,82) \qbezier(207,82)(224,57)(241,82) \qbezier(241,82)(254,95)(254,82) \qbezier(241,82)(254,69)(254,82) 
\put(265,96){F16} \put(276,81){\circle*3} {\thinlines\put(276,81){\line(2,-1){12}} \put(276,81){\line(2,1){12}} \put(289,88){\circle3} \put(289,74){\circle3} }\qbezier(276,81)(285,98)(299,98) \qbezier(276,81)(285,64)(299,64) \qbezier(299,98)(311,109)(311,98) \qbezier(299,98)(311,87)(311,98) \qbezier(299,64)(311,53)(311,64) \qbezier(299,64)(311,75)(311,64) \put(299,98){\line(0,-1){34}} \qbezier(340,82)(368,122)(368,82) \qbezier(340,82)(368,42)(368,82) \put(350,82){\line(-1,0){20}} \qbezier(330,82)(326,98)(320,92) \qbezier(330,82)(314,86)(320,92) \qbezier(350,82)(354,98)(360,92) \qbezier(350,82)(366,86)(360,92) \put(330,82){\circle*3} \put(350,82){\circle*3} {\thinlines\put(350,82){\line(4,-5){8}} \put(330,82){\line(-4,-5){8}} \put(321,71){\circle3} \put(359,71){\circle3} }
\put(0,35){F17} \put(18,31){\line(0,-1){36}} \put(18,-5){\line(2,1){12}} \put(18,31){\line(2,-1){12}} \qbezier(30,25)(43,28)(39,20) \qbezier(30,25)(35,12)(39,20) \qbezier(30,1)(43,-2)(39,6) \qbezier(30,1)(35,14)(39,6) \put(18,-5){\line(1,0){48}} \put(18,31){\line(1,0){48}} \qbezier(66,31)(78,43)(78,31) \qbezier(66,31)(78,19)(78,31) \qbezier(66,-5)(78,-17)(78,-5) \qbezier(66,-5)(78,7)(78,-5) \put(52,31){\line(0,-1){36}} \put(82,13){\line(1,0){11}} \put(93,13){\line(5,-4){10}} \put(93,13){\line(5,4){10}} \qbezier(103,21)(113,32)(113,21) \qbezier(103,21)(113,10)(113,21) \qbezier(103,5)(113,-6)(113,5) \qbezier(103,5)(113,16)(113,5) \qbezier(82,13)(115,51)(126,13) \qbezier(82,13)(115,-25)(126,13) \put(126,13){\line(1,0){12}} \put(138,13){\line(1,-1){11}} \put(138,13){\line(1,1){11}} \qbezier(149,24)(166,23)(157,32) \qbezier(149,24)(148,41)(157,32) \qbezier(149,2)(166,3)(157,-6) \qbezier(149,2)(148,-15)(157,-6) {\thinlines
\put(185,35){F18/F19$^\bullet$} \put(221,18){\line(1,-1){10}} \put(221,20){\line(1,1){10}} \put(231,30){\circle*3} \put(231,8){\circle*3} \put(220,19){\circle3} \put(219,19){\line(-1,0){11}} \put(208,19){\circle*3} \qbezier(207,20)(200,34)(193,20) \qbezier(207,18)(200,4)(193,18) \put(192,19){\circle3} \put(184,0){\circle*3} \put(184,0){\line(1,0){10}} \put(195,0){\circle3} \put(196,0){\line(1,0){11}} \put(207,0){\circle*3} \qbezier(208,1)(215,15)(222,1) \qbezier(208,-1)(215,-15)(222,-1) \put(223,0){\circle3} \put(224,0){\line(1,0){11}} \put(235,0){\circle*3} }
\put(259,35){F20} \put(320,15){\line(0,1){18}} \qbezier(320,33)(314,45)(302,39) \qbezier(320,33)(308,27)(302,39) \qbezier(320,15)(314,3)(302,9) \qbezier(320,15)(308,21)(302,9) \put(302,9){\line(-1,0){16}} \put(302,39){\line(-1,0){16}} \put(286,9){\line(1,1){15}} \put(286,39){\line(1,-1){15}} \put(301,24){\line(-1,0){30}} \put(271,24){\line(1,-1){15}} \put(271,24){\line(1,1){15}} \qbezier(354,0)(335,33)(316,0) \qbezier(354,0)(335,-33)(316,0) \put(316,0){\line(-1,0){30}} \put(286,0){\line(-1,-1){14}} \put(286,0){\line(-1,1){14}} \put(272,14){\line(0,-1){28}} \qbezier(272,-14)(254,0)(272,14) \put(354,0){\line(-1,0){10}} \put(344,0){\line(-1,-1){11}} \put(344,0){\line(-1,1){11}} \put(333,11){\line(0,-1){22}} \qbezier(333,-11)(320,0)(333,11) 
\put(364,35){F21} \put(425,53){\line(-1,0){40}} \put(385,53){\line(5,-3){20}} \put(425,53){\line(-5,-3){20}} \put(405,41){\line(0,-1){9}} \put(405,32){\circle*3} \put(385,53){\line(0,-1){46}} \put(425,53){\line(0,-1){46}} \put(425,7){\line(-1,0){40}} \put(385,7){\line(5,-6){20}} \put(425,7){\line(-5,-6){20}} \put(405,-17){\line(0,1){9}} \qbezier(405,-8)(395,2)(405,2) \qbezier(405,-8)(415,2)(405,2) \put(425,25){\line(-1,0){40}} \put(405,7){\line(0,1){10}} \put(405,17){\circle*3} \put(360,-24){\line(1,0){8}} \put(368,-24){\line(1,1){13}} \put(368,-24){\line(1,-1){13}} \qbezier(381,-37)(396,-24)(381,-11) \put(381,-37){\line(0,1){9}} \put(381,-11){\line(0,-1){9}} \put(381,-20){\circle*3} \put(381,-28){\circle*3} \qbezier(360,-24)(382,11)(400,-24) \qbezier(360,-24)(382,-59)(400,-24) \put(400,-24){\line(1,0){12}} \qbezier(412,-24)(416,-9)(439,-6) \qbezier(412,-24)(416,-39)(439,-42) \put(439,-6){\line(0,-1){36}} \qbezier(439,-42)(457,-24)(439,-6) \put(439,-24){\line(-1,0){9}} \qbezier(430,-24)(420,-13)(420,-24) \qbezier(430,-24)(420,-35)(420,-24) 
\end{picture}

==> Fdessins.tex <==
\begin{picture}(110,154)(-11,0) \thicklines
\put(0,191){F22} \put(36,202){\line(0,-1){30}} \qbezier(36,172)(20,187)(36,202) \put(36,172){\line(1,1){15}} \put(36,202){\line(1,-1){15}} \put(51,187){\line(1,0){11}} \put(62,187){\circle*3} {\thinlines\put(62,187){\line(1,-1){10}} \put(62,187){\line(1,1){10}} \put(73,198){\circle3} \put(73,176){\circle3} \put(9,160){\circle*3} \put(9,160){\line(1,0){10}} \put(20,160){\circle3} \put(62,160){\circle*3} \put(62,160){\line(1,0){10}} \put(73,160){\circle3} }\qbezier(9,160)(21,179)(33,160) \qbezier(9,160)(21,141)(33,160) \put(33,160){\line(1,0){11}} \qbezier(44,160)(53,173)(62,160) \qbezier(44,160)(53,147)(62,160) 
\put(0,120){F23} \put(30,128){\line(0,-1){34}} \qbezier(30,94)(12,111)(30,128) \qbezier(30,128)(53,125)(57,111) \qbezier(30,94)(53,97)(57,111) \put(57,111){\line(1,0){11}} \qbezier(68,111)(76,126)(84,111) \qbezier(68,111)(76,96)(84,111) \put(84,111){\circle*3} \put(30,111){\line(1,0){9}} \qbezier(39,111)(49,100)(49,111) \qbezier(39,111)(49,122)(49,111) \put(71,82){\circle*3} \qbezier(63,82)(53,72)(53,82) \qbezier(63,82)(53,92)(53,82) \put(63,82){\line(1,0){20}} \qbezier(83,82)(60,112)(43,82) \qbezier(83,82)(60,52)(43,82) \put(43,82){\line(-1,0){15}} \put(28,82){\line(-1,-1){12}} \put(28,82){\line(-1,1){12}} \put(16,94){\line(0,-1){24}} \qbezier(16,70)(0,82)(16,94) 
\put(0,30){F24} \put(49,3){\line(0,1){31}} \put(49,3){\line(2,1){20}} \put(49,3){\line(-2,1){20}} \put(69,13){\line(0,1){31}} \put(29,13){\line(0,1){31}} \put(29,44){\line(1,0){40}} \put(69,44){\line(-2,-1){20}} \put(29,44){\line(2,-1){20}} \put(69,13){\line(-3,5){6}} \put(29,13){\line(3,5){6}} \qbezier(35,23)(49,23)(42,30) \qbezier(35,23)(35,37)(42,30) \qbezier(63,23)(49,23)(56,30) \qbezier(63,23)(63,37)(56,30) \put(83,10){\line(0,-1){34}} \qbezier(83,-24)(101,-7)(83,10) \qbezier(83,10)(61,7)(57,-7) \qbezier(83,-24)(61,-21)(57,-7) \put(57,-7){\line(-1,0){16}} \qbezier(41,-7)(28,19)(11,-7) \qbezier(41,-7)(28,-33)(11,-7) \put(11,-7){\line(1,0){9}} \qbezier(20,-7)(30,-18)(30,-7) \qbezier(20,-7)(30,4)(30,-7) \put(83,-7){\line(-1,0){8}} \qbezier(75,-7)(65,-18)(65,-7) \qbezier(75,-7)(65,4)(65,-7) 
\put(0,-50){F25} \put(15,-60){\circle*3} \put(15,-60){\line(1,-1){14}} \put(15,-60){\line(1,1){14}} \put(29,-46){\line(0,-1){28}} \put(29,-46){\line(1,0){12}} \put(29,-74){\line(1,0){12}} \put(41,-74){\circle*3} \put(41,-46){\circle*3} {\thinlines\put(3,-60){\circle3} \put(4,-60){\line(1,0){11}} \put(48,-60){\circle*3} \put(48,-60){\line(1,0){10}} \put(59,-60){\circle3} }\qbezier(48,-60)(60,-41)(72,-60) \qbezier(48,-60)(60,-79)(72,-60) \put(72,-60){\line(1,0){11}} \put(83,-60){\line(1,-1){10}} \put(83,-60){\line(1,1){10}} \put(93,-50){\circle*3} \put(93,-70){\circle*3} 
\end{picture}\end{minipage}\end{table}

==> Gdessins.tex <==
\begin{picture}(90,525)(-22,20) \thicklines
\put(0,591){G1} \qbezier(55,561)(67,573)(67,561) \qbezier(55,561)(67,549)(67,561) \put(55,561){\line(-1,0){12}} \put(43,561){\line(0,1){32}} \put(43,561){\line(-1,0){22}} \put(43,593){\line(-1,0){22}} \put(21,593){\line(0,-1){32}} \qbezier(21,561)(2,577)(21,593) {\thinlines\put(59,593){\circle3} \put(58,593){\line(-1,0){15}} }
\put(0,542){G2} \put(21,542){\line(0,-1){28}} \qbezier(21,514)(3,528)(21,542) \put(21,514){\line(1,1){14}} \put(21,542){\line(1,-1){14}} \put(35,528){\line(1,0){13}} \put(48,528){\line(1,1){12}} \put(60,540){\circle*3} \put(48,528){\line(5,-4){10}} \qbezier(58,520)(75,519)(66,511) \qbezier(58,520)(57,503)(66,511) 
\put(0,494){G3} \qbezier(62,480)(75,493)(75,480) \qbezier(62,480)(75,467)(75,480) \put(62,480){\line(-1,0){10}} \put(52,480){\line(-1,1){21}} \put(31,501){\line(-1,-1){21}} \put(10,480){\circle*3} \put(31,501){\line(0,-1){10}} \qbezier(31,491)(21,481)(31,481) \qbezier(31,491)(41,481)(31,481) \put(52,480){\line(-1,-2){8}} \qbezier(44,464)(36,471)(26,464) \qbezier(44,464)(36,452)(26,464) \put(26,464){\line(-1,1){16}} 
\put(0,439){G4} \put(16,431){\circle*3} \put(60,431){\circle*3} \put(60,431){\line(-1,0){44}} \put(16,431){\line(1,0){44}} \qbezier(46,431)(33,444)(46,444) \qbezier(46,431)(59,444)(46,444) \qbezier(30,431)(43,418)(30,418) \qbezier(30,431)(17,418)(30,418) 
\put(0,396){G5} \put(73,380){\line(-1,0){62}} \put(11,380){\line(1,-2){9}} \put(73,380){\line(-1,2){9}} \qbezier(64,398)(58,410)(46,404) \qbezier(64,398)(52,392)(46,404) \qbezier(20,362)(26,350)(38,356) \qbezier(20,362)(32,368)(38,356) \put(38,356){\line(1,0){23}} \put(46,404){\line(-1,0){23}} \put(61,356){\line(1,2){12}} \put(23,404){\line(-1,-2){12}} \put(61,356){\line(-5,4){10}} \put(23,404){\line(5,-4){10}} \qbezier(33,396)(50,395)(42,387) \qbezier(33,396)(34,379)(42,387) \qbezier(51,364)(34,365)(42,373) \qbezier(51,364)(50,381)(42,373) 
\put(0,335){G6} \qbezier(16,303)(5,315)(5,303) \qbezier(16,303)(5,291)(5,303) \put(16,303){\line(1,0){9}} \put(25,303){\line(0,1){38}} \put(25,341){\line(4,-5){8}} \qbezier(33,331)(48,330)(40,323) \qbezier(33,331)(32,316)(40,323) \put(25,303){\line(1,0){41}} \put(25,341){\line(1,0){41}} \put(66,303){\line(-1,1){19}} \put(66,341){\line(-1,-1){19}} \put(47,322){\line(1,0){8}} \qbezier(55,322)(65,333)(65,322) \qbezier(55,322)(65,311)(65,322) \put(66,303){\line(1,1){19}} \put(66,341){\line(1,-1){19}} \put(85,322){\circle*3} {\thinlines\put(85,322){\line(-1,0){10}} \put(74,322){\circle3} }
\put(0,281){G7} \qbezier(26,272)(13,260)(13,272) \qbezier(26,272)(13,284)(13,272) \qbezier(66,272)(79,284)(79,272) \qbezier(66,272)(79,260)(79,272) \put(26,272){\line(1,0){40}} \put(54,272){\circle*3} \put(38,272){\circle*3} {\thinlines\put(38,272){\line(0,1){10}} \put(54,272){\line(0,-1){10}} \put(54,261){\circle3} \put(38,283){\circle3} }
\put(0,242){G8} \put(4,210){\circle*3} \put(4,210){\line(1,0){15}} \put(19,210){\line(0,1){36}} \put(19,246){\line(4,-5){8}} \qbezier(27,236)(42,235)(34,228) \qbezier(27,236)(26,221)(34,228) \put(19,210){\line(1,0){24}} \put(19,246){\line(1,0){24}} \put(43,246){\line(0,-1){36}} \put(43,210){\line(1,0){24}} \put(43,246){\line(1,0){24}} \put(67,246){\line(0,-1){36}} \qbezier(67,210)(86,228)(67,246) \put(44,228){\line(1,0){8}} \qbezier(52,228)(62,239)(62,228) \qbezier(52,228)(62,217)(62,228) 
\put(0,191){G9} \put(9,177){\line(1,0){9}} \qbezier(18,177)(29,188)(29,177) \qbezier(18,177)(29,166)(29,177) \qbezier(9,177)(26,207)(39,177) \qbezier(9,177)(26,147)(39,177) \put(39,177){\line(1,0){12}} \put(51,177){\circle*3} \put(51,177){\line(5,-4){10}} \qbezier(61,169)(78,168)(69,160) \qbezier(61,169)(60,152)(69,160) {\thinlines\put(51,177){\line(1,1){12}} \put(64,190){\circle3} }
\put(0,141){G10} \put(20,129){\circle*3} \put(20,129){\line(1,-1){16}} \put(20,129){\line(1,1){16}} \put(36,145){\line(0,-1){32}} \put(36,113){\line(1,0){12}} \qbezier(48,113)(60,125)(60,113) \qbezier(48,113)(60,101)(60,113) \put(36,145){\line(1,0){16}} \put(52,145){\circle*3} 
\put(0,92){G11} \put(30,80){\circle*3} \put(46,80){\circle*3} \qbezier(30,80)(17,67)(30,67) \qbezier(30,80)(43,67)(30,67) \qbezier(46,80)(59,93)(46,93) \qbezier(46,80)(33,93)(46,93) \put(30,80){\line(1,0){16}} {\thinlines\put(30,80){\line(-1,0){13}} \put(46,80){\line(1,0){13}} \put(60,80){\circle3} \put(16,80){\circle3} }
\put(0,46){G12} \put(7,30){\line(1,0){16}} \qbezier(23,30)(34,19)(34,30) \qbezier(23,30)(34,41)(34,30) \put(16,30){\circle*3} \qbezier(7,30)(17,44)(41,46) \qbezier(7,30)(17,16)(41,14) \put(41,46){\line(0,-1){32}} \put(41,14){\line(1,0){12}} \qbezier(53,14)(65,26)(65,14) \qbezier(53,14)(65,2)(65,14) \put(41,46){\line(1,0){16}} \put(57,46){\circle*3} 
\put(0,-2){G13} \put(32,-18){\circle*3} \put(48,-18){\circle*3} \put(32,-18){\line(1,0){16}} \put(48,-18){\line(1,-1){12}} \put(32,-18){\line(-1,1){12}} \put(20,-6){\circle*3} \put(60,-30){\circle*3} {\thinlines\put(48,-18){\line(1,1){11}} \put(32,-18){\line(-1,-1){11}} \put(20,-30){\circle3} \put(60,-6){\circle3} }
\end{picture}\end{minipage}\end{table}
\begin{picture}(340,590)(4,-10) \thicklines
\put(-7,576){G14} \put(1,561){\circle*3} \qbezier(1,561)(12,585)(25,561) \qbezier(1,561)(12,537)(25,561) \put(25,561){\line(1,0){11}} \put(36,561){\circle*3} \put(36,561){\line(5,-4){10}} \qbezier(46,553)(63,554)(55,545) \qbezier(46,553)(47,536)(55,545) {\thinlines\put(1,561){\line(1,0){11}} \put(13,561){\circle3} \put(36,561){\line(1,1){11}} \put(48,573){\circle3} }
\put(65,576){G15} \qbezier(137,543)(149,555)(149,543) \qbezier(137,543)(149,531)(149,543) \put(137,543){\line(-1,0){10}} \put(127,543){\line(0,1){36}} \put(127,579){\line(-4,-5){8}} \qbezier(119,569)(104,568)(112,561) \qbezier(119,569)(120,554)(112,561) \put(127,543){\line(-1,0){39}} \put(127,579){\line(-1,0){39}} \put(88,543){\line(-5,6){15}} \put(88,579){\line(-5,-6){15}} \put(88,543){\line(5,6){15}} \put(88,579){\line(5,-6){15}} \put(103,561){\line(-1,0){30}} 
\put(156,576){G16} \qbezier(168,561)(156,574)(156,561) \qbezier(168,561)(156,548)(156,561) \put(168,561){\line(1,0){9}} \put(177,561){\line(1,-1){18}} \put(177,561){\line(1,1){18}} \put(195,579){\line(0,-1){36}} \put(195,543){\line(1,0){28}} \put(195,579){\line(1,0){28}} \put(223,579){\circle*3} \put(223,579){\line(0,-1){36}} \put(223,543){\line(-5,4){10}} \qbezier(213,551)(198,552)(205,559) \qbezier(213,551)(212,566)(205,559) {\thinlines\put(223,579){\line(-6,-5){12}} \put(210,568){\circle3} }
\put(233,576){G17} \qbezier(258,568)(270,580)(258,580) \qbezier(258,568)(246,580)(258,580) \put(258,568){\line(0,-1){16}} \put(258,552){\circle*3} {\thinlines\put(258,552){\line(-1,-1){10}} \put(258,552){\line(1,-1){10}} \put(269,541){\circle3} \put(247,541){\circle3} \put(258,561){\circle*3} \put(258,561){\line(1,0){12}} \put(271,561){\circle3} }
\put(284,576){G18} \qbezier(296,541)(285,553)(285,541) \qbezier(296,541)(285,529)(285,541) \put(296,541){\line(1,0){10}} \put(306,541){\line(0,1){40}} \put(306,581){\line(4,-5){8}} \qbezier(314,571)(329,570)(321,563) \qbezier(314,571)(313,556)(321,563) \put(306,541){\line(1,0){48}} \put(306,581){\line(1,0){48}} \qbezier(354,581)(332,579)(330,561) \qbezier(354,541)(332,543)(330,561) \put(330,561){\line(1,0){48}} \qbezier(378,561)(376,579)(354,581) \qbezier(378,561)(376,543)(354,541) \put(350,561){\line(0,1){7}} \qbezier(350,568)(360,577)(350,577) \qbezier(350,568)(340,577)(350,577) \put(358,561){\line(0,-1){7}} \qbezier(358,554)(368,545)(358,545) \qbezier(358,554)(348,545)(358,545) 
\put(389,576){G19} \qbezier(400,545)(388,557)(388,545) \qbezier(400,545)(388,533)(388,545) \put(400,545){\line(1,0){40}} \put(440,545){\line(-1,1){10}} \put(430,555){\circle*3} \put(410,545){\line(0,1){26}} \put(410,571){\line(1,0){30}} \put(440,571){\line(0,-1){26}} \qbezier(440,571)(425,591)(410,571) 
\put(-7,527){G20} \put(21,531){\circle*3} \put(21,531){\line(0,-1){24}} \qbezier(21,507)(34,494)(21,494) \qbezier(21,507)(8,494)(21,494) \qbezier(21,518)(8,531)(8,518) \qbezier(21,518)(8,505)(8,518) 
\put(35,527){G21} \put(45,512){\circle*3} \qbezier(45,512)(57,536)(69,512) \qbezier(45,512)(57,488)(69,512) \put(69,512){\line(1,0){11}} \put(80,512){\line(1,1){12}} \put(92,524){\circle*3} \put(80,512){\line(5,-4){10}} \qbezier(90,504)(107,505)(99,496) \qbezier(90,504)(91,487)(99,496) \put(45,512){\line(1,0){12}} \put(57,512){\circle*3} 
\put(112,527){G22} \put(117,512){\line(1,0){10}} \qbezier(127,512)(138,523)(138,512) \qbezier(127,512)(138,501)(138,512) \qbezier(117,512)(135,527)(145,528) \qbezier(117,512)(135,497)(145,496) \put(145,528){\line(0,-1){32}} \put(145,496){\line(1,0){12}} \qbezier(157,496)(169,508)(169,496) \qbezier(157,496)(169,484)(169,496) \put(145,528){\line(1,0){16}} \put(161,528){\circle*3} 
\put(182,527){G23} \qbezier(210,521)(221,532)(210,532) \qbezier(210,521)(199,532)(210,532) \put(210,521){\line(0,-1){7}} \put(200,504){\line(-1,0){13}} \put(210,514){\line(1,0){13}} \put(223,514){\circle*3} \put(187,504){\circle*3} \put(210,514){\line(-1,-1){10}} \put(200,504){\line(5,-3){10}} \qbezier(210,498)(226,502)(220,492) \qbezier(210,498)(214,482)(220,492) 
\put(240,527){G24} \qbezier(258,512)(245,525)(245,512) \qbezier(258,512)(245,499)(245,512) \put(258,512){\line(1,0){10}} \qbezier(268,512)(275,527)(282,512) \qbezier(268,512)(275,497)(282,512) \put(282,512){\line(1,0){10}} \put(292,512){\line(1,1){13}} \put(305,525){\circle*3} \put(292,512){\line(5,-4){10}} \qbezier(302,504)(319,505)(311,496) \qbezier(302,504)(303,487)(311,496) 
\put(324,527){G25} \put(327,512){\line(1,0){10}} \qbezier(337,512)(348,523)(348,512) \qbezier(337,512)(348,501)(348,512) \qbezier(327,512)(345,527)(355,528) \qbezier(327,512)(345,497)(355,496) \put(355,528){\circle*3} \put(355,528){\line(0,-1){32}} \put(355,496){\line(1,0){12}} \qbezier(367,496)(379,508)(379,496) \qbezier(367,496)(379,484)(379,496) {\thinlines\put(355,528){\line(1,0){16}} \put(372,528){\circle3} }
\put(393,527){G26} \put(423,532){\circle*3} \put(411,492){\circle*3} \put(411,492){\line(0,1){14}} \put(423,532){\line(0,-1){14}} \put(423,518){\circle*3} \put(423,518){\line(-1,-1){12}} \put(411,506){\line(-1,0){14}} \put(397,506){\circle*3} {\thinlines\put(423,518){\line(1,0){13}} \put(437,518){\circle3} }
\put(-7,479){G27} \qbezier(19,473)(30,484)(19,484) \qbezier(19,473)(8,484)(19,484) \put(19,473){\line(0,-1){7}} \put(19,466){\line(1,0){8}} \qbezier(27,466)(38,477)(38,466) \qbezier(27,466)(38,455)(38,466) \put(19,466){\line(-1,-1){10}} \put(9,456){\circle*3} \put(9,456){\line(5,-3){10}} \qbezier(19,450)(35,454)(29,444) \qbezier(19,450)(23,434)(29,444) {\thinlines\put(-4,456){\circle3} \put(-3,456){\line(1,0){12}} }
\put(45,479){G28} \qbezier(71,473)(82,484)(71,484) \qbezier(71,473)(60,484)(71,484) \put(71,473){\line(0,-1){7}} \put(71,466){\line(1,0){8}} \qbezier(79,466)(90,477)(90,466) \qbezier(79,466)(90,455)(90,466) \put(71,466){\line(-1,-1){10}} \put(61,456){\line(5,-3){10}} \qbezier(71,450)(87,454)(81,444) \qbezier(71,450)(75,434)(81,444) \put(61,456){\line(-1,0){13}} \put(48,456){\circle*3} 
\put(96,477){G29} {\thinlines\put(119,481){\circle3} \put(119,480){\line(0,-1){13}} }\put(119,467){\circle*3} \qbezier(119,467)(132,480)(132,467) \qbezier(119,467)(132,454)(132,467) \put(119,467){\line(0,-1){12}} \qbezier(119,455)(132,442)(119,442) \qbezier(119,455)(106,442)(119,442) 
\put(143,476){G30} {\thinlines\put(148,444){\circle3} \put(149,444){\line(1,0){15}} }\put(164,444){\circle*3} \put(164,444){\line(0,1){34}} \put(164,478){\line(4,-5){8}} \qbezier(172,468)(187,467)(179,460) \qbezier(172,468)(171,453)(179,460) \put(164,444){\line(1,0){24}} \put(164,478){\line(1,0){24}} \put(188,478){\line(0,-1){34}} \put(188,444){\line(1,0){17}} \put(188,478){\line(1,0){17}} \put(205,478){\line(0,-1){34}} \qbezier(205,444)(223,461)(205,478) 
\put(224,476){G31} \qbezier(235,445)(223,457)(223,445) \qbezier(235,445)(223,433)(223,445) \put(235,445){\line(1,0){11}} \put(246,445){\line(0,1){32}} \put(246,477){\circle*3} \put(246,445){\line(1,0){18}} \put(246,477){\line(1,0){18}} \put(264,477){\line(0,-1){32}} \qbezier(264,445)(281,461)(264,477) 
\put(281,476){G32} \put(308,481){\line(-1,-1){20}} \put(308,441){\line(1,1){20}} \put(308,481){\line(1,-1){20}} \put(308,441){\line(-1,1){20}} \put(288,461){\line(1,0){40}} \put(320,469){\line(-1,0){7}} \put(296,453){\line(1,0){7}} \qbezier(303,453)(312,444)(312,453) \qbezier(303,453)(312,462)(312,453) \qbezier(313,469)(304,478)(304,469) \qbezier(313,469)(304,460)(304,469) \put(308,441){\line(1,0){32}} \put(340,441){\circle*3} \put(340,441){\line(0,1){22}} \qbezier(340,463)(346,475)(334,481) \qbezier(340,463)(328,469)(334,481) \put(334,481){\line(-1,0){26}} 
\put(348,476){G33} \put(373,481){\line(-1,-1){20}} \put(373,441){\line(1,1){20}} \put(373,481){\line(1,-1){20}} \put(373,441){\line(-1,1){20}} \put(353,461){\line(1,0){40}} \put(385,469){\line(-1,0){7}} \put(361,453){\line(1,0){7}} \qbezier(368,453)(377,444)(377,453) \qbezier(368,453)(377,462)(377,453) \qbezier(378,469)(369,478)(369,469) \qbezier(378,469)(369,460)(369,469) \put(373,441){\line(1,0){48}} \put(421,441){\line(1,1){20}} \put(421,441){\line(-1,1){20}} \put(401,461){\line(1,1){20}} \put(401,461){\line(4,1){20}} \put(421,466){\line(4,-1){20}} \put(441,461){\line(-1,1){20}} \put(421,481){\line(-1,0){48}} \put(421,466){\line(0,-1){7}} \qbezier(421,459)(431,450)(421,450) \qbezier(421,459)(411,450)(421,450) \put(373,441){\line(1,1){20}} 
\put(-7,426){G34} \put(-6,404){\line(3,-4){12}} \put(-6,404){\line(3,4){12}} \put(6,388){\line(3,4){12}} \put(6,420){\line(3,-4){12}} \put(18,404){\line(3,-1){12}} \put(6,388){\line(3,-1){24}} \put(6,420){\line(3,1){24}} \put(30,428){\line(0,-1){8}} \qbezier(30,420)(41,414)(30,408) \qbezier(30,420)(19,414)(30,408) \put(30,408){\line(0,-1){28}} \qbezier(30,380)(41,385)(44,398) \qbezier(30,428)(41,423)(44,410) \qbezier(44,398)(55,404)(44,410) \qbezier(44,398)(33,404)(44,410) \put(-6,404){\line(1,0){7}} \qbezier(1,404)(10,414)(10,404) \qbezier(1,404)(10,394)(10,404) \put(24,402){\line(-1,-5){2}} \put(22,392){\circle*3} 
\put(50,427){G35} \put(67,423){\circle*3} \put(67,423){\line(0,-1){26}} \put(67,397){\circle*3} {\thinlines\put(67,397){\line(-1,-1){10}} \put(67,397){\line(1,-1){10}} \put(78,386){\circle3} \put(56,386){\circle3} \put(67,410){\circle*3} \put(67,410){\line(1,0){11}} \put(79,410){\circle3} }
\put(94,427){G36} \put(166,387){\circle*3} \put(166,387){\line(-1,0){12}} \put(154,387){\line(0,1){36}} \put(154,423){\line(-1,-1){10}} \put(144,413){\circle*3} \put(154,387){\line(-1,0){38}} \put(154,423){\line(-1,0){38}} \put(116,387){\line(4,3){24}} \put(116,423){\line(4,-3){24}} \put(140,405){\line(-1,0){48}} \put(92,405){\line(4,-3){24}} \put(92,405){\line(4,3){24}} \put(120,405){\line(0,1){9}} \put(120,414){\circle*3} \put(110,405){\line(0,-1){9}} \put(110,396){\circle*3} 
\put(168,427){G37} \put(187,384){\circle*3} \put(187,384){\line(0,1){40}} \put(187,424){\circle*3} \put(187,412){\circle*3} \qbezier(187,398)(174,385)(174,398) \qbezier(187,398)(174,411)(174,398) 
\put(199,427){G38} \put(201,405){\circle*3} \put(201,405){\line(5,-4){20}} \put(201,405){\line(5,4){20}} \put(221,421){\circle*3} \put(221,421){\line(0,-1){32}} \put(221,389){\line(1,0){12}} \qbezier(233,389)(245,401)(245,389) \qbezier(233,389)(245,377)(245,389) {\thinlines\put(221,421){\line(1,0){16}} \put(238,421){\circle3} \put(201,405){\line(1,0){12}} \put(214,405){\circle3} }
\put(247,427){G39} \put(298,389){\circle*3} \put(298,389){\line(-1,0){16}} \put(282,389){\line(0,1){32}} \put(282,421){\circle*3} \put(282,389){\line(-1,0){22}} \put(282,421){\line(-1,0){22}} \put(260,421){\circle*3} \put(260,421){\line(0,-1){32}} \put(260,389){\line(1,1){11}} \put(271,400){\circle*3} {\thinlines\put(298,421){\circle3} \put(297,421){\line(-1,0){15}} \put(260,421){\line(1,-1){10}} \put(271,410){\circle3} }
\put(308,427){G40} \qbezier(314,405)(302,418)(302,405) \qbezier(314,405)(302,392)(302,405) \put(314,405){\line(1,0){9}} \put(323,405){\line(5,-3){35}} \put(323,405){\line(5,3){35}} \put(358,384){\line(1,1){21}} \put(358,426){\line(1,-1){21}} \put(358,384){\line(-1,1){21}} \put(358,426){\line(-1,-1){21}} \put(337,405){\line(3,1){21}} \put(358,412){\line(3,-1){21}} \put(358,412){\line(0,-1){8}} \qbezier(358,404)(368,395)(358,395) \qbezier(358,404)(348,395)(358,395) 
\put(381,427){G41} \put(388,405){\line(1,0){29}} \put(388,405){\line(1,-2){8}} \put(388,405){\line(1,2){8}} \qbezier(396,421)(408,415)(414,427) \qbezier(396,421)(402,433)(414,427) \qbezier(396,389)(408,395)(414,383) \qbezier(396,389)(402,377)(414,383) \put(414,383){\line(1,0){14}} \put(414,427){\line(1,0){14}} \qbezier(428,427)(452,405)(428,383) \put(428,427){\line(-1,-2){11}} \put(428,383){\line(-1,2){11}} \put(423,393){\line(2,5){4}} \qbezier(427,403)(440,410)(430,413) \qbezier(427,403)(420,416)(430,413) {\thinlines\put(408,405){\circle*3} \put(408,405){\line(1,2){5}} \put(413,416){\circle3} }
\put(-6,368){G42} \put(6,351){\line(4,-1){32}} \put(6,351){\line(1,-2){9}} \put(6,351){\line(1,2){9}} \qbezier(15,369)(23,379)(33,369) \qbezier(15,369)(23,359)(33,369) \qbezier(15,333)(23,323)(33,333) \qbezier(15,333)(23,343)(33,333) \put(33,333){\line(1,2){5}} \put(33,369){\line(1,-2){5}} \put(38,359){\line(0,-1){16}} \put(38,359){\line(-4,-1){12}} \put(26,356){\circle*3} 
\put(46,368){G43} \put(58,351){\circle*3} \put(58,351){\line(1,-2){11}} \put(58,351){\line(1,2){11}} \put(69,329){\line(1,0){44}} \put(69,373){\line(1,0){44}} \put(113,373){\line(0,-1){15}} \qbezier(113,358)(125,352)(113,346) \qbezier(113,358)(101,352)(113,346) \put(113,346){\line(0,-1){17}} \put(69,329){\line(1,2){9}} \put(69,373){\line(1,-2){9}} \put(78,355){\line(0,-1){8}} \put(78,347){\line(1,0){26}} \put(104,347){\line(1,-2){9}} \put(104,347){\line(-5,-3){10}} \qbezier(94,341)(79,343)(84,335) \qbezier(94,341)(89,327)(84,335) \put(73,365){\line(1,0){9}} \qbezier(82,365)(92,374)(92,365) \qbezier(82,365)(92,356)(92,365) \qbezier(78,355)(104,353)(113,373) {\thinlines\put(58,351){\line(1,0){11}} \put(70,351){\circle3} }
\put(122,368){G44} \put(144,330){\line(-1,3){7}} \put(144,372){\line(-1,-3){7}} \put(137,351){\line(1,0){30}} \put(167,351){\line(1,-3){7}} \put(167,351){\line(1,3){7}} \put(144,330){\line(5,3){10}} \put(144,372){\line(5,-3){10}} \qbezier(154,366)(169,367)(162,359) \qbezier(154,366)(155,351)(162,359) \qbezier(154,336)(169,335)(162,343) \qbezier(154,336)(155,351)(162,343) \put(144,330){\line(1,0){68}} \put(144,372){\line(1,0){68}} \qbezier(212,372)(228,351)(212,330) \put(212,330){\line(-3,1){33}} \put(179,341){\line(0,1){20}} \put(179,361){\line(3,1){33}} \put(179,361){\line(1,0){27}} \put(206,361){\line(0,-1){20}} \put(206,361){\line(-5,-3){10}} \qbezier(196,355)(181,356)(188,348) \qbezier(196,355)(195,340)(188,348) \put(179,341){\line(1,0){27}} \put(206,341){\circle*3} {\thinlines\put(206,341){\line(3,5){6}} \put(213,352){\circle3} }
\put(223,368){G45} \qbezier(249,358)(261,370)(249,370) \qbezier(249,358)(237,370)(249,370) \put(249,358){\line(0,-1){16}} \put(249,342){\line(-1,-1){10}} \put(249,342){\line(1,-1){10}} \put(259,332){\circle*3} \put(239,332){\circle*3} \put(249,351){\line(1,0){12}} \put(261,351){\circle*3} 
\put(269,368){G46} \put(292,344){\circle*3} \put(292,358){\circle*3} \qbezier(292,344)(277,331)(277,344) \qbezier(292,344)(277,357)(277,344) \put(292,344){\line(0,1){14}} {\thinlines\put(292,344){\line(0,-1){11}} \put(292,358){\line(0,1){11}} \put(292,370){\circle3} \put(292,332){\circle3} }
\put(305,368){G47} \put(325,351){\line(-4,3){12}} \put(313,360){\circle*3} \qbezier(325,351)(306,358)(310,346) \qbezier(325,351)(314,334)(310,346) \qbezier(325,351)(347,385)(361,351) \qbezier(325,351)(347,317)(361,351) \qbezier(361,351)(342,358)(346,346) \qbezier(361,351)(350,334)(346,346) \put(361,351){\line(-4,3){12}} \put(349,360){\circle*3} 
\put(372,368){G48} \put(401,369){\line(0,-1){36}} \put(401,333){\line(2,1){18}} \put(401,369){\line(-2,-1){18}} \qbezier(383,360)(399,362)(395,354) \qbezier(383,360)(391,346)(395,354) \qbezier(419,342)(403,340)(407,348) \qbezier(419,342)(411,356)(407,348) \put(419,342){\line(0,1){18}} \put(383,360){\line(0,-1){18}} \qbezier(383,342)(367,344)(371,336) \qbezier(383,342)(375,328)(371,336) \qbezier(419,360)(435,358)(431,366) \qbezier(419,360)(427,374)(431,366) \put(419,360){\line(-2,1){18}} \put(383,342){\line(2,-1){18}} \qbezier(401,333)(440,331)(440,360) \qbezier(440,360)(440,381)(401,369) 
\put(-7,314){G49} \put(20,301){\circle*3} \qbezier(20,301)(34,315)(20,315) \qbezier(20,301)(6,315)(20,315) \put(20,301){\line(-1,-1){12}} \put(8,289){\circle*3} {\thinlines\put(20,301){\line(0,-1){14}} \put(20,286){\circle3} \put(20,301){\line(1,-1){10}} \put(31,290){\circle3} }
\put(39,314){G50} \qbezier(61,286)(46,298)(46,286) \qbezier(61,286)(46,274)(46,286) \put(61,286){\line(0,1){31}} \qbezier(61,317)(81,313)(73,305) \qbezier(61,317)(65,297)(73,305) \put(61,287){\line(1,0){28}} \put(61,317){\line(1,0){28}} \put(89,317){\circle*3} \put(89,287){\circle*3} \put(89,317){\line(0,-1){32}} 
\put(107,314){G51} \qbezier(125,302)(110,315)(110,302) \qbezier(125,302)(110,289)(110,302) \put(125,302){\line(5,-4){20}} \put(125,302){\line(5,4){20}} \qbezier(145,318)(165,319)(165,302) \put(145,318){\line(0,-1){32}} \put(145,286){\line(-1,2){7}} \put(138,300){\circle*3} \put(145,318){\line(5,-4){20}} \put(145,286){\line(5,4){20}} \put(165,302){\line(-1,0){13}} \put(152,302){\circle*3} 
\put(174,314){G52} \qbezier(200,320)(217,318)(224,300) \qbezier(200,280)(217,282)(224,300) \qbezier(200,320)(182,300)(200,280) \qbezier(200,320)(200,320)(203,313) \qbezier(200,280)(200,280)(203,287) \qbezier(203,313)(200,299)(208,303) \qbezier(203,313)(216,307)(208,303) \qbezier(203,287)(200,301)(208,297) \qbezier(203,287)(216,293)(208,297) \put(224,300){\line(1,0){12}} \put(236,300){\circle*3} \put(236,300){\line(5,-4){10}} \qbezier(246,292)(263,293)(255,284) \qbezier(246,292)(247,275)(255,284) {\thinlines\put(236,300){\line(1,1){11}} \put(248,312){\circle3} }
\put(268,314){H2} \put(283,310){\circle*3} \qbezier(283,310)(296,303)(283,296) \qbezier(283,310)(270,303)(283,296) \put(283,296){\line(0,-1){11}} \put(283,285){\line(-4,-5){8}} \qbezier(275,275)(273,259)(266,266) \qbezier(275,275)(259,273)(266,266) \put(283,285){\line(4,-5){8}} \put(291,275){\circle*3} \put(299,275){\circle*3} \put(299,265){\circle*3} \put(299,265){\line(0,1){19}} \qbezier(299,284)(286,291)(299,298) \qbezier(299,284)(312,291)(299,298) \put(299,298){\line(0,1){9}} \qbezier(299,307)(287,319)(299,319) \qbezier(299,307)(311,319)(299,319) 
\put(321,314){H3} \qbezier(332,295)(345,308)(332,308) \qbezier(332,295)(319,308)(332,308) \put(332,295){\line(0,-1){22}} \put(332,273){\line(-4,-5){8}} \put(332,273){\line(4,-5){8}} \put(340,263){\circle*3} \put(324,263){\circle*3} \put(332,284){\circle*3} \qbezier(350,302)(363,315)(350,315) \qbezier(350,302)(337,315)(350,315) \put(350,302){\line(0,-1){35}} \put(350,267){\circle*3} \put(350,279){\circle*3} \put(350,291){\line(-1,0){11}} \put(339,291){\circle*3} 
\put(372,314){H4} \put(390,313){\line(0,-1){24}} \qbezier(390,289)(376,301)(390,313) \put(390,289){\line(1,1){12}} \put(390,313){\line(1,-1){12}} \put(402,301){\line(1,0){10}} \put(412,301){\circle*3} \put(412,301){\line(5,-4){10}} \qbezier(422,293)(437,292)(429,285) \qbezier(422,293)(421,278)(429,285) {\thinlines\put(412,301){\line(5,4){10}} \put(423,310){\circle3} \put(380,275){\circle3} \put(379,275){\line(-1,0){9}} }\put(370,275){\circle*3} \qbezier(370,275)(380,292)(390,275) \qbezier(370,275)(380,258)(390,275) \put(390,275){\line(1,0){10}} \qbezier(400,275)(409,287)(418,275) \qbezier(400,275)(409,263)(418,275) \put(418,275){\line(1,0){10}} \qbezier(428,275)(440,287)(440,275) \qbezier(428,275)(440,263)(440,275) 
\put(-8,269){H5} \qbezier(-3,253)(10,266)(10,253) \qbezier(-3,253)(10,240)(10,253) \qbezier(-3,253)(11,278)(25,253) \qbezier(-3,253)(11,228)(25,253) \put(25,253){\line(6,-5){12}} \put(25,253){\line(6,5){12}} \put(37,263){\circle*3} \put(37,243){\circle*3} \put(11,225){\line(-4,3){12}} \put(-1,234){\circle*3} \qbezier(11,225)(-8,232)(-4,220) \qbezier(11,225)(0,208)(-4,220) \put(11,225){\line(1,0){23}} \put(34,225){\circle*3} \qbezier(22,225)(42,245)(42,225) \qbezier(22,225)(42,205)(42,225) 
\put(58,267){H6} \qbezier(58,223)(46,211)(58,211) \qbezier(58,223)(70,211)(58,211) \put(58,223){\line(0,1){11}} \put(58,234){\line(1,0){22}} \put(80,234){\line(0,1){18}} \put(58,234){\line(0,1){18}} \put(58,252){\line(1,0){22}} \qbezier(80,252)(69,267)(58,252) \put(80,220){\circle*3} \put(80,220){\line(0,1){14}} \put(91,266){\circle*3} \put(91,266){\line(0,1){10}} \qbezier(91,276)(108,266)(91,256) \qbezier(91,276)(74,266)(91,256) \put(91,256){\line(0,-1){10}} \qbezier(91,246)(103,238)(91,230) \qbezier(91,246)(79,238)(91,230) \put(91,230){\line(0,-1){10}} \qbezier(91,220)(103,208)(91,208) \qbezier(91,220)(79,208)(91,208) 
\put(106,267){H7} \qbezier(126,257)(138,270)(126,270) \qbezier(126,257)(114,270)(126,270) \put(126,257){\line(0,-1){9}} \qbezier(126,248)(139,241)(126,234) \qbezier(126,248)(113,241)(126,234) \put(126,234){\line(0,-1){10}} \put(126,224){\circle*3} {\thinlines\put(126,224){\line(-4,-5){8}} \put(126,224){\line(4,-5){8}} \put(135,213){\circle3} \put(117,213){\circle3} }\put(148,223){\circle*3} \qbezier(148,223)(135,230)(148,237) \qbezier(148,223)(161,230)(148,237) \put(148,237){\line(0,1){20}} \qbezier(148,257)(136,270)(148,270) \qbezier(148,257)(160,270)(148,270) \put(148,248){\circle*3} {\thinlines\put(137,248){\circle3} \put(138,248){\line(1,0){10}} \put(148,212){\circle3} \put(148,213){\line(0,1){10}} }
\put(163,244){H8} \put(197,254){\line(0,-1){20}} \qbezier(197,234)(209,240)(215,228) \qbezier(197,234)(203,222)(215,228) \qbezier(197,254)(209,248)(215,260) \qbezier(197,254)(203,266)(215,260) \put(215,228){\line(1,0){11}} \put(226,228){\line(0,1){32}} \put(226,228){\line(-1,1){10}} \qbezier(216,238)(199,239)(207,247) \qbezier(216,238)(215,255)(207,247) \put(215,260){\line(1,0){25}} \qbezier(240,260)(252,272)(252,260) \qbezier(240,260)(252,248)(252,260) \qbezier(247,220)(259,232)(259,220) \qbezier(247,220)(259,208)(259,220) \put(247,220){\line(-1,0){9}} \qbezier(238,220)(232,233)(225,220) \qbezier(238,220)(232,207)(225,220) \put(225,220){\line(-1,0){22}} \qbezier(203,220)(175,252)(159,220) \qbezier(203,220)(175,188)(159,220) \put(159,220){\line(1,0){8}} \qbezier(167,220)(172,230)(177,220) \qbezier(167,220)(172,210)(177,220) \put(177,220){\line(1,0){7}} \qbezier(184,220)(194,229)(194,220) \qbezier(184,220)(194,211)(194,220) 
\put(265,244){H9} \put(267,227){\line(1,0){8}} \qbezier(275,227)(281,239)(287,227) \qbezier(275,227)(281,215)(287,227) \put(287,227){\line(1,0){8}} \put(295,227){\circle*3} \qbezier(267,227)(279,242)(302,243) \qbezier(267,227)(279,212)(302,211) \put(302,243){\line(0,-1){32}} \put(302,243){\line(1,0){12}} \put(302,211){\line(1,0){12}} \qbezier(314,211)(325,222)(325,211) \qbezier(314,211)(325,200)(325,211) \qbezier(314,243)(325,232)(325,243) \qbezier(314,243)(325,254)(325,243) \qbezier(318,227)(307,239)(307,227) \qbezier(318,227)(307,215)(307,227) \put(318,227){\line(1,0){8}} \qbezier(326,227)(333,240)(340,227) \qbezier(326,227)(333,214)(340,227) \put(340,227){\line(1,0){9}} \qbezier(349,227)(363,265)(385,227) \qbezier(349,227)(363,189)(385,227) \put(385,227){\line(-1,0){8}} \put(377,227){\line(-5,-2){10}} \qbezier(367,223)(361,209)(357,219) \qbezier(367,223)(353,229)(357,219) \put(377,227){\line(-5,4){10}} \put(367,235){\circle*3} 
\put(393,244){H15} \put(396,236){\circle*3} \put(396,236){\line(1,0){22}} \qbezier(418,236)(432,247)(432,236) \qbezier(418,236)(432,225)(432,236) \qbezier(418,236)(440,262)(440,236) \qbezier(418,236)(440,210)(440,236) \put(408,236){\circle*3} \put(411,216){\line(-4,3){12}} \put(399,225){\circle*3} \qbezier(411,216)(392,223)(396,211) \qbezier(411,216)(400,199)(396,211) \qbezier(411,216)(421,230)(431,216) \qbezier(411,216)(421,202)(431,216) \put(431,216){\circle*3} 
\put(-5,196){H16} \qbezier(37,204)(48,198)(37,192) \qbezier(37,204)(26,198)(37,192) \qbezier(37,192)(48,181)(37,181) \qbezier(37,192)(26,181)(37,181) \qbezier(37,204)(67,190)(37,170) \qbezier(37,204)(7,190)(37,170) \qbezier(37,170)(49,163)(37,156) \qbezier(37,170)(25,163)(37,156) \qbezier(37,156)(49,144)(37,144) \qbezier(37,156)(25,144)(37,144) \put(1,146){\line(1,0){26}} \qbezier(27,146)(14,160)(1,146) \qbezier(27,146)(14,132)(1,146) \put(27,146){\line(0,1){25}} \put(1,146){\line(0,1){25}} \qbezier(1,171)(-9,184)(1,184) \qbezier(1,171)(11,184)(1,184) \put(1,171){\line(1,0){26}} \qbezier(27,171)(24,154)(17,161) \qbezier(27,171)(10,168)(17,161) 
\put(60,195){H17} \put(58,150){\circle*3} \put(58,150){\line(1,0){10}} \put(68,150){\circle*3} \qbezier(68,150)(82,175)(96,150) \qbezier(68,150)(82,125)(96,150) \put(96,150){\circle*3} \put(96,150){\line(-1,0){10}} \put(86,150){\circle*3} {\thinlines\put(96,150){\line(1,0){10}} \put(107,150){\circle3} \put(68,150){\line(1,0){9}} \put(78,150){\circle3} \put(86,177){\line(2,-1){14}} \put(101,169){\circle3} \put(56,177){\line(3,-1){12}} \put(69,173){\circle3} }\put(86,177){\circle*3} \qbezier(86,177)(70,201)(58,177) \qbezier(86,177)(70,153)(58,177) \put(58,177){\circle*3} \put(58,177){\line(2,1){12}} \put(70,183){\circle*3} \put(86,177){\line(2,1){14}} \put(100,184){\circle*3} 
\put(122,195){H18} \qbezier(111,175)(123,187)(123,175) \qbezier(111,175)(123,163)(123,175) \qbezier(111,175)(121,207)(138,175) \qbezier(111,175)(121,143)(138,175) \put(129,175){\circle*3} \put(129,175){\line(1,0){37}} \put(166,175){\circle*3} \put(158,175){\circle*3} \qbezier(147,175)(174,202)(174,175) \qbezier(147,175)(174,148)(174,175) \qbezier(143,170)(154,156)(143,156) \qbezier(143,170)(132,156)(143,156) \put(143,170){\line(-1,-1){20}} \put(143,170){\line(1,-1){20}} \put(163,150){\line(-1,0){40}} \qbezier(123,150)(143,122)(163,150) \put(163,150){\line(-5,-2){15}} \put(148,144){\circle*3} \put(143,150){\circle*3} \put(123,150){\line(-1,-1){10}} \put(113,140){\circle*3} 
\put(186,195){H19} \qbezier(183,177)(195,189)(195,177) \qbezier(183,177)(195,165)(195,177) \qbezier(183,177)(196,201)(209,177) \qbezier(183,177)(196,153)(209,177) \put(209,177){\circle*3} {\thinlines\put(209,177){\line(3,-2){12}} \put(209,177){\line(3,2){12}} \put(222,186){\circle3} \put(222,168){\circle3} }\put(196,150){\circle*3} \qbezier(196,150)(177,157)(181,145) \qbezier(196,150)(185,133)(181,145) \put(196,150){\line(1,0){11}} \put(207,150){\circle*3} \qbezier(207,150)(227,170)(227,150) \qbezier(207,150)(227,130)(227,150) {\thinlines\put(207,150){\line(1,0){11}} \put(219,150){\circle3} \put(196,150){\line(-4,3){12}} \put(183,160){\circle3} }
\put(232,195){H20} \put(245,189){\circle*3} \put(245,188){\line(0,-1){11}} \qbezier(245,177)(258,170)(245,163) \qbezier(245,177)(232,170)(245,163) \put(245,163){\line(0,-1){11}} \put(245,152){\circle*3} {\thinlines\put(245,152){\line(-4,-5){8}} \put(245,152){\line(4,-5){8}} \put(254,141){\circle3} \put(236,141){\circle3} }\qbezier(264,155)(251,162)(264,169) \qbezier(264,155)(277,162)(264,169) \put(264,169){\line(0,1){23}} \put(264,192){\circle*3} \put(264,180){\circle*3} {\thinlines\put(253,180){\circle3} \put(254,180){\line(1,0){10}} \put(264,155){\line(0,-1){10}} \put(264,144){\circle3} }{\thinlines
\put(277,195){H21/H22$^\bullet$} \put(307,181){\circle3} \put(307,180){\line(0,-1){11}} \put(307,169){\circle*3} \qbezier(307,182)(312,195)(325,190) \qbezier(307,168)(312,155)(325,160) \qbezier(308,180)(321,177)(326,188) \qbezier(308,170)(321,173)(326,162) \put(326,189){\circle*3} \put(326,161){\circle3} \put(327,161){\line(1,0){12}} \put(327,189){\line(1,0){12}} \put(339,189){\circle3} \put(339,188){\line(0,-1){27}} \put(339,161){\circle*3} \put(339,161){\line(-4,5){8}} \put(330,172){\circle3} \put(340,189){\line(1,0){12}} \put(352,189){\circle*3} \put(365,152){\circle3} \put(364,152){\line(-1,0){10}} \put(354,152){\circle*3} \put(340,152){\circle3} \qbezier(354,153)(347,165)(340,153) \qbezier(354,151)(347,139)(340,151) \put(339,152){\line(-1,0){25}} \put(314,152){\circle*3} \put(276,152){\circle3} \put(276,152){\line(1,0){9}} \put(285,152){\circle*3} \qbezier(314,153)(291,179)(276,153) \qbezier(314,151)(291,125)(276,151) \put(295,152){\circle3} \qbezier(295,153)(290,162)(285,153) \qbezier(295,151)(290,142)(285,151) \put(296,152){\line(1,0){8}} \put(304,152){\circle*3} }
\put(365,188){H23} \put(364,168){\line(1,0){14}} \put(378,168){\circle*3} \put(364,168){\line(5,-4){20}} \put(364,168){\line(5,4){20}} \put(384,184){\line(0,-1){32}} \put(384,184){\line(1,0){16}} \put(400,184){\circle*3} \put(384,152){\line(1,0){12}} \qbezier(396,152)(408,164)(408,152) \qbezier(396,152)(408,140)(408,152) \put(440,168){\line(-1,0){9}} \qbezier(431,168)(420,179)(420,168) \qbezier(431,168)(420,157)(420,168) \qbezier(440,168)(422,199)(410,168) \qbezier(440,168)(422,137)(410,168) \put(410,168){\line(-1,0){10}} \put(400,168){\line(-5,-4){10}} \put(400,168){\line(-5,4){10}} \put(390,176){\circle*3} \put(390,160){\circle*3} 
\put(-7,124){H24} \put(16,106){\circle*3} \qbezier(16,106)(29,121)(16,121) \qbezier(16,106)(3,121)(16,121) \put(16,106){\line(0,-1){15}} \put(16,91){\circle*3} \put(16,106){\line(-1,-1){12}} \put(4,94){\circle*3} {\thinlines\put(16,106){\line(1,-1){11}} \put(28,94){\circle3} \put(42,106){\line(0,1){14}} \put(42,121){\circle3} }\put(42,106){\circle*3} \qbezier(42,106)(29,91)(42,91) \qbezier(42,106)(55,91)(42,91) \put(42,106){\line(1,1){12}} \put(42,106){\line(-1,1){12}} \put(30,118){\circle*3} \put(54,118){\circle*3} 
\put(64,124){H25} \put(61,104){\line(1,0){14}} \put(75,104){\circle*3} \put(61,104){\line(3,-2){24}} \put(61,104){\line(3,2){24}} \put(85,120){\line(0,-1){32}} \put(85,120){\line(1,0){12}} \put(85,88){\line(1,0){12}} \qbezier(97,88)(108,99)(108,88) \qbezier(97,88)(108,77)(108,88) \qbezier(97,120)(108,109)(108,120) \qbezier(97,120)(108,131)(108,120) \put(155,104){\line(-1,0){9}} \qbezier(146,104)(135,115)(135,104) \qbezier(146,104)(135,93)(135,104) \qbezier(155,104)(137,136)(124,104) \qbezier(155,104)(137,72)(124,104) \put(124,104){\line(-1,0){22}} \qbezier(102,104)(90,116)(90,104) \qbezier(102,104)(90,92)(90,104) \put(113,104){\line(0,1){13}} \put(113,117){\circle*3} 
\put(154,124){H26} \put(176,113){\circle*3} \qbezier(176,113)(188,106)(176,99) \qbezier(176,113)(164,106)(176,99) \put(176,99){\line(0,-1){11}} \put(176,88){\line(-5,-4){10}} \put(176,88){\line(5,-4){10}} \qbezier(186,80)(196,69)(186,69) \qbezier(186,80)(176,69)(186,69) \qbezier(166,80)(156,69)(166,69) \qbezier(166,80)(176,69)(166,69) {\thinlines\put(176,124){\circle3} \put(176,123){\line(0,-1){10}} \put(191,117){\circle3} \put(192,117){\line(1,0){10}} }\put(202,117){\circle*3} \qbezier(202,125)(212,136)(202,136) \qbezier(202,125)(192,136)(202,136) \put(202,125){\line(0,-1){16}} \qbezier(202,109)(215,102)(202,95) \qbezier(202,109)(189,102)(202,95) \put(202,95){\line(0,-1){9}} \qbezier(202,86)(212,75)(202,75) \qbezier(202,86)(192,75)(202,75) 
\put(223,124){H27} \put(220,104){\circle*3} \put(220,104){\line(3,-2){24}} \put(220,104){\line(3,2){24}} \put(244,120){\line(0,-1){32}} \put(244,120){\line(1,0){16}} \put(244,88){\line(1,0){16}} \put(260,88){\circle*3} \put(260,120){\circle*3} {\thinlines\put(220,104){\line(1,0){13}} \put(234,104){\circle3} }\put(286,105){\circle*3} \put(286,105){\line(1,0){11}} \qbezier(297,105)(286,129)(273,105) \qbezier(297,105)(286,81)(273,105) \put(273,105){\line(-1,0){10}} \put(263,105){\circle*3} \put(263,105){\line(-5,4){10}} \put(253,113){\circle*3} {\thinlines\put(263,105){\line(-5,-4){10}} \put(252,96){\circle3} }
\put(291,125){H28} \qbezier(318,119)(331,132)(318,132) \qbezier(318,119)(305,132)(318,132) \put(318,119){\line(0,-1){9}} \qbezier(318,110)(331,103)(318,96) \qbezier(318,110)(305,103)(318,96) \put(318,96){\line(0,-1){10}} \put(318,86){\line(-5,-6){10}} \put(318,86){\line(5,-6){10}} \put(328,74){\circle*3} \put(308,74){\circle*3} \put(327,111){\circle*3} \put(328,111){\line(1,0){10}} \qbezier(338,119)(351,132)(338,132) \qbezier(338,119)(325,132)(338,132) \put(338,119){\line(0,-1){16}} \qbezier(338,103)(351,96)(338,89) \qbezier(338,103)(325,96)(338,89) \put(338,89){\line(0,-1){12}} \put(338,77){\circle*3} 
\put(353,124){H29} \put(377,107){\line(-1,0){24}} \qbezier(353,107)(365,121)(377,107) \put(353,107){\line(1,-1){12}} \put(377,107){\line(-1,-1){12}} \put(365,95){\line(0,-1){10}} \put(365,85){\circle*3} \put(365,85){\line(-4,-5){8}} \put(357,75){\circle*3} {\thinlines\put(365,85){\line(4,-5){8}} \put(374,74){\circle3} \put(384,122){\circle3} \put(384,123){\line(0,1){10}} }\put(384,133){\circle*3} \qbezier(384,133)(401,123)(384,113) \qbezier(384,133)(367,123)(384,113) \put(384,113){\line(0,-1){11}} \qbezier(384,102)(396,93)(384,84) \qbezier(384,102)(372,93)(384,84) \put(384,84){\line(0,-1){11}} \put(384,73){\circle*3} 
\put(400,125){H30} \put(415,116){\circle*3} \put(415,116){\line(0,-1){20}} \put(415,96){\line(-5,-6){10}} \put(415,96){\line(5,-6){10}} \qbezier(425,84)(436,72)(425,72) \qbezier(425,84)(414,72)(425,72) \qbezier(405,84)(394,72)(405,72) \qbezier(405,84)(416,72)(405,72) \put(415,105){\circle*3} \put(422,114){\circle*3} \put(423,114){\line(1,0){10}} \qbezier(433,122)(444,134)(433,134) \qbezier(433,122)(422,134)(433,134) \put(433,122){\line(0,-1){24}} \qbezier(433,98)(444,86)(433,86) \qbezier(433,98)(422,86)(433,86) \put(433,106){\circle*3} 
\put(-7,72){H31} \put(9,54){\circle*3} \put(9,54){\line(0,-1){10}} \put(9,44){\line(-5,-6){10}} \put(9,44){\line(5,-6){10}} \qbezier(19,32)(30,20)(19,20) \qbezier(19,32)(8,20)(19,20) \qbezier(-1,32)(-12,20)(-1,20) \qbezier(-1,32)(10,20)(-1,20) {\thinlines\put(9,54){\line(0,1){10}} \put(9,65){\circle3} \put(17,62){\circle3} \put(18,62){\line(1,0){10}} }\qbezier(28,69)(39,81)(28,81) \qbezier(28,69)(17,81)(28,81) \qbezier(28,45)(39,33)(28,33) \qbezier(28,45)(17,33)(28,33) \put(28,69){\line(0,-1){24}} \put(28,62){\circle*3} \put(28,52){\circle*3} 
\put(39,72){H32} \put(51,53){\circle*3} \qbezier(51,53)(63,46)(51,39) \qbezier(51,53)(39,46)(51,39) \put(51,39){\line(0,-1){11}} \put(51,28){\line(-5,-4){10}} \put(51,28){\line(5,-4){10}} \put(61,20){\circle*3} \put(41,20){\circle*3} {\thinlines\put(51,64){\circle3} \put(51,63){\line(0,-1){10}} \put(59,58){\circle3} \put(60,58){\line(1,0){10}} }\put(70,58){\circle*3} \put(70,70){\circle*3} \put(70,70){\line(0,-1){20}} \qbezier(70,50)(83,43)(70,36) \qbezier(70,50)(57,43)(70,36) \put(70,36){\line(0,-1){10}} \put(70,26){\circle*3} 
\put(82,62){H33} \put(137,38){\circle*3} \put(137,38){\line(1,0){12}} \put(149,38){\line(5,-6){15}} \put(149,38){\line(5,6){15}} \put(164,56){\line(0,-1){36}} \put(164,20){\line(1,0){30}} \put(164,56){\line(1,0){30}} \put(194,56){\line(0,-1){36}} \put(194,56){\line(-2,-3){12}} \put(194,20){\line(-2,3){12}} \put(182,38){\line(-1,0){10}} \put(172,38){\circle*3} \put(141,20){\circle*3} \put(141,20){\line(-1,0){43}} \put(98,56){\line(5,-6){15}} \put(98,20){\line(5,6){15}} \put(113,38){\line(-1,0){30}} \put(83,38){\line(5,-6){15}} \put(83,38){\line(5,6){15}} \put(98,56){\line(1,0){31}} \put(129,56){\line(0,-1){36}} \put(129,56){\line(-5,-6){10}} \put(119,44){\circle*3} 
\put(202,55){H34} \put(223,54){\circle*3} \put(223,54){\line(0,-1){12}} \put(223,42){\line(-5,-6){10}} \put(223,42){\line(5,-6){10}} \put(233,30){\circle*3} \put(213,30){\circle*3} \put(233,30){\line(-1,0){20}} {\thinlines\put(233,30){\line(0,-1){11}} \put(213,30){\line(0,-1){11}} \put(233,18){\circle3} \put(213,18){\circle3} \put(247,58){\circle*3} \put(247,58){\line(0,-1){9}} \put(247,48){\circle3} }\qbezier(247,58)(264,46)(247,39) \qbezier(247,58)(230,46)(247,39) \put(247,39){\line(0,-1){9}} \put(247,30){\circle*3} \put(247,30){\line(-3,-5){6}} \put(241,20){\circle*3} {\thinlines\put(247,30){\line(3,-5){6}} \put(254,19){\circle3} }
\put(261,55){H35} \put(281,40){\circle*3} \put(281,40){\line(0,-1){11}} \put(281,29){\line(-5,-6){10}} \put(281,29){\line(5,-6){10}} \put(291,17){\circle*3} \put(271,17){\circle*3} {\thinlines\put(281,40){\line(0,1){11}} \put(281,52){\circle3} \put(288,43){\circle3} \put(289,43){\line(1,0){10}} }\put(299,55){\circle*3} \put(299,19){\circle*3} \put(299,55){\line(0,-1){36}} \put(299,43){\circle*3} \put(299,31){\circle*3} 
\put(310,55){H36} \qbezier(334,56)(356,52)(362,37) \qbezier(334,18)(356,22)(362,37) \put(362,37){\line(1,0){10}} \qbezier(372,37)(385,50)(385,37) \qbezier(372,37)(385,24)(385,37) \put(334,18){\line(-1,1){19}} \put(334,56){\line(-1,-1){19}} \put(315,37){\line(1,0){12}} \put(327,37){\circle*3} \put(334,56){\line(0,-1){38}} \put(334,37){\line(1,0){8}} \qbezier(342,37)(354,49)(354,37) \qbezier(342,37)(354,25)(354,37) \put(439,37){\line(-1,0){9}} \qbezier(430,37)(419,26)(419,37) \qbezier(430,37)(419,48)(419,37) \put(439,37){\line(-4,-3){24}} \put(439,37){\line(-4,3){24}} \put(415,55){\line(0,-1){36}} \put(415,55){\line(-1,0){25}} \put(390,55){\line(0,-1){36}} \put(390,55){\line(4,-5){8}} \qbezier(398,45)(413,44)(405,37) \qbezier(398,45)(397,30)(405,37) \put(415,19){\line(-1,0){44}} \put(371,19){\circle*3} 
\put(-5,-2){H37} \put(25,-4){\line(0,-1){16}} \qbezier(25,-20)(37,-14)(43,-26) \qbezier(25,-20)(31,-32)(43,-26) \qbezier(25,-4)(37,-10)(43,2) \qbezier(25,-4)(31,8)(43,2) \put(43,2){\line(1,0){11}} \put(43,-26){\line(1,0){11}} \put(54,-26){\circle*3} \put(54,2){\circle*3} \put(54,-26){\line(0,1){28}} {\thinlines\put(54,2){\line(1,0){13}} \put(69,2){\circle3} \put(54,-26){\line(-4,5){8}} \put(45,-15){\circle3} \put(22,-36){\line(-1,0){8}} \put(23,-36){\circle3} \put(80,-36){\circle3} \put(79,-36){\line(-1,0){11}} }\put(68,-36){\circle*3} \qbezier(68,-36)(61,-23)(54,-36) \qbezier(68,-36)(61,-49)(54,-36) \put(54,-36){\line(-1,0){24}} \qbezier(30,-36)(10,-6)(-6,-36) \qbezier(30,-36)(10,-66)(-6,-36) \put(-6,-36){\line(1,0){8}} \qbezier(2,-36)(7,-26)(13,-36) \qbezier(2,-36)(7,-46)(13,-36) \put(13,-36){\circle*3} 
\put(86,-2){H38} \put(92,-13){\circle*3} \qbezier(92,-13)(100,1)(108,-13) \qbezier(92,-13)(100,-27)(108,-13) \put(108,-13){\line(1,0){11}} \put(119,-13){\line(1,-1){16}} \put(119,-13){\line(1,1){16}} \put(135,-29){\line(0,1){11}} \put(135,3){\line(0,-1){11}} \put(135,-8){\circle*3} \put(135,-18){\circle*3} \qbezier(135,3)(154,-13)(135,-29) \put(96,-31){\line(0,-1){16}} \put(96,-47){\circle*3} \put(96,-47){\line(1,0){42}} \put(138,-47){\circle*3} \qbezier(96,-31)(108,-37)(114,-25) \qbezier(96,-31)(102,-19)(114,-25) \put(114,-25){\line(1,0){11}} \put(125,-25){\line(0,-1){22}} \put(125,-25){\line(-1,-1){12}} \put(113,-37){\circle*3} 
\put(157,-2){H39} {\thinlines\put(189,-14){\line(6,-5){12}} \put(202,-25){\circle3} }\put(189,-14){\circle*3} \qbezier(189,-14)(177,5)(165,-14) \qbezier(189,-14)(177,-33)(165,-14) \put(165,-14){\circle*3} \put(189,-14){\line(6,5){12}} \put(201,-4){\circle*3} \put(205,-37){\circle*3} \put(205,-37){\line(-1,0){23}} \put(182,-37){\circle*3} \qbezier(182,-37)(158,-14)(158,-37) \qbezier(182,-37)(158,-60)(158,-37) \put(193,-37){\circle*3} {\thinlines\put(169,-37){\circle3} \put(181,-37){\line(-1,0){11}} }
\put(216,-2){H40} \put(267,-2){\line(0,-1){16}} \put(267,-18){\line(-1,0){28}} \put(239,-18){\line(0,1){16}} \qbezier(239,-18)(253,-36)(267,-18) \qbezier(277,-2)(289,-14)(289,-2) \qbezier(277,-2)(289,10)(289,-2) \put(277,-2){\line(-1,0){38}} \put(239,-2){\circle*3} {\thinlines\put(239,-2){\line(5,-4){10}} \put(250,-11){\circle3} }\qbezier(227,-37)(238,-26)(238,-37) \qbezier(227,-37)(238,-48)(238,-37) \put(227,-37){\line(-1,0){9}} \qbezier(218,-37)(231,-9)(250,-37) \qbezier(218,-37)(231,-65)(250,-37) \put(250,-37){\line(1,0){10}} \qbezier(260,-37)(268,-22)(276,-37) \qbezier(260,-37)(268,-52)(276,-37) \put(276,-37){\circle*3} {\thinlines\put(276,-37){\line(1,0){11}} \put(288,-37){\circle3} }
\put(300,-2){H41} \put(304,-11){\circle*3} \put(304,-11){\line(1,0){20}} \put(324,-11){\circle*3} \qbezier(314,-11)(326,1)(338,1) \qbezier(314,-11)(326,-23)(338,-23) \put(338,1){\line(0,-1){24}} \qbezier(338,-23)(352,-11)(338,1) \qbezier(338,-23)(324,-11)(338,1) \put(302,-46){\line(1,0){39}} \put(341,-46){\circle*3} \put(330,-46){\line(-2,3){14}} \put(302,-46){\line(2,3){14}} \qbezier(302,-46)(300,-28)(317,-25) \qbezier(330,-46)(332,-28)(315,-25) \put(302,-46){\line(2,1){12}} \put(314,-40){\circle*3} 
\put(362,-2){H42} \put(375,-11){\line(1,0){11}} \put(386,-11){\circle*3} \put(375,-11){\line(6,5){18}} \put(375,-11){\line(6,-5){18}} \put(393,-26){\line(0,1){30}} \put(393,-26){\line(1,0){20}} \put(413,-26){\line(0,1){30}} \put(413,-26){\line(-3,5){6}} \qbezier(407,-16)(392,-14)(401,-8) \qbezier(407,-16)(410,-2)(401,-8) \put(393,4){\line(1,0){36}} \put(429,4){\circle*3} \qbezier(430,-37)(418,-25)(418,-37) \qbezier(430,-37)(418,-49)(418,-37) \put(430,-37){\line(1,0){9}} \qbezier(439,-37)(425,-9)(408,-37) \qbezier(439,-37)(425,-65)(408,-37) \put(408,-37){\line(-1,0){19}} \put(389,-37){\line(-5,-4){20}} \put(389,-37){\line(-5,4){20}} \put(369,-53){\line(0,1){11}} \put(369,-21){\line(0,-1){11}} \put(369,-32){\circle*3} \put(369,-42){\circle*3} \qbezier(369,-21)(350,-37)(369,-53) 
\end{picture}

==> Hdessins.tex <==
\begin{picture}(310,520)(-26,20) \thicklines
\put(1,595){H43} \put(12,542){\line(1,0){24}} \qbezier(36,542)(30,554)(42,560) \qbezier(36,542)(48,548)(42,560) \qbezier(12,542)(18,554)(6,560) \qbezier(12,542)(0,548)(6,560) \put(6,560){\line(0,1){18}} \put(42,560){\line(0,1){18}} \put(6,578){\line(1,-1){18}} \put(42,578){\line(-1,-1){18}} \put(6,578){\line(1,1){18}} \put(42,578){\line(-1,1){18}} \put(24,596){\line(0,-1){12}} \put(24,584){\circle*3} {\thinlines\put(24,560){\circle*3} \put(24,560){\line(0,1){11}} \put(24,572){\circle3} \put(71,559){\circle3} \put(72,559){\line(1,0){11}} \put(83,559){\circle*3} }\put(48,569){\line(1,0){40}} \put(48,569){\line(1,-2){11}} \put(48,569){\line(1,2){11}} \qbezier(59,591)(67,601)(77,591) \qbezier(59,591)(67,581)(77,591) \qbezier(59,547)(67,537)(77,547) \qbezier(59,547)(67,557)(77,547) \put(77,547){\line(1,2){11}} \put(77,591){\line(1,-2){11}} \put(68,569){\line(0,1){10}} \put(68,579){\circle*3} 
\put(2,523){H44} \qbezier(39,530)(61,528)(65,514) \qbezier(39,498)(61,500)(65,514) \put(65,514){\line(1,0){10}} \qbezier(75,514)(87,526)(87,514) \qbezier(75,514)(87,502)(87,514) \put(39,530){\line(0,-1){32}} \put(39,514){\line(1,0){8}} \qbezier(47,514)(58,525)(58,514) \qbezier(47,514)(58,503)(58,514) \put(39,498){\line(-5,4){20}} \put(39,530){\line(-5,-4){20}} \put(19,514){\circle*3} {\thinlines\put(19,514){\line(1,0){11}} \put(31,514){\circle3} }\qbezier(75,491)(64,479)(64,491) \qbezier(75,491)(64,503)(64,491) \put(75,491){\line(1,0){9}} \qbezier(84,491)(68,465)(54,491) \qbezier(84,491)(68,517)(54,491) \put(54,491){\line(-1,0){18}} \put(36,491){\line(-1,1){18}} \put(36,491){\line(-1,-1){18}} \put(18,473){\circle*3} {\thinlines\put(18,473){\line(0,1){11}} \put(18,485){\circle3} }\qbezier(18,473)(-5,491)(18,509) \put(18,509){\line(0,-1){8}} \qbezier(18,501)(8,491)(18,491) \qbezier(18,501)(28,491)(18,491) 
\put(2,456){H45} \put(28,450){\circle*3} \put(28,450){\line(1,-1){18}} \put(28,450){\line(1,1){18}} \put(46,468){\circle*3} \put(46,432){\circle*3} \put(46,432){\line(1,1){18}} \put(46,468){\line(1,-1){18}} \put(64,450){\line(1,0){11}} \qbezier(75,450)(88,463)(88,450) \qbezier(75,450)(88,437)(88,450) {\thinlines\put(28,450){\line(1,0){10}} \put(39,450){\circle3} \put(46,432){\line(0,1){10}} \put(46,468){\line(0,-1){10}} \put(46,457){\circle3} \put(46,443){\circle3} }\put(55,425){\circle*3} \put(55,425){\line(-1,0){12}} \put(43,425){\line(-1,1){18}} \put(43,425){\line(-1,-1){18}} \put(25,407){\circle*3} \qbezier(25,407)(2,425)(25,443) \put(25,443){\line(0,-1){8}} \qbezier(25,435)(15,425)(25,425) \qbezier(25,435)(35,425)(25,425) {\thinlines\put(25,407){\line(0,1){11}} \put(25,419){\circle3} \put(55,425){\line(5,4){10}} \put(55,425){\line(5,-4){10}} \put(66,416){\circle3} \put(66,434){\circle3} }
\put(2,391){H47} \qbezier(33,375)(20,388)(20,375) \qbezier(33,375)(20,362)(20,375) \put(33,375){\line(1,0){22}} \put(55,375){\circle*3} {\thinlines\put(55,375){\line(5,-3){10}} \put(55,375){\line(5,3){10}} \put(66,382){\circle3} \put(66,368){\circle3} \put(44,375){\circle*3} }\qbezier(45,393)(32,380)(32,393) \qbezier(45,393)(32,406)(32,393) \put(45,393){\line(1,0){22}} \put(67,393){\circle*3} {\thinlines\put(67,393){\line(1,0){11}} \put(79,393){\circle3} \put(54,393){\circle*3} \put(54,393){\line(0,1){10}} \put(54,404){\circle3} }
\put(2,351){H48} \put(24,337){\circle*3} \put(64,337){\line(-5,-2){20}} \put(24,337){\line(5,-2){20}} \put(44,329){\line(0,1){8}} \qbezier(44,337)(55,348)(44,348) \qbezier(44,337)(33,348)(44,348) \put(64,337){\line(-4,5){20}} \put(24,337){\line(4,5){20}} \put(44,362){\circle*3} \put(62,337){\line(1,0){12}} \qbezier(74,337)(87,350)(87,337) \qbezier(74,337)(87,324)(87,337) \qbezier(29,317)(16,330)(16,317) \qbezier(29,317)(16,304)(16,317) \put(29,317){\line(1,0){20}} \qbezier(49,317)(65,346)(87,317) \qbezier(49,317)(65,288)(87,317) \put(87,317){\line(-1,0){18}} \qbezier(69,317)(58,328)(58,317) \qbezier(69,317)(58,306)(58,317) \put(39,317){\circle*3} \put(76,317){\circle*3} 
\put(2,285){H49} \put(82,279){\circle*3} \put(82,279){\line(-1,0){10}} \put(72,279){\line(-1,1){13}} \put(72,279){\line(-1,-1){13}} \put(59,266){\line(0,1){26}} \put(59,292){\line(-1,0){20}} \put(59,266){\line(-1,0){20}} \put(39,266){\line(5,4){10}} \put(49,274){\circle*3} \put(39,266){\line(0,1){26}} \put(39,292){\circle*3} {\thinlines\put(39,292){\line(5,-4){10}} \put(50,283){\circle3} }\put(17,258){\circle*3} \qbezier(17,258)(28,278)(41,258) \qbezier(17,258)(28,238)(41,258) \put(41,258){\line(1,0){18}} \put(59,258){\line(1,-1){16}} \put(59,258){\line(1,1){16}} \put(75,242){\line(0,1){11}} \put(75,274){\line(0,-1){11}} \put(75,263){\circle*3} \put(75,253){\circle*3} \qbezier(75,274)(94,258)(75,242) {\thinlines\put(17,258){\line(1,0){11}} \put(29,258){\circle3} }
\put(2,229){H50} \put(52,234){\circle*3} \put(52,234){\line(0,-1){22}} \put(52,212){\line(1,0){18}} \put(52,234){\line(1,0){18}} \put(70,234){\line(0,-1){22}} \qbezier(70,212)(85,223)(70,234) \put(38,212){\circle*3} \put(38,212){\line(1,0){14}} {\thinlines\put(38,234){\circle3} \put(39,234){\line(1,0){13}} }\put(27,200){\circle*3} \put(27,200){\line(-1,0){11}} \qbezier(16,200)(27,218)(38,200) \qbezier(16,200)(27,182)(38,200) \put(38,200){\line(1,0){11}} \qbezier(49,200)(58,214)(67,200) \qbezier(49,200)(58,186)(67,200) \put(67,200){\circle*3} {\thinlines\put(67,200){\line(1,0){10}} \put(78,200){\circle3} }
\put(2,163){H51} \put(32,145){\line(1,0){40}} \put(72,145){\line(-1,-2){11}} \put(32,145){\line(1,-2){11}} \qbezier(43,123)(51,113)(61,123) \qbezier(43,123)(51,133)(61,123) \qbezier(61,123)(53,113)(43,123) \qbezier(61,123)(53,133)(43,123) \put(72,145){\line(0,1){35}} \put(32,145){\line(0,1){35}} \put(32,180){\line(1,0){40}} \put(72,180){\line(-5,-3){20}} \put(32,180){\line(5,-3){20}} \put(52,168){\line(0,-1){12}} \put(52,156){\circle*3} \put(55,135){\circle*3} \put(55,135){\line(1,0){12}} \put(16,111){\line(1,-1){10}} \put(16,111){\line(1,1){10}} \put(26,121){\line(0,-1){20}} \qbezier(26,101)(38,111)(26,121) \put(16,111){\line(-1,0){9}} \qbezier(7,111)(25,145)(43,111) \qbezier(7,111)(25,77)(43,111) \put(43,111){\line(1,0){16}} \put(59,111){\line(1,-1){16}} \put(59,111){\line(1,1){16}} \put(75,95){\line(0,1){11}} \put(75,127){\line(0,-1){11}} \put(75,116){\circle*3} \put(75,106){\circle*3} \qbezier(75,127)(94,111)(75,95) 
\put(2,79){H52} \put(9,63){\line(1,0){8}} \qbezier(17,63)(28,51)(28,63) \qbezier(17,63)(28,75)(28,63) \put(9,63){\line(1,1){17}} \put(9,63){\line(1,-1){17}} \put(26,46){\line(1,1){17}} \put(26,46){\line(1,0){34}} \put(60,46){\line(0,1){34}} \put(26,80){\line(1,-1){34}} \put(26,80){\line(1,0){48}} \put(74,80){\circle*3} \put(23,29){\circle*3} \put(23,29){\line(-1,0){13}} \qbezier(10,29)(23,50)(36,29) \qbezier(10,29)(23,8)(36,29) \put(36,29){\line(1,0){13}} \qbezier(49,29)(55,43)(78,46) \qbezier(49,29)(55,15)(78,12) \put(78,46){\line(0,-1){34}} \qbezier(78,12)(94,29)(78,46) \qbezier(70,29)(59,40)(59,29) \qbezier(70,29)(59,18)(59,29) \put(70,29){\line(1,0){8}} 
\put(2,1){H53} \put(7,-16){\circle*3} \put(7,-16){\line(1,-1){16}} \put(7,-16){\line(1,1){16}} \put(23,0){\circle*3} \put(23,0){\line(0,-1){32}} \put(23,-32){\line(1,0){9}} \qbezier(32,-32)(44,-20)(44,-32) \qbezier(32,-32)(44,-44)(44,-32) {\thinlines\put(23,0){\line(1,0){15}} \put(39,0){\circle3} \put(74,-13){\circle3} \put(75,-13){\line(1,0){11}} }\qbezier(43,-13)(30,0)(30,-13) \qbezier(43,-13)(30,-26)(30,-13) \put(43,-13){\line(1,0){20}} \qbezier(63,-13)(74,7)(85,-13) \qbezier(63,-13)(74,-33)(85,-13) \put(85,-13){\circle*3} \put(53,-13){\circle*3} 
\end{picture}\end{minipage}\end{table}

==> Idessins.tex <==
\begin{picture}(310,275)(-20,30) \thicklines
\put(0,368){I1} \put(72,368){\circle*3} \put(72,368){\line(5,3){10}} \put(82,374){\circle*3} \qbezier(72,368)(64,381)(56,368) \qbezier(72,368)(64,355)(56,368) \qbezier(56,368)(43,381)(43,368) \qbezier(56,368)(43,355)(43,368) {\thinlines\put(72,368){\line(5,-3){10}} \put(83,361){\circle3} }\put(54,356){\circle*3} \put(54,356){\line(-1,0){24}} \put(30,356){\circle*3} {\thinlines\put(30,356){\line(-1,0){12}} \put(17,356){\circle3} }\qbezier(30,356)(6,372)(6,356) \qbezier(30,356)(6,340)(6,356) \qbezier(41,356)(53,344)(41,344) \qbezier(41,356)(29,344)(41,344) 
\put(0,323){I2} \put(41,319){\line(1,0){45}} \put(86,319){\line(-1,2){7}} \put(86,319){\line(-1,-2){10}} \put(76,299){\line(-1,0){25}} \put(51,299){\circle*3} \put(76,299){\line(-2,1){10}} \qbezier(66,304)(51,302)(56,310) \qbezier(66,304)(61,318)(56,310) \put(41,319){\line(1,-2){10}} \put(41,319){\line(1,2){10}} \put(51,339){\line(1,0){10}} \qbezier(61,339)(73,345)(79,333) \qbezier(61,339)(67,327)(79,333) \put(51,339){\line(4,-5){8}} \put(59,329){\circle*3} \put(92,293){\circle*3} \qbezier(92,293)(85,305)(78,293) \qbezier(92,293)(85,281)(78,293) \put(78,293){\line(-1,0){29}} \put(49,293){\line(-1,-1){19}} \put(49,293){\line(-1,1){19}} \put(30,312){\line(0,-1){38}} \qbezier(30,274)(-21,297)(30,312) \put(30,295){\line(-1,0){8}} \qbezier(22,295)(12,285)(12,295) \qbezier(22,295)(12,305)(12,295) \put(40,293){\circle*3} \put(40,293){\line(-5,-2){10}} 
\put(0,263){I3} \put(20,235){\circle*3} \put(20,235){\line(5,-3){10}} \put(30,229){\circle*3} \put(20,235){\line(-1,0){12}} \qbezier(8,235)(30,265)(46,235) \qbezier(8,235)(30,205)(46,235) \put(46,235){\line(1,0){19}} \put(65,235){\circle*3} \put(65,235){\line(5,-4){10}} \put(75,227){\circle*3} {\thinlines\put(20,235){\line(5,3){10}} \put(31,242){\circle3} \put(65,235){\line(5,4){10}} \put(76,244){\circle3} }\put(19,259){\circle*3} \put(19,259){\line(1,0){12}} \put(31,259){\line(4,-3){24}} \put(31,259){\line(4,3){24}} \put(55,277){\line(0,-1){12}} \put(55,265){\circle*3} \put(55,241){\line(4,3){24}} \put(55,277){\line(4,-3){24}} \put(79,259){\circle*3} {\thinlines\put(79,259){\line(1,0){11}} \put(91,259){\circle3} \put(55,241){\circle*3} \put(55,241){\line(0,1){11}} \put(55,253){\circle3} }
\put(0,205){I4} \put(92,169){\line(-1,0){8}} \qbezier(84,169)(78,181)(72,169) \qbezier(84,169)(78,157)(72,169) \qbezier(92,169)(77,199)(53,169) \qbezier(92,169)(77,139)(53,169) \put(53,169){\line(-1,0){24}} \put(29,169){\line(-1,-1){18}} \put(29,169){\line(-1,1){18}} \put(11,187){\circle*3} \qbezier(11,187)(-13,169)(11,151) \put(11,151){\line(0,1){9}} \qbezier(11,160)(1,170)(11,170) \qbezier(11,160)(21,170)(11,170) {\thinlines\put(11,187){\line(0,-1){10}} \put(11,176){\circle3} \put(72,169){\circle*3} \put(72,169){\line(-1,0){8}} \put(63,169){\circle3} }\qbezier(59,195)(47,189)(53,177) \qbezier(59,195)(65,183)(53,177) \put(53,177){\line(-1,0){26}} \put(59,195){\line(0,1){18}} \put(59,213){\circle*3} \put(59,213){\line(-1,0){32}} \put(27,177){\line(-1,1){18}} \put(27,213){\line(-1,-1){18}} \put(9,195){\line(1,0){9}} \qbezier(18,195)(28,205)(28,195) \qbezier(18,195)(28,185)(28,195) \put(27,177){\line(1,2){9}} \put(27,213){\line(1,-2){9}} \put(36,195){\circle*3} {\thinlines\put(36,195){\line(1,0){10}} \put(47,195){\circle3} \put(59,213){\line(1,0){13}} \put(73,213){\circle3} }
\put(-2,139){I5} \put(-6,124){\line(5,-4){25}} \put(-6,124){\line(5,4){25}} \put(19,104){\line(5,4){25}} \put(19,144){\line(5,-4){25}} \put(-6,124){\line(1,0){9}} \qbezier(3,124)(9,135)(15,124) \qbezier(3,124)(9,113)(15,124) \put(15,124){\line(1,0){8}} \qbezier(23,124)(29,135)(35,124) \qbezier(23,124)(29,113)(35,124) \put(35,124){\line(1,0){9}} \put(19,104){\line(1,0){53}} \put(19,144){\line(1,0){53}} \put(72,104){\line(-1,1){20}} \put(72,144){\line(-1,-1){20}} \put(52,124){\line(1,0){40}} \put(92,124){\line(-1,-1){20}} \put(92,124){\line(-1,1){20}} \put(60,132){\line(1,0){7}} \qbezier(67,132)(76,141)(76,132) \qbezier(67,132)(76,123)(76,132) \qbezier(77,116)(68,125)(68,116) \qbezier(77,116)(68,107)(68,116) \put(77,116){\line(1,0){7}} \put(92,78){\line(-1,1){20}} \put(-4,78){\line(1,1){20}} \put(16,98){\line(1,0){56}} \put(72,98){\line(-1,-1){20}} \put(16,98){\line(1,-1){20}} \put(52,78){\line(4,-1){20}} \put(36,78){\line(-4,-1){20}} \put(92,78){\line(-4,-1){20}} \put(-4,78){\line(4,-1){20}} \put(72,73){\line(0,1){7}} \put(16,73){\line(0,1){7}} \qbezier(16,80)(26,89)(16,89) \qbezier(16,80)(6,89)(16,89) \qbezier(72,80)(62,89)(72,89) \qbezier(72,80)(82,89)(72,89) \put(-4,78){\line(3,-4){24}} \put(20,46){\line(5,2){40}} \put(20,46){\line(1,0){40}} \qbezier(60,46)(66,60)(80,54) \qbezier(60,46)(74,40)(80,54) \put(80,54){\line(1,2){12}} \put(36,78){\line(-1,-2){5}} \qbezier(31,68)(43,74)(49,62) \qbezier(31,68)(37,56)(49,62) \put(49,62){\line(1,0){11}} \put(60,62){\line(-1,2){8}} 
\put(0,33){I6} \put(6,-17){\circle*3} \put(6,-17){\line(0,-1){20}} \put(6,-37){\line(5,-2){25}} \put(6,-17){\line(5,2){25}} \put(31,-7){\line(0,-1){40}} \put(31,-47){\line(1,0){31}} \put(31,-7){\line(1,0){31}} \put(62,-47){\line(-1,1){20}} \put(62,-7){\line(-1,-1){20}} \put(42,-27){\line(1,0){40}} \put(82,-27){\line(-1,-1){20}} \put(82,-27){\line(-1,1){20}} \put(50,-35){\line(1,0){7}} \put(50,-19){\line(1,0){7}} \qbezier(57,-19)(66,-10)(66,-19) \qbezier(57,-19)(66,-28)(66,-19) \qbezier(57,-35)(66,-44)(66,-35) \qbezier(57,-35)(66,-26)(66,-35) \put(6,-37){\line(2,1){10}} \qbezier(16,-32)(29,-38)(25,-28) \qbezier(16,-32)(21,-18)(25,-28) \put(2,18){\line(1,0){11}} \qbezier(13,18)(24,29)(24,18) \qbezier(13,18)(24,7)(24,18) \put(2,18){\line(1,-1){20}} \put(2,18){\line(1,1){20}} \put(22,-2){\line(3,4){15}} \put(22,38){\line(3,-4){15}} \put(37,18){\circle*3} \put(22,-2){\line(1,0){46}} \put(22,38){\line(1,0){46}} \put(68,-2){\line(-1,1){20}} \put(68,38){\line(-1,-1){20}} \put(48,18){\line(1,0){40}} \put(88,18){\line(-1,-1){20}} \put(88,18){\line(-1,1){20}} \put(56,26){\line(1,0){7}} \qbezier(63,26)(72,35)(72,26) \qbezier(63,26)(72,17)(72,26) \qbezier(73,10)(64,19)(64,10) \qbezier(73,10)(64,1)(64,10) \put(73,10){\line(1,0){7}} 
\end{picture}\end{minipage}\end{table}\begin{picture}(410,215)(10,-78) \thicklines
\put(-1,124){I7} \put(10,115){\circle*3} \put(10,115){\line(0,-1){33}} \put(10,82){\circle*3} \qbezier(10,82)(-1,92)(-1,82) \qbezier(10,82)(-1,72)(-1,82) \qbezier(10,102)(21,92)(21,102) \qbezier(10,102)(21,112)(21,102) {\thinlines\put(10,82){\line(0,-1){13}} \put(10,68){\circle3} }\put(33,128){\circle*3} \put(33,128){\line(0,-1){39}} \put(33,89){\circle*3} \qbezier(33,89)(22,99)(22,89) \qbezier(33,89)(22,79)(22,89) \qbezier(33,115)(22,105)(22,115) \qbezier(33,115)(22,125)(22,115) {\thinlines\put(33,89){\line(0,-1){13}} \put(33,75){\circle3} }
\put(48,124){I8} \put(45,83){\line(1,0){9}} \qbezier(54,83)(65,95)(65,83) \qbezier(54,83)(65,71)(65,83) \qbezier(45,83)(61,110)(75,83) \qbezier(45,83)(61,56)(75,83) \put(75,83){\line(1,0){11}} \put(86,83){\line(1,-1){20}} \put(86,83){\line(1,1){20}} \put(106,103){\line(0,-1){40}} \qbezier(106,63)(158,87)(106,103) \put(106,85){\line(1,0){8}} \qbezier(114,85)(124,75)(124,85) \qbezier(114,85)(124,95)(124,85) \put(96,82){\circle*3} \put(96,82){\line(5,-2){10}} \put(78,93){\line(-1,1){21}} \put(78,135){\line(1,-1){21}} \put(78,93){\line(1,1){21}} \put(78,135){\line(-1,-1){21}} \put(57,114){\line(1,0){42}} \put(91,106){\line(-1,0){8}} \put(65,122){\line(1,0){8}} \qbezier(73,122)(82,131)(82,122) \qbezier(73,122)(82,113)(82,122) \qbezier(83,106)(74,97)(74,106) \qbezier(83,106)(74,115)(74,106) \put(78,135){\line(5,-3){35}} \put(113,114){\line(-5,-3){35}} \put(113,114){\line(1,0){12}} \put(125,114){\circle*3} 
\put(146,124){I9} \put(144,111){\circle*3} \put(144,111){\line(1,0){10}} \put(194,111){\line(-1,-1){20}} \put(154,111){\line(1,1){20}} \put(174,91){\line(-1,1){20}} \put(174,131){\line(1,-1){20}} \put(194,111){\circle*3} {\thinlines\put(194,111){\line(1,0){10}} \put(205,111){\circle3} }\put(174,131){\line(0,-1){40}} \put(174,107){\line(-5,1){10}} \put(174,115){\line(5,-1){10}} \put(184,113){\circle*3} \put(164,109){\circle*3} \put(202,82){\circle*3} \put(202,82){\line(-5,3){10}} \put(192,88){\circle*3} \put(202,82){\line(1,0){11}} \qbezier(213,82)(192,110)(180,82) \qbezier(213,82)(192,54)(180,82) \put(180,82){\line(-1,0){12}} \put(168,82){\line(-1,-1){17}} \put(168,82){\line(-1,1){17}} \qbezier(151,99)(131,82)(151,65) \put(151,65){\line(0,1){11}} \put(151,99){\line(0,-1){11}} \put(151,88){\circle*3} \put(151,76){\circle*3} {\thinlines\put(202,82){\line(-5,-3){10}} \put(191,75){\circle3} }
\put(225,123){I10} \qbezier(235,79)(222,66)(235,66) \qbezier(235,79)(248,66)(235,66) \put(235,79){\line(0,1){17}} \qbezier(235,96)(222,103)(235,110) \qbezier(235,96)(248,103)(235,110) \put(235,110){\circle*3} \put(235,87){\circle*3} {\thinlines\put(235,87){\line(-1,0){10}} \put(224,87){\circle3} }\put(251,95){\circle*3} \qbezier(251,87)(238,74)(251,74) \qbezier(251,87)(264,74)(251,74) \put(251,87){\line(0,1){17}} \qbezier(251,104)(238,111)(251,118) \qbezier(251,104)(264,111)(251,118) \put(251,118){\circle*3} {\thinlines\put(251,118){\line(0,1){11}} \put(251,130){\circle3} }\qbezier(267,79)(254,66)(267,66) \qbezier(267,79)(280,66)(267,66) \put(267,79){\line(0,1){8}} \qbezier(267,87)(254,94)(267,101) \qbezier(267,87)(280,94)(267,101) \put(267,101){\line(0,1){9}} \put(267,110){\circle*3} {\thinlines\put(267,110){\line(0,1){12}} \put(267,123){\circle3} }
\put(282,124){I11} {\thinlines\put(285,116){\line(1,0){19}} \put(284,116){\circle3} \put(305,116){\circle3} }\put(294,116){\circle*3} \qbezier(294,116)(296,124)(328,124) \qbezier(294,116)(300,96)(309,96) \qbezier(309,96)(319,108)(309,108) \qbezier(309,96)(299,108)(309,108) \qbezier(309,96)(321,96)(325,124) \qbezier(325,124)(341,124)(333,132) \qbezier(325,124)(325,140)(333,132) \qbezier(312,84)(338,122)(338,84) \qbezier(312,84)(338,46)(338,84) \put(322,84){\line(-1,0){20}} \qbezier(302,84)(299,99)(293,93) \qbezier(302,84)(287,87)(293,93) \qbezier(322,84)(325,69)(331,75) \qbezier(322,84)(337,81)(331,75) \put(302,84){\circle*3} \put(322,84){\circle*3} {\thinlines\put(322,84){\line(3,5){6}} \put(302,84){\line(-3,-5){6}} \put(295,73){\circle3} \put(329,95){\circle3} }
\put(352,124){I12} \put(362,114){\circle*3} \put(362,114){\line(0,-1){27}} \put(362,87){\circle*3} {\thinlines\put(362,87){\line(0,-1){11}} \put(362,75){\circle3} }\qbezier(362,100)(350,112)(350,100) \qbezier(362,100)(350,88)(350,100) \put(371,118){\circle*3} \put(371,118){\line(0,-1){26}} \put(371,92){\circle*3} \put(371,106){\circle*3} \qbezier(371,92)(383,104)(383,92) \qbezier(371,92)(383,80)(383,92) {\thinlines\put(371,92){\line(0,-1){11}} \put(371,80){\circle3} }
\put(388,124){I13} \put(392,116){\circle*3} \put(392,116){\line(1,0){19}} \put(411,116){\circle*3} \qbezier(401,116)(403,124)(431,124) \qbezier(401,116)(407,97)(416,97) \qbezier(416,97)(426,109)(416,109) \qbezier(416,97)(406,109)(416,109) \qbezier(416,97)(428,97)(431,124) \qbezier(431,124)(447,124)(439,132) \qbezier(431,124)(431,140)(439,132) \qbezier(419,84)(445,122)(445,84) \qbezier(419,84)(445,46)(445,84) \put(429,84){\line(-1,0){20}} \qbezier(409,84)(406,99)(400,93) \qbezier(409,84)(394,87)(400,93) \qbezier(429,84)(432,69)(438,75) \qbezier(429,84)(444,81)(438,75) \put(429,84){\line(4,5){8}} \put(409,84){\line(-4,-5){8}} \put(401,74){\circle*3} \put(437,94){\circle*3} 
\put(0,49){I14} \put(4,19){\line(1,0){10}} \qbezier(14,19)(25,30)(25,19) \qbezier(14,19)(25,8)(25,19) \put(4,19){\line(1,-1){20}} \put(4,19){\line(1,1){20}} \put(24,-1){\line(3,5){12}} \put(24,39){\line(3,-5){12}} \put(36,19){\line(1,0){14}} \put(50,19){\line(3,-5){12}} \put(50,19){\line(3,5){12}} \put(24,-1){\line(1,0){38}} \put(24,39){\line(1,0){38}} \put(62,-1){\line(3,5){12}} \put(62,39){\line(3,-5){12}} \put(74,19){\line(-1,0){13}} \put(61,19){\circle*3} \put(43,39){\line(0,-1){12}} \put(43,27){\circle*3} \put(45,7){\circle*3} \put(45,7){\line(1,0){12}} \put(73,33){\line(1,0){10}} \put(83,33){\line(1,-1){15}} \put(83,33){\line(1,1){15}} \qbezier(98,48)(116,33)(98,18) \put(98,18){\line(0,1){10}} \put(98,48){\line(0,-1){10}} \put(98,38){\circle*3} \put(98,28){\circle*3} \qbezier(73,33)(95,75)(119,33) \qbezier(73,33)(95,-9)(119,33) \put(119,33){\line(1,0){11}} \put(130,33){\line(1,-1){20}} \put(130,33){\line(1,1){20}} \put(150,53){\line(0,-1){40}} \qbezier(150,13)(204,37)(150,53) \put(150,35){\line(1,0){8}} \qbezier(158,35)(168,25)(168,35) \qbezier(158,35)(168,45)(168,35) \put(140,32){\circle*3} \put(140,32){\line(5,-2){10}} 
\put(184,47){I15} \put(199,41){\circle*3} \qbezier(199,41)(206,54)(213,41) \qbezier(199,41)(206,28)(213,41) \put(213,41){\line(1,0){11}} \put(224,41){\circle*3} \put(224,41){\line(5,-4){10}} \put(234,33){\circle*3} {\thinlines\put(224,41){\line(5,4){10}} \put(235,50){\circle3} }\put(203,23){\circle*3} \put(192,23){\circle*3} \put(192,23){\line(1,0){20}} \qbezier(212,23)(219,36)(226,23) \qbezier(212,23)(219,10)(226,23) \put(226,23){\circle*3} {\thinlines\put(226,23){\line(1,0){11}} \put(238,23){\circle3} }\put(192,4){\circle*3} \put(192,4){\line(1,0){10}} \qbezier(202,4)(209,17)(216,4) \qbezier(202,4)(209,-9)(216,4) \put(216,4){\line(1,0){10}} \put(226,4){\circle*3} {\thinlines\put(226,4){\line(1,0){11}} \put(238,4){\circle3} }
\put(254,47){I16} \put(260,39){\circle*3} \put(260,39){\line(1,0){10}} \put(270,39){\line(4,-5){12}} \put(270,39){\line(4,5){12}} \put(282,54){\line(0,-1){30}} \put(282,54){\line(5,-1){25}} \put(282,24){\line(5,1){25}} \qbezier(307,29)(317,39)(307,49) \qbezier(307,29)(297,39)(307,49) \put(292,52){\line(0,-1){9}} \qbezier(292,43)(301,34)(292,34) \qbezier(292,43)(283,34)(292,34) \put(266,5){\circle*3} \put(266,5){\line(0,-1){11}} \qbezier(266,-6)(242,12)(266,30) \put(266,30){\line(0,-1){8}} \qbezier(266,22)(276,12)(266,12) \qbezier(266,22)(256,12)(266,12) \put(266,30){\line(1,-1){18}} \put(266,-6){\line(1,1){18}} \put(284,12){\line(1,0){15}} \put(299,12){\line(1,-1){14}} \put(299,12){\line(1,1){14}} \put(313,26){\line(0,-1){28}} \qbezier(313,-2)(326,12)(313,26) 
\put(331,47){I17} \put(352,18){\line(2,1){18}} \put(370,27){\circle*3} \put(352,18){\line(1,1){15}} \put(367,33){\line(-2,5){4}} \qbezier(363,43)(349,49)(359,53) \qbezier(363,43)(369,57)(359,53) \put(367,33){\line(-6,1){18}} \put(349,36){\circle*3} \put(349,36){\line(1,-6){3}} {\thinlines\put(349,36){\line(-2,-1){12}} \put(336,30){\circle3} }\put(332,8){\circle*3} {\thinlines\put(332,8){\line(1,0){10}} \put(343,8){\circle3} }\qbezier(332,8)(343,26)(353,8) \qbezier(332,8)(343,-10)(353,8) \put(353,8){\line(1,0){10}} \put(363,8){\line(5,-3){10}} \qbezier(373,2)(389,4)(382,-5) \qbezier(373,2)(375,-14)(382,-5) \put(363,8){\line(1,1){10}} \put(373,18){\circle*3} 
\put(387,47){I18} \put(404,35){\line(4,-5){16}} \put(436,35){\line(-4,-5){16}} \put(420,15){\circle*3} {\thinlines\put(420,15){\line(0,1){11}} \put(420,27){\circle3} }\put(436,35){\line(0,1){11}} \qbezier(436,46)(424,57)(436,57) \qbezier(436,46)(448,57)(436,57) \put(436,35){\line(-1,0){32}} \put(404,35){\line(0,1){12}} \put(404,47){\circle*3} \put(391,8){\line(1,0){11}} \put(402,8){\circle*3} \qbezier(391,8)(402,26)(412,8) \qbezier(391,8)(402,-10)(412,8) \put(412,8){\line(1,0){12}} \put(424,8){\circle*3} \put(424,8){\line(5,-4){10}} \qbezier(434,0)(450,2)(443,-7) \qbezier(434,0)(436,-16)(443,-7) {\thinlines\put(424,8){\line(1,1){10}} \put(435,19){\circle3} }
\put(0,-19){I19} \put(3,-33){\circle*3} \put(75,-33){\circle*3} \put(75,-33){\line(-1,0){12}} \put(3,-33){\line(1,0){12}} \put(63,-33){\line(-1,-1){24}} \put(15,-33){\line(1,1){24}} \put(39,-57){\line(-1,1){24}} \put(39,-9){\line(1,-1){24}} \put(39,-9){\line(0,-1){48}} \put(39,-43){\line(-3,5){6}} \put(39,-23){\line(3,-5){6}} \qbezier(45,-33)(43,-47)(51,-39) \qbezier(45,-33)(59,-31)(51,-39) \qbezier(33,-33)(35,-19)(27,-27) \qbezier(33,-33)(19,-35)(27,-27) \put(13,-68){\circle*3} \put(65,-54){\circle*3} \put(65,-54){\line(0,1){11}} \put(13,-68){\line(0,-1){11}} \put(65,-43){\line(-1,-1){18}} \put(13,-79){\line(1,1){18}} \put(31,-61){\line(1,0){16}} \put(65,-79){\line(-1,1){18}} \put(13,-43){\line(1,-1){18}} \put(65,-79){\line(0,1){8}} \put(13,-43){\line(0,-1){8}} \qbezier(13,-51)(23,-61)(13,-61) \qbezier(13,-51)(3,-61)(13,-61) \qbezier(65,-71)(55,-61)(65,-61) \qbezier(65,-71)(75,-61)(65,-61) \qbezier(13,-43)(-11,-61)(13,-79) \qbezier(65,-79)(89,-61)(65,-43) 
\put(83,-19){I20} \put(101,-66){\circle*3} \put(101,-66){\line(1,-1){12}} \put(101,-66){\line(1,1){12}} \put(113,-54){\line(0,-1){24}} \put(113,-54){\line(1,0){23}} \put(113,-78){\line(1,0){23}} \qbezier(136,-78)(146,-66)(136,-54) \qbezier(136,-78)(126,-66)(136,-54) \put(123,-54){\line(0,-1){12}} \put(123,-66){\circle*3} {\thinlines\put(101,-66){\line(-1,0){12}} \put(88,-66){\circle3} }\put(83,-38){\line(1,0){11}} \put(94,-38){\circle*3} \put(94,-38){\line(5,3){10}} \put(104,-32){\circle*3} {\thinlines\put(94,-38){\line(5,-3){10}} \put(105,-45){\circle3} }\qbezier(83,-38)(103,-10)(115,-38) \qbezier(83,-38)(103,-66)(115,-38) \put(115,-38){\line(1,0){16}} \put(131,-38){\line(1,-1){14}} \put(131,-38){\line(1,1){14}} \put(145,-24){\line(0,-1){28}} \qbezier(145,-52)(160,-38)(145,-24) 
\put(156,-19){I21} \put(160,-38){\line(4,-5){16}} \put(192,-38){\line(-4,-5){16}} \put(176,-58){\line(0,1){12}} \put(176,-46){\circle*3} \put(192,-38){\line(0,1){11}} \qbezier(192,-27)(180,-16)(192,-16) \qbezier(192,-27)(204,-16)(192,-16) \put(192,-38){\line(-1,0){32}} \put(160,-38){\circle*3} {\thinlines\put(160,-38){\line(0,1){11}} \put(160,-26){\circle3} }\put(208,-65){\line(-1,0){9}} \qbezier(199,-65)(189,-54)(189,-65) \qbezier(199,-65)(189,-76)(189,-65) \qbezier(208,-65)(193,-40)(180,-65) \qbezier(208,-65)(193,-90)(180,-65) \put(180,-65){\line(-1,0){11}} \put(169,-65){\circle*3} \put(169,-65){\line(-5,4){10}} \put(159,-57){\circle*3} {\thinlines\put(169,-65){\line(-5,-4){10}} \put(158,-74){\circle3} }
\put(209,-22){I22} \put(236,-28){\circle*3} \put(236,-52){\circle*3} \put(236,-28){\line(0,-1){24}} \put(236,-28){\line(-1,0){27}} \put(236,-52){\line(-1,0){27}} \qbezier(209,-52)(199,-40)(209,-28) \qbezier(209,-52)(219,-40)(209,-28) \put(236,-40){\line(-1,0){11}} \put(225,-40){\circle*3} {\thinlines\put(236,-52){\line(1,0){12}} \put(236,-28){\line(1,0){12}} \put(249,-28){\circle3} \put(249,-52){\circle3} }\put(257,-14){\circle*3} \put(257,-38){\circle*3} \put(257,-14){\line(0,-1){24}} \put(257,-14){\line(1,0){28}} \put(257,-38){\line(1,0){28}} \qbezier(285,-38)(295,-26)(285,-14) \qbezier(285,-38)(275,-26)(285,-14) \put(270,-14){\line(0,-1){12}} \put(270,-26){\circle*3} {\thinlines\put(257,-38){\line(-1,0){12}} \put(257,-14){\line(-1,0){12}} \put(244,-14){\circle3} \put(244,-38){\circle3} }\put(285,-65){\line(-1,0){8}} \qbezier(277,-65)(271,-53)(265,-65) \qbezier(277,-65)(271,-77)(265,-65) \qbezier(285,-65)(269,-37)(247,-65) \qbezier(285,-65)(269,-93)(247,-65) \put(247,-65){\line(-1,0){11}} \put(236,-65){\circle*3} \put(236,-65){\line(-5,4){10}} \put(226,-57){\circle*3} {\thinlines\put(236,-65){\line(-5,-4){10}} \put(225,-74){\circle3} \put(265,-65){\circle*3} \put(265,-65){\line(-1,0){8}} \put(256,-65){\circle3} }
\put(298,-28){I23} \put(314,-33){\line(-5,-4){25}} \put(314,-73){\line(-5,4){25}} \put(289,-53){\line(1,0){50}} \put(339,-53){\line(-5,-4){25}} \put(339,-53){\line(-5,4){25}} \put(314,-33){\line(1,0){20}} \put(314,-73){\line(1,0){20}} \qbezier(334,-73)(340,-61)(352,-67) \qbezier(334,-73)(346,-79)(352,-67) \qbezier(334,-33)(340,-45)(352,-39) \qbezier(334,-33)(346,-27)(352,-39) \put(352,-67){\line(0,1){28}} \put(319,-53){\line(0,1){9}} \put(319,-44){\circle*3} \put(309,-53){\line(0,-1){9}} \put(309,-62){\circle*3} \put(392,-27){\line(-4,-5){8}} \put(384,-37){\circle*3} \put(392,-27){\line(-1,0){11}} \qbezier(381,-27)(375,-39)(363,-33) \qbezier(381,-27)(369,-21)(363,-33) \put(363,-33){\line(-1,-2){5}} \put(392,-27){\line(1,-2){8}} \put(400,-43){\line(-1,0){42}} \put(358,-43){\line(0,-1){34}} \put(400,-43){\line(0,-1){34}} \put(400,-77){\line(-1,0){42}} \put(358,-77){\line(1,2){5}} \qbezier(363,-67)(369,-55)(381,-61) \qbezier(363,-67)(375,-73)(381,-61) \put(381,-61){\line(1,0){11}} \put(392,-61){\line(1,-2){8}} \put(392,-61){\line(-4,-5){8}} \put(384,-71){\circle*3} \put(445,-34){\line(-4,3){20}} \put(405,-34){\line(4,3){20}} \put(425,-19){\line(0,-1){11}} \put(425,-30){\circle*3} \put(445,-34){\line(-4,-3){12}} \put(405,-34){\line(4,-3){12}} \qbezier(417,-43)(425,-52)(433,-43) \qbezier(417,-43)(425,-34)(433,-43) \put(445,-34){\line(0,-1){20}} \put(405,-34){\line(0,-1){20}} \put(405,-54){\line(1,0){40}} \put(445,-54){\line(-1,-2){10}} \put(405,-54){\line(1,-2){10}} \qbezier(415,-74)(425,-83)(435,-74) \qbezier(415,-74)(425,-65)(435,-74) \put(425,-54){\line(0,-1){9}} \put(425,-63){\circle*3} 
\end{picture} \newpage 
\begin{picture}(360,515)(10,98) \thicklines
\put(0,609){I24} \put(7,599){\circle*3} \put(7,599){\line(1,0){10}} \put(17,599){\circle*3} {\thinlines\put(17,599){\line(1,0){10}} \put(28,599){\circle3} }\qbezier(17,599)(28,617)(39,599) \qbezier(17,599)(28,581)(39,599) \qbezier(39,599)(51,611)(51,599) \qbezier(39,599)(51,587)(51,599) \put(32,579){\circle*3} \qbezier(32,579)(50,574)(46,584) \qbezier(32,579)(42,594)(46,584) \put(32,579){\line(-1,0){22}} \put(10,579){\circle*3} {\thinlines\put(32,579){\line(5,-4){10}} \put(43,570){\circle3} }\qbezier(22,579)(2,561)(2,579) \qbezier(22,579)(2,597)(2,579) \qbezier(40,556)(29,545)(29,556) \qbezier(40,556)(29,567)(29,556) \qbezier(40,556)(31,533)(18,556) \qbezier(40,556)(31,579)(18,556) \put(18,556){\circle*3} \put(18,556){\line(-2,-1){12}} \put(6,550){\circle*3} {\thinlines\put(18,556){\line(-2,1){12}} \put(5,562){\circle3} }
\put(58,609){I25} \put(72,599){\line(1,0){8}} \qbezier(80,599)(86,611)(92,599) \qbezier(80,599)(86,587)(92,599) \qbezier(72,599)(88,630)(112,599) \qbezier(72,599)(88,568)(112,599) \put(112,599){\line(1,0){10}} \qbezier(122,599)(132,616)(144,616) \qbezier(122,599)(132,582)(144,582) \put(144,616){\line(0,-1){34}} \qbezier(144,582)(160,599)(144,616) \put(144,599){\line(-1,0){6}} \qbezier(138,599)(129,608)(129,599) \qbezier(138,599)(129,590)(129,599) {\thinlines\put(92,599){\circle*3} \put(92,599){\line(1,0){8}} \put(101,599){\circle3} }\put(98,571){\line(1,0){10}} \put(108,571){\line(1,-1){10}} \put(108,571){\line(1,1){10}} \put(118,581){\line(0,-1){20}} \qbezier(118,561)(130,571)(118,581) \qbezier(98,571)(116,601)(134,571) \qbezier(98,571)(116,541)(134,571) \put(134,571){\line(1,0){10}} \put(144,571){\line(1,-1){19}} \put(144,571){\line(1,1){19}} \put(163,590){\circle*3} \qbezier(163,590)(186,571)(163,552) \put(163,552){\line(0,1){9}} \qbezier(163,561)(173,571)(163,571) \qbezier(163,561)(153,571)(163,571) {\thinlines\put(163,590){\line(0,-1){11}} \put(163,578){\circle3} }\put(51,561){\line(1,0){48}} \put(51,561){\line(1,2){5}} \qbezier(56,571)(62,583)(74,577) \qbezier(56,571)(68,565)(74,577) \put(74,577){\line(1,0){13}} \put(87,577){\circle*3} \put(87,577){\line(3,-4){12}} {\thinlines\put(87,577){\line(-5,-4){10}} \put(76,568){\circle3} }\put(99,561){\line(-2,-5){8}} \put(51,561){\line(2,-5){8}} \put(59,541){\line(2,5){8}} \put(59,541){\line(1,0){32}} \put(91,541){\line(-5,3){10}} \qbezier(81,547)(66,546)(73,554) \qbezier(81,547)(80,562)(73,554) 
\put(176,609){I26} \put(188,602){\circle*3} \put(188,602){\line(1,0){11}} \put(199,602){\line(1,-1){14}} \put(199,602){\line(1,1){14}} \put(213,616){\line(1,0){20}} \put(213,616){\line(0,-1){28}} \put(213,588){\line(5,1){20}} \put(233,592){\circle*3} \put(233,592){\line(0,1){24}} \put(233,616){\line(-3,-5){6}} \qbezier(227,606)(212,604)(221,598) \qbezier(227,606)(230,592)(221,598) \qbezier(225,576)(237,588)(237,576) \qbezier(225,576)(237,564)(237,576) \put(225,576){\line(-1,0){10}} \put(183,576){\line(1,-1){16}} \put(215,576){\line(-1,1){16}} \put(199,592){\line(-1,-4){4}} \put(195,576){\circle*3} \put(195,576){\line(-1,0){12}} \put(215,576){\line(-1,-1){16}} \put(183,576){\line(1,1){16}} \put(199,560){\line(1,4){3}} \put(202,572){\circle*3} \put(247,551){\line(-1,0){20}} \put(227,551){\circle*3} \put(235,551){\circle*3} \put(247,551){\line(-2,-1){28}} \put(247,551){\line(-2,1){28}} \put(219,565){\line(0,-1){28}} \put(219,537){\line(-1,1){14}} \put(219,565){\line(-1,-1){14}} \put(205,551){\line(-1,0){11}} \qbezier(194,551)(182,563)(182,551) \qbezier(194,551)(182,539)(182,551) 
\put(250,609){I27} {\thinlines\put(284,577){\line(5,-3){10}} \put(284,577){\line(5,3){10}} \put(295,584){\circle3} \put(295,570){\circle3} }\put(284,577){\circle*3} \put(284,577){\line(-1,0){10}} \qbezier(274,577)(264,594)(253,594) \qbezier(274,577)(264,560)(253,560) \put(253,594){\line(0,-1){34}} \qbezier(253,560)(237,577)(253,594) \put(253,577){\line(1,0){6}} \qbezier(259,577)(268,586)(268,577) \qbezier(259,577)(268,568)(268,577) \put(286,601){\circle*3} \put(286,601){\line(1,-1){14}} \put(286,601){\line(1,1){14}} \put(300,615){\line(0,-1){28}} \put(300,587){\line(1,0){20}} \put(300,615){\line(1,0){20}} \put(320,615){\line(0,-1){28}} \put(320,615){\line(-3,-5){6}} \qbezier(314,605)(299,603)(308,597) \qbezier(314,605)(317,591)(308,597) \put(320,587){\circle*3} {\thinlines\put(320,587){\line(1,2){6}} \put(327,600){\circle3} \put(286,601){\line(-1,0){11}} \put(274,601){\circle3} }\put(262,552){\circle*3} \qbezier(262,552)(273,572)(284,552) \qbezier(262,552)(273,532)(284,552) \put(284,552){\line(1,0){11}} \put(295,552){\line(1,-1){18}} \put(295,552){\line(1,1){18}} \put(313,570){\circle*3} \qbezier(313,570)(334,552)(313,534) \put(313,534){\line(0,1){8}} \qbezier(313,542)(323,552)(313,552) \qbezier(313,542)(303,552)(313,552) {\thinlines\put(313,570){\line(0,-1){10}} \put(313,559){\circle3} \put(262,552){\line(1,0){11}} \put(274,552){\circle3} }
\put(335,609){I28} \put(369,618){\line(1,0){54}} \put(423,618){\line(-6,-5){24}} \put(369,618){\line(6,-5){24}} \put(423,618){\line(6,-5){24}} \put(369,618){\line(-6,-5){24}} \put(447,598){\line(-1,0){48}} \put(345,598){\line(1,0){48}} \put(447,598){\line(-1,-1){24}} \put(345,598){\line(1,-1){24}} \put(369,574){\line(1,0){54}} \put(423,574){\line(-1,1){24}} \put(369,574){\line(1,1){24}} \qbezier(429,588)(419,578)(419,588) \qbezier(429,588)(419,598)(419,588) \put(429,588){\line(1,0){8}} \qbezier(375,588)(365,578)(365,588) \qbezier(375,588)(365,598)(365,588) \put(375,588){\line(1,0){8}} \put(343,499){\line(0,1){10}} \qbezier(343,509)(332,512)(329,530) \qbezier(343,509)(354,512)(357,530) \put(329,530){\line(1,0){28}} \qbezier(357,530)(343,546)(329,530) \qbezier(343,524)(352,515)(343,515) \qbezier(343,524)(334,515)(343,515) \put(343,524){\line(0,1){6}} \qbezier(343,499)(302,539)(343,545) \qbezier(343,499)(384,539)(343,545) \put(343,545){\line(0,1){10}} \qbezier(343,555)(326,565)(326,576) \qbezier(343,555)(360,565)(360,576) \put(326,576){\line(1,0){34}} \qbezier(360,576)(343,592)(326,576) \put(343,576){\line(0,-1){6}} \qbezier(343,570)(334,561)(343,561) \qbezier(343,570)(352,561)(343,561) \put(417,526){\line(-1,1){22}} \put(417,570){\line(-1,-1){22}} \put(417,526){\line(1,1){22}} \put(417,570){\line(1,-1){22}} \put(439,548){\line(-1,0){44}} \put(431,556){\line(-1,0){9}} \qbezier(422,556)(412,565)(412,556) \qbezier(422,556)(412,547)(412,556) \put(403,540){\line(1,0){9}} \qbezier(412,540)(422,549)(422,540) \qbezier(412,540)(422,531)(422,540) \put(417,526){\line(-1,0){40}} \put(417,570){\line(-1,0){40}} \put(377,526){\line(1,2){11}} \put(377,570){\line(1,-2){11}} \put(388,548){\line(-1,0){22}} \put(366,548){\line(1,-2){11}} \put(366,548){\line(1,2){11}} 
\put(0,518){I29} \put(16,508){\circle*3} \put(16,508){\line(1,0){12}} \put(28,508){\circle*3} {\thinlines\put(16,508){\line(-1,0){11}} \put(4,508){\circle3} }\qbezier(16,508)(30,484)(44,508) \qbezier(44,508)(56,520)(56,508) \qbezier(44,508)(56,496)(56,508) \put(44,508){\line(-1,1){14}} \put(16,508){\line(1,1){14}} \put(30,522){\circle*3} \put(41,482){\circle*3} \qbezier(41,482)(60,489)(56,477) \qbezier(41,482)(52,465)(56,477) \put(41,482){\line(-1,0){33}} \put(8,482){\circle*3} \put(19,482){\circle*3} {\thinlines\put(41,482){\line(4,3){12}} \put(54,492){\circle3} }\qbezier(31,482)(-1,507)(-1,482) \qbezier(31,482)(-1,457)(-1,482) \put(5,457){\circle*3} \put(5,457){\line(1,0){22}} \put(27,457){\circle*3} {\thinlines\put(27,457){\line(1,0){10}} \put(38,457){\circle3} }\qbezier(15,457)(32,483)(49,457) \qbezier(15,457)(32,431)(49,457) \qbezier(49,457)(61,469)(61,457) \qbezier(49,457)(61,445)(61,457) 
\put(60,519){I30} \put(77,514){\line(1,1){11}} \put(88,525){\circle*3} \qbezier(77,514)(78,535)(99,536) \qbezier(77,514)(98,515)(99,536) \qbezier(99,536)(107,514)(99,492) \put(99,492){\line(2,3){10}} \put(109,507){\circle*3} \put(121,514){\line(-1,1){22}} \put(77,514){\line(1,-1){22}} \qbezier(99,492)(113,500)(121,514) \qbezier(121,514)(139,514)(130,523) \qbezier(121,514)(121,532)(130,523) \qbezier(93,520)(83,508)(93,508) \qbezier(93,520)(103,508)(93,508) \qbezier(66,485)(78,497)(78,485) \qbezier(66,485)(78,473)(78,485) \qbezier(66,485)(76,517)(94,485) \qbezier(66,485)(76,453)(94,485) \put(84,485){\circle*3} \put(84,485){\line(1,0){39}} \put(123,485){\circle*3} \qbezier(114,485)(129,511)(139,485) \qbezier(114,485)(129,459)(139,485) \qbezier(139,485)(129,495)(129,485) \qbezier(139,485)(129,475)(129,485) \qbezier(103,485)(143,525)(143,485) \qbezier(103,485)(143,445)(143,485) \put(122,458){\line(-1,1){22}} \put(78,458){\line(1,-1){22}} \qbezier(78,458)(72,430)(100,436) \qbezier(78,458)(106,464)(100,436) \put(122,458){\line(-1,-1){22}} \put(78,458){\line(1,1){22}} \qbezier(100,480)(90,466)(100,466) \qbezier(100,480)(110,466)(100,466) \qbezier(122,458)(140,458)(131,449) \qbezier(122,458)(122,440)(131,449) \put(84,442){\circle*3} \put(84,442){\line(1,1){10}} \put(94,452){\circle*3} 
\put(149,518){I31} \qbezier(174,510)(161,523)(161,510) \qbezier(174,510)(161,497)(161,510) \qbezier(174,510)(182,525)(190,510) \qbezier(174,510)(182,495)(190,510) \qbezier(190,510)(207,538)(216,510) \qbezier(190,510)(207,482)(216,510) \put(216,510){\line(-2,1){12}} \put(204,516){\circle*3} {\thinlines\put(216,510){\line(-2,-1){12}} \put(203,504){\circle3} }\qbezier(151,481)(163,493)(163,481) \qbezier(151,481)(163,469)(163,481) \qbezier(151,481)(161,512)(179,481) \qbezier(151,481)(161,450)(179,481) \put(170,481){\circle*3} \put(170,481){\line(1,0){21}} \put(191,481){\circle*3} \qbezier(191,481)(214,502)(214,481) \qbezier(191,481)(214,460)(214,481) {\thinlines\put(191,481){\line(1,0){11}} \put(203,481){\circle3} }\put(186,472){\line(0,-1){12}} \put(186,460){\circle*3} \put(186,472){\line(5,-6){20}} \put(206,448){\circle*3} \put(206,448){\line(-1,0){40}} {\thinlines\put(206,448){\line(1,0){12}} \put(219,448){\circle3} }\qbezier(186,472)(206,470)(207,448) \put(186,472){\line(-5,-6){20}} \qbezier(166,448)(154,460)(154,448) \qbezier(166,448)(154,436)(154,448) 
\put(237,508){I32} \put(280,485){\line(0,-1){20}} \put(280,485){\line(-1,-1){10}} \put(280,465){\line(-1,1){10}} \put(270,475){\circle*3} {\thinlines\put(270,475){\line(-1,0){9}} \put(260,475){\circle3} }\put(280,465){\line(-2,-1){22}} \put(280,485){\line(-2,1){22}} \put(258,454){\line(-1,3){7}} \put(258,496){\line(-1,-3){7}} \put(251,475){\line(-1,0){30}} \put(221,475){\line(1,-3){7}} \put(221,475){\line(1,3){7}} \put(258,454){\line(-1,0){30}} \put(258,496){\line(-1,0){30}} \put(228,454){\line(5,3){10}} \put(228,496){\line(5,-3){10}} \qbezier(238,490)(253,491)(246,483) \qbezier(238,490)(239,475)(246,483) \qbezier(238,460)(253,459)(246,467) \qbezier(238,460)(239,475)(246,467) \put(293,533){\line(0,-1){10}} \put(293,523){\line(1,-1){18}} \put(293,523){\line(-1,-1){18}} \put(275,505){\circle*3} \qbezier(275,505)(293,482)(311,505) \put(311,505){\line(-1,0){8}} \qbezier(303,505)(294,495)(294,505) \qbezier(303,505)(294,515)(294,505) \qbezier(293,533)(341,503)(293,483) \qbezier(293,533)(245,503)(293,483) \put(293,483){\line(0,-1){14}} \qbezier(293,469)(310,459)(310,448) \qbezier(293,469)(276,459)(276,448) \put(310,448){\line(-1,0){34}} \qbezier(276,448)(293,432)(310,448) \put(293,448){\line(0,1){6}} \qbezier(293,454)(302,463)(293,463) \qbezier(293,454)(284,463)(293,463) {\thinlines\put(275,505){\line(1,0){11}} \put(287,505){\circle3} }\qbezier(309,474)(319,464)(319,474) \qbezier(309,474)(319,484)(319,474) \put(309,474){\line(-1,0){9}} \put(300,474){\line(1,1){20}} \put(300,474){\line(1,-1){20}} \put(320,494){\line(1,-4){5}} \put(320,454){\line(1,4){5}} \put(325,474){\circle*3} {\thinlines\put(325,474){\line(1,0){9}} \put(335,474){\circle3} }\put(320,494){\line(1,0){23}} \put(320,454){\line(1,0){23}} \put(343,454){\line(0,1){40}} \put(343,494){\line(4,-1){20}} \put(343,454){\line(4,1){20}} \put(363,459){\line(-2,1){20}} \put(363,459){\line(0,1){30}} \put(363,489){\line(-3,-5){6}} \qbezier(357,479)(343,477)(351,471) \qbezier(357,479)(359,465)(351,471) 
\put(369,507){I33} \qbezier(425,523)(443,524)(442,506) \put(442,506){\line(-1,1){17}} \put(442,506){\line(-1,-1){17}} \put(425,489){\line(0,1){9}} \put(425,498){\circle*3} {\thinlines\put(425,498){\line(0,1){9}} \put(425,508){\circle3} }\put(425,523){\line(-1,-1){17}} \put(425,489){\line(-1,1){17}} \put(408,506){\line(-1,0){10}} \qbezier(398,506)(386,518)(386,506) \qbezier(398,506)(386,494)(386,506) \put(446,482){\circle*3} \qbezier(446,482)(438,495)(430,482) \qbezier(446,482)(438,469)(430,482) \put(430,482){\line(-1,0){12}} \put(418,482){\line(-1,-1){18}} \put(418,482){\line(-1,1){18}} \put(400,500){\circle*3} \qbezier(400,500)(377,482)(400,464) \put(400,464){\line(0,1){8}} \qbezier(400,472)(390,482)(400,482) \qbezier(400,472)(410,482)(400,482) {\thinlines\put(400,500){\line(0,-1){10}} \put(400,489){\circle3} }\put(437,458){\circle*3} \put(447,458){\line(-1,0){17}} \qbezier(430,458)(419,469)(419,458) \qbezier(430,458)(419,447)(419,458) \qbezier(447,458)(431,487)(409,458) \qbezier(447,458)(431,429)(409,458) \put(409,458){\line(-1,0){12}} \qbezier(397,458)(391,470)(385,458) \qbezier(397,458)(391,446)(385,458) \put(385,458){\circle*3} {\thinlines\put(385,458){\line(-1,0){11}} \put(373,458){\circle3} }
\put(0,428){J1} \put(76,415){\line(-5,-2){10}} \qbezier(66,411)(61,398)(57,407) \qbezier(66,411)(53,416)(57,407) \put(76,415){\line(1,0){9}} \qbezier(85,415)(57,380)(48,415) \qbezier(85,415)(57,450)(48,415) \put(48,415){\line(-1,0){25}} \put(23,415){\circle*3} \put(23,415){\line(-5,-2){10}} \qbezier(13,411)(7,397)(3,407) \qbezier(13,411)(-1,417)(3,407) {\thinlines\put(76,415){\circle*3} \put(76,415){\line(-3,2){12}} \put(63,424){\circle3} \put(23,415){\line(-3,2){12}} \put(10,424){\circle3} }\put(50,399){\line(-4,-5){8}} \qbezier(42,389)(44,375)(36,381) \qbezier(42,389)(28,387)(36,381) \put(50,399){\line(0,-1){30}} \put(50,369){\line(1,0){11}} \qbezier(61,369)(73,381)(73,369) \qbezier(61,369)(73,357)(73,369) \put(50,369){\line(-1,0){36}} \put(50,399){\line(-1,0){36}} \put(14,399){\circle*3} \put(14,369){\circle*3} \put(14,399){\line(0,-1){30}} {\thinlines\put(14,369){\line(-1,0){14}} \put(-1,369){\circle3} \put(14,399){\line(2,-3){8}} \put(23,386){\circle3} }
\put(27,374){\#} 
\put(93,423){J2} \qbezier(99,399)(111,411)(99,411) \qbezier(99,399)(87,411)(99,411) \put(99,399){\line(0,-1){35}} \put(99,364){\circle*3} \put(99,388){\circle*3} \put(99,376){\circle*3} {\thinlines\put(99,376){\line(-1,0){10}} \put(88,376){\circle3} }\qbezier(110,411)(98,423)(110,423) \qbezier(110,411)(122,423)(110,423) \put(110,411){\line(0,-1){35}} \put(110,376){\circle*3} \put(110,400){\circle*3} \put(110,388){\circle*3} {\thinlines\put(110,400){\line(1,0){10}} \put(121,400){\circle3} }\qbezier(126,403)(138,415)(126,415) \qbezier(126,403)(114,415)(126,415) \put(126,403){\line(0,-1){23}} \put(126,380){\circle*3} {\thinlines\put(126,380){\line(0,-1){10}} \put(126,369){\circle3} }\put(126,392){\line(-1,0){11}} \put(115,392){\circle*3} 
\put(158,424){J3} \put(216,415){\line(-5,-2){10}} \qbezier(206,411)(201,398)(197,407) \qbezier(206,411)(193,416)(197,407) \put(216,415){\line(1,0){9}} \qbezier(225,415)(197,380)(188,415) \qbezier(225,415)(197,450)(188,415) \put(188,415){\line(-1,0){25}} \put(163,415){\line(-5,-2){10}} \qbezier(153,411)(147,397)(143,407) \qbezier(153,411)(139,417)(143,407) \put(163,415){\line(-3,2){12}} \put(151,423){\circle*3} \put(216,415){\line(-3,2){12}} \put(204,423){\circle*3} \put(190,399){\line(-4,-5){8}} \qbezier(182,389)(184,375)(176,381) \qbezier(182,389)(168,387)(176,381) \put(190,399){\line(0,-1){30}} \put(190,369){\line(1,0){12}} \qbezier(202,369)(214,381)(214,369) \qbezier(202,369)(214,357)(214,369) \put(190,369){\line(-1,0){36}} \put(190,399){\line(-1,0){36}} \put(154,399){\line(0,-1){30}} \put(154,369){\line(-1,0){14}} \put(140,369){\circle*3} \put(154,399){\line(2,-3){8}} \put(162,387){\circle*3} 
\put(167,374){\#} 
\put(228,424){J4} \put(269,407){\circle*3} \put(251,407){\circle*3} \put(269,407){\line(-1,0){18}} \put(251,407){\line(-1,-1){13}} \put(238,394){\circle*3} \put(269,407){\line(6,-5){12}} \qbezier(281,397)(297,397)(289,389) \qbezier(281,397)(281,381)(289,389) {\thinlines\put(251,407){\line(-1,1){12}} \put(269,407){\line(1,1){12}} \put(282,420){\circle3} \put(238,420){\circle3} }
\put(257,411){\#} \put(238,381){\circle*3} \put(238,381){\line(1,0){17}} \put(255,381){\line(1,1){13}} \put(268,394){\circle*3} \put(255,381){\line(6,-5){12}} \qbezier(267,371)(283,371)(275,363) \qbezier(267,371)(267,355)(275,363) {\thinlines\put(238,381){\line(-1,-1){12}} \put(238,381){\line(-1,1){12}} \put(225,394){\circle3} \put(225,368){\circle3} }
\put(298,424){J5} \qbezier(306,406)(317,417)(306,417) \qbezier(306,406)(295,417)(306,417) \put(306,406){\line(0,-1){9}} \qbezier(306,397)(317,391)(306,385) \qbezier(306,397)(295,391)(306,385) \put(306,385){\line(0,-1){22}} \put(306,363){\circle*3} \put(306,375){\circle*3} {\thinlines\put(306,375){\line(-1,0){11}} \put(294,375){\circle3} }\qbezier(322,415)(311,426)(322,426) \qbezier(322,415)(333,426)(322,426) \put(322,415){\line(0,-1){21}} \qbezier(322,394)(311,388)(322,382) \qbezier(322,394)(333,388)(322,382) \put(322,382){\line(0,-1){10}} \put(322,372){\circle*3} {\thinlines\put(322,404){\circle*3} \put(322,404){\line(1,0){10}} \put(333,404){\circle3} }\qbezier(340,407)(351,418)(340,418) \qbezier(340,407)(329,418)(340,418) \put(340,407){\line(0,-1){21}} \qbezier(340,386)(351,380)(340,374) \qbezier(340,386)(329,380)(340,374) \put(340,374){\circle*3} {\thinlines\put(340,374){\line(0,-1){10}} \put(340,363){\circle3} }\put(340,396){\line(-1,0){11}} \put(329,396){\circle*3} 
\put(352,424){J6} \qbezier(372,419)(362,409)(372,409) \qbezier(372,419)(382,409)(372,409) \put(372,419){\line(0,1){9}} \put(372,428){\line(1,-1){20}} \put(372,428){\line(-1,-1){20}} \put(392,408){\line(-4,-1){20}} \put(352,408){\line(4,-1){20}} \put(372,403){\line(0,-1){10}} \put(372,393){\circle*3} \put(392,408){\line(0,-1){20}} \put(352,408){\line(0,-1){20}} \put(352,388){\line(1,0){40}} \put(392,388){\line(-1,-2){10}} \put(352,388){\line(1,-2){10}} \put(362,368){\circle*3} \put(362,368){\line(1,0){20}} \qbezier(382,368)(378,371)(374,374) \qbezier(374,374)(372,388)(366,380) \qbezier(374,374)(360,372)(366,380) \put(399,357){\circle*3} \put(399,348){\line(0,1){15}} \qbezier(399,363)(409,373)(399,373) \qbezier(399,363)(389,373)(399,373) \qbezier(399,348)(425,362)(399,380) \qbezier(399,348)(373,362)(399,380) \put(399,380){\line(0,1){28}} \put(399,408){\line(-1,1){19}} \put(399,408){\line(1,1){19}} \put(418,427){\line(-1,0){38}} \qbezier(380,427)(402,475)(418,427) \put(401,427){\line(0,1){8}} \qbezier(401,435)(391,445)(401,445) \qbezier(401,435)(411,445)(401,445) \put(399,417){\circle*3} \put(399,417){\line(-3,5){6}} \put(418,422){\line(1,0){16}} \put(434,422){\circle*3} \put(418,422){\line(1,-3){4}} \put(422,410){\circle*3} \put(434,422){\line(1,-1){13}} \put(418,422){\line(-1,-1){13}} \put(447,409){\line(-3,-1){21}} \put(405,409){\line(3,-1){21}} \put(426,402){\line(0,-1){29}} \put(426,373){\line(3,1){21}} \put(426,373){\line(-3,1){21}} \put(447,409){\line(0,-1){29}} \put(405,409){\line(0,-1){29}} \put(447,380){\line(-3,5){6}} \put(405,380){\line(3,5){6}} \qbezier(411,390)(410,405)(418,398) \qbezier(411,390)(426,391)(418,398) \qbezier(441,390)(442,405)(434,398) \qbezier(441,390)(426,391)(434,398) 
\put(0,348){J7} \put(-2,331){\line(1,0){48}} \put(-2,331){\line(1,-1){24}} \put(-2,331){\line(1,1){24}} \put(22,307){\line(1,1){24}} \put(22,355){\line(1,-1){24}} \put(22,307){\line(1,0){58}} \put(22,355){\line(1,0){58}} \put(80,355){\line(0,-1){48}} \put(80,355){\line(-3,-2){18}} \put(62,343){\line(0,-1){12}} \qbezier(62,331)(74,327)(70,315) \qbezier(62,331)(58,319)(70,315) \put(70,315){\line(5,-4){10}} \put(62,343){\line(3,-1){12}} \put(74,339){\circle*3} \put(53,355){\line(0,-1){48}} \qbezier(28,340)(18,349)(18,340) \qbezier(28,340)(18,331)(18,340) \qbezier(28,322)(18,313)(18,322) \qbezier(28,322)(18,331)(18,322) \put(28,322){\line(1,0){9}} \put(28,340){\line(1,0){9}} \put(90,327){\line(1,0){90}} \put(180,327){\line(-5,-4){15}} \qbezier(165,315)(161,303)(149,307) \qbezier(165,315)(153,319)(149,307) \put(90,327){\line(5,-4){25}} \put(115,307){\line(1,0){34}} \put(115,307){\line(2,1){20}} \put(135,317){\line(0,1){10}} \put(135,317){\line(-4,1){12}} \put(123,320){\circle*3} \put(180,327){\line(-1,1){24}} \put(90,327){\line(1,1){24}} \put(114,351){\line(1,0){42}} \put(156,351){\line(-1,-1){13}} \put(114,351){\line(1,-1){13}} \put(143,338){\line(0,-1){11}} \put(127,338){\line(0,-1){11}} \put(143,338){\line(1,0){8}} \put(127,338){\line(-1,0){8}} \qbezier(119,338)(109,329)(109,338) \qbezier(119,338)(109,347)(109,338) \qbezier(151,338)(161,329)(161,338) \qbezier(151,338)(161,347)(161,338) \put(186,331){\line(1,0){37}} \put(186,331){\line(1,1){24}} \put(186,331){\line(1,-1){24}} \put(210,307){\line(1,0){34}} \qbezier(244,307)(248,319)(260,315) \qbezier(244,307)(256,303)(260,315) \put(260,315){\line(1,1){16}} \put(276,331){\line(-5,6){20}} \put(256,355){\line(-5,-6){20}} \put(236,331){\line(4,-1){20}} \put(256,326){\line(4,1){20}} \put(256,326){\line(0,1){8}} \qbezier(256,334)(246,344)(256,344) \qbezier(256,334)(266,344)(256,344) \put(210,355){\line(1,0){46}} \put(210,355){\line(1,-1){13}} \put(223,342){\line(0,-1){22}} \put(223,342){\line(-1,0){8}} \qbezier(215,342)(205,333)(205,342) \qbezier(215,342)(205,351)(205,342) \put(210,307){\line(2,1){26}} \put(236,320){\line(0,1){11}} \put(236,320){\line(-1,0){26}} \put(210,320){\circle*3} 
\put(280,342){J8} \put(326,331){\line(-1,0){18}} \put(308,331){\circle*3} {\thinlines\put(308,331){\line(-1,-1){12}} \put(295,318){\circle3} }
\put(313,335){\#} \put(308,331){\line(-1,1){13}} \put(326,331){\line(1,1){13}} \put(339,344){\circle*3} \put(295,344){\circle*3} \put(326,331){\line(6,-5){12}} \qbezier(338,321)(354,321)(346,313) \qbezier(338,321)(338,305)(346,313) \put(294,309){\line(1,0){17}} \put(311,309){\circle*3} {\thinlines\put(311,309){\line(1,1){12}} \put(324,322){\circle3} }\put(294,309){\line(-1,-1){13}} \put(294,309){\line(-1,1){13}} \put(281,322){\circle*3} \put(281,296){\circle*3} \put(311,309){\line(6,-5){12}} \qbezier(323,299)(339,299)(331,291) \qbezier(323,299)(323,283)(331,291) 
\put(361,342){J9} \put(398,334){\line(1,0){18}} \put(416,334){\circle*3} {\thinlines\put(416,334){\line(1,1){12}} \put(429,347){\circle3} }
\put(404,339){\#} \put(398,334){\line(-1,1){13}} \put(385,347){\circle*3} \put(416,334){\line(6,-5){12}} \put(398,334){\line(-6,-5){12}} \qbezier(386,324)(370,324)(378,316) \qbezier(386,324)(386,308)(378,316) \qbezier(428,324)(444,324)(436,316) \qbezier(428,324)(428,308)(436,316) \put(379,309){\line(1,0){17}} \put(396,309){\circle*3} {\thinlines\put(396,309){\line(1,1){12}} \put(409,322){\circle3} }\put(396,309){\line(1,-1){13}} \put(409,296){\circle*3} \put(379,309){\line(-6,-5){12}} \put(379,309){\line(-6,5){12}} \qbezier(367,319)(351,319)(359,327) \qbezier(367,319)(367,335)(359,327) \qbezier(367,299)(351,299)(359,291) \qbezier(367,299)(367,283)(359,291) 
\put(0,278){J10} \put(89,277){\line(-1,0){10}} \qbezier(79,277)(68,266)(68,277) \qbezier(79,277)(68,288)(68,277) \put(89,277){\line(-1,-1){21}} \put(89,277){\line(-1,1){21}} \put(68,298){\line(-2,-3){12}} \put(56,280){\line(-1,0){33}} \put(68,298){\line(-1,0){19}} \qbezier(49,298)(45,286)(33,290) \qbezier(49,298)(37,302)(33,290) \put(33,290){\line(-1,-1){10}} \put(68,256){\line(-1,2){12}} \put(68,256){\line(-1,0){29}} \put(39,256){\line(-2,3){16}} \put(39,256){\line(0,1){24}} \put(48,280){\line(0,-1){10}} \put(48,270){\circle*3} \put(-1,248){\line(1,0){10}} \put(9,248){\line(1,-1){11}} \put(9,248){\line(1,1){11}} \put(20,259){\line(0,-1){22}} \qbezier(20,237)(34,248)(20,259) \qbezier(-1,248)(19,281)(36,248) \qbezier(-1,248)(19,215)(36,248) \put(36,248){\line(1,0){31}} \put(67,248){\line(1,-1){19}} \put(67,248){\line(1,1){19}} \put(86,267){\line(0,-1){38}} \qbezier(86,229)(135,251)(86,267) \put(86,250){\line(1,0){8}} \qbezier(94,250)(104,240)(104,250) \qbezier(94,250)(104,260)(104,250) \put(76,248){\circle*3} \put(76,248){\line(5,-3){10}} \put(90,219){\line(-1,0){13}} \put(77,219){\circle*3} \put(90,219){\line(-1,-1){20}} \put(90,219){\line(-1,1){20}} \put(70,199){\line(-1,2){5}} \put(70,239){\line(-1,-2){5}} \qbezier(65,229)(56,219)(65,209) \qbezier(65,229)(74,219)(65,209) \put(70,199){\line(-1,0){18}} \put(70,239){\line(-1,0){18}} \put(52,239){\line(0,-1){40}} \put(52,199){\line(-4,1){20}} \put(52,239){\line(-4,-1){20}} \put(32,234){\line(2,-1){20}} \put(32,234){\line(0,-1){30}} \put(32,204){\line(3,5){6}} \qbezier(38,214)(52,216)(44,222) \qbezier(38,214)(36,228)(44,222) 
\put(114,278){J11} \put(118,266){\circle*3} \put(118,266){\line(1,0){12}} \put(130,266){\line(1,1){20}} \put(130,266){\line(1,-1){20}} \put(150,286){\line(1,-1){20}} \put(150,246){\line(1,1){20}} \put(170,266){\circle*3} {\thinlines\put(170,266){\line(1,0){12}} \put(183,266){\circle3} }\put(150,246){\line(-2,5){8}} \put(150,286){\line(-2,-5){8}} \put(142,266){\line(1,0){8}} \qbezier(150,266)(159,275)(159,266) \qbezier(150,266)(159,257)(159,266) \put(180,241){\line(-1,0){11}} \put(169,241){\circle*3} \qbezier(180,241)(169,262)(158,241) \qbezier(180,241)(169,220)(158,241) \put(158,241){\line(-1,0){13}} \put(145,241){\line(-1,-1){18}} \put(145,241){\line(-1,1){18}} \put(127,259){\circle*3} \qbezier(127,259)(105,241)(127,223) \put(127,223){\line(0,1){8}} \qbezier(127,231)(118,240)(127,240) \qbezier(127,231)(136,240)(127,240) {\thinlines\put(127,259){\line(0,-1){11}} \put(127,247){\circle3} }\put(182,216){\circle*3} \put(182,216){\line(-1,0){12}} \put(170,216){\line(-1,1){20}} \put(170,216){\line(-1,-1){20}} \put(150,236){\line(-1,-1){20}} \put(150,196){\line(-1,1){20}} \put(130,216){\circle*3} {\thinlines\put(130,216){\line(-1,0){12}} \put(117,216){\circle3} }\put(150,196){\line(-2,5){8}} \put(150,236){\line(-2,-5){8}} \put(142,216){\line(1,0){8}} \qbezier(150,216)(159,225)(159,216) \qbezier(150,216)(159,207)(159,216) \put(226,219){\circle*3} \put(226,219){\line(-6,-5){18}} \put(226,219){\line(-6,5){18}} \put(208,234){\line(0,-1){30}} \put(208,234){\line(-1,0){20}} \put(188,234){\line(0,-1){30}} \put(188,234){\line(3,-5){6}} \qbezier(194,224)(209,222)(200,216) \qbezier(194,224)(191,210)(200,216) \put(208,204){\line(-1,0){34}} \put(174,204){\circle*3} {\thinlines\put(226,219){\line(-1,0){11}} \put(214,219){\circle3} }
\put(225,277){J12} \put(237,267){\line(1,0){10}} \qbezier(247,267)(258,256)(258,267) \qbezier(247,267)(258,278)(258,267) \put(237,267){\line(1,-1){18}} \put(237,267){\line(1,1){18}} \put(255,285){\line(5,-6){30}} \put(285,249){\line(0,1){36}} \put(255,285){\line(1,0){42}} \put(297,285){\circle*3} \put(255,249){\line(1,0){30}} \put(255,249){\line(5,6){15}} \put(276,260){\line(0,1){12}} \put(276,272){\circle*3} \put(309,245){\line(-1,0){11}} \put(298,245){\circle*3} \qbezier(309,245)(298,266)(287,245) \qbezier(309,245)(298,224)(287,245) \put(287,245){\line(-1,0){34}} \put(253,245){\line(-1,-1){19}} \put(253,245){\line(-1,1){19}} \put(234,264){\line(0,-1){38}} \qbezier(234,226)(184,249)(234,264) \put(233,247){\line(-1,0){8}} \qbezier(225,247)(215,237)(215,247) \qbezier(225,247)(215,257)(215,247) \put(245,245){\circle*3} \put(245,245){\line(-5,-2){10}} \put(254,199){\line(1,1){20}} \put(254,239){\line(1,-1){20}} \put(254,199){\line(-1,1){20}} \put(254,239){\line(-1,-1){20}} \put(234,219){\line(5,-2){20}} \put(254,211){\line(5,2){20}} \put(254,211){\line(0,1){8}} \qbezier(254,219)(263,228)(254,228) \qbezier(254,219)(245,228)(254,228) \put(254,239){\line(1,0){30}} \put(284,239){\line(0,-1){40}} \put(284,239){\line(-1,-1){10}} \put(274,229){\circle*3} \put(254,199){\line(1,0){43}} \put(297,199){\circle*3} 
\put(306,275){J13} \put(313,262){\line(1,0){10}} \qbezier(323,262)(334,251)(334,262) \qbezier(323,262)(334,273)(334,262) \put(313,262){\line(1,-1){20}} \put(313,262){\line(1,1){20}} \put(333,242){\line(3,5){12}} \put(333,282){\line(3,-5){12}} \put(345,262){\line(1,0){16}} \put(333,242){\line(1,0){28}} \put(333,282){\line(1,0){28}} \put(361,282){\line(0,-1){40}} \put(361,282){\line(6,-5){12}} \put(361,242){\line(6,5){12}} \qbezier(373,252)(382,262)(373,272) \qbezier(373,252)(364,262)(373,272) \put(349,272){\circle*3} \put(349,252){\circle*3} \put(349,252){\line(1,0){12}} \put(349,272){\line(1,0){12}} \put(383,262){\line(1,0){10}} \qbezier(393,262)(404,251)(404,262) \qbezier(393,262)(404,273)(404,262) \put(383,262){\line(1,-1){21}} \put(383,262){\line(1,1){21}} \put(404,283){\line(2,-3){12}} \put(416,265){\line(1,0){31}} \put(404,283){\line(1,0){17}} \qbezier(421,283)(425,271)(437,275) \qbezier(421,283)(433,287)(437,275) \put(437,275){\line(1,-1){10}} \put(404,241){\line(1,2){12}} \put(404,241){\line(1,0){27}} \put(431,241){\line(2,3){16}} \put(431,241){\line(-1,4){6}} \put(434,265){\line(0,-1){9}} \put(434,256){\circle*3} \put(418,253){\circle*3} \put(418,253){\line(1,0){10}} \put(320,193){\line(6,5){24}} \put(320,193){\line(-6,5){24}} \put(296,213){\line(1,0){48}} \put(296,213){\line(1,1){24}} \put(320,237){\line(1,-1){24}} \put(321,203){\circle*3} \put(321,203){\line(1,0){11}} \put(320,213){\line(0,1){7}} \qbezier(320,220)(329,229)(320,229) \qbezier(320,220)(311,229)(320,229) \put(320,237){\line(1,0){30}} \put(320,193){\line(1,0){30}} \put(350,193){\line(0,1){44}} \put(350,237){\line(5,-3){20}} \put(350,193){\line(5,3){20}} \qbezier(370,205)(379,215)(370,225) \qbezier(370,205)(361,215)(370,225) \put(350,217){\line(1,0){11}} \put(361,217){\circle*3} \put(378,208){\line(1,0){8}} \qbezier(386,208)(396,219)(396,208) \qbezier(386,208)(396,197)(396,208) \put(378,208){\line(1,-1){24}} \put(378,208){\line(1,1){24}} \put(402,232){\line(0,-1){48}} \put(402,184){\line(1,0){45}} \put(402,232){\line(1,0){45}} \put(447,232){\line(0,-1){48}} \put(447,232){\line(-3,-2){18}} \put(429,220){\line(0,-1){12}} \qbezier(429,208)(441,204)(437,192) \qbezier(429,208)(425,196)(437,192) \put(437,192){\line(5,-4){10}} \put(429,220){\line(3,-1){12}} \put(441,216){\circle*3} \put(420,232){\line(0,-1){48}} \put(402,208){\line(1,0){11}} \put(413,208){\circle*3} 
\put(2,184){J14} \put(34,140){\line(0,1){53}} \put(34,140){\line(5,4){20}} \put(34,140){\line(-5,4){20}} \put(14,156){\line(0,1){12}} \qbezier(14,168)(26,172)(22,184) \qbezier(14,168)(10,180)(22,184) \put(22,184){\line(4,3){12}} \put(34,193){\line(5,-4){20}} \put(54,177){\line(0,-1){21}} \put(14,156){\line(1,0){12}} \put(54,156){\line(-1,0){12}} \put(42,156){\circle*3} \put(26,156){\circle*3} {\thinlines\put(54,177){\circle*3} \put(54,177){\line(-1,0){11}} \put(42,177){\circle3} }
\put(24,166){\#} \put(76,133){\line(-1,0){8}} \qbezier(68,133)(62,145)(56,133) \qbezier(68,133)(62,121)(56,133) \qbezier(76,133)(60,163)(37,133) \qbezier(76,133)(60,103)(37,133) \put(37,133){\line(-1,0){11}} \put(26,133){\line(-1,-1){17}} \put(26,133){\line(-1,1){17}} \qbezier(9,150)(-11,133)(9,116) \put(9,116){\line(0,1){12}} \put(9,150){\line(0,-1){12}} \put(9,138){\circle*3} \put(9,128){\circle*3} {\thinlines\put(56,133){\circle*3} \put(56,133){\line(-1,0){8}} \put(47,133){\circle3} }\put(16,88){\circle*3} \put(16,88){\line(0,1){28}} \put(16,116){\line(1,-1){11}} \put(27,105){\circle*3} \put(16,116){\line(3,1){18}} \put(16,88){\line(3,-1){18}} \put(34,82){\line(0,1){40}} \put(34,82){\line(2,1){20}} \put(34,122){\line(2,-1){20}} \qbezier(54,112)(63,102)(54,92) \qbezier(54,112)(45,102)(54,92) \put(34,102){\line(1,0){10}} \put(44,102){\circle*3} {\thinlines\put(16,88){\circle*3} \put(16,88){\line(-3,1){12}} \put(3,92){\circle3} }
\put(72,183){J15} \put(84,95){\line(1,0){19}} \put(103,95){\circle*3} \put(94,95){\circle*3} \put(84,95){\line(3,-2){24}} \put(84,95){\line(3,2){24}} \put(108,111){\line(0,-1){32}} \put(108,111){\line(1,0){22}} \put(130,111){\line(0,-1){32}} \put(130,111){\line(-4,-5){8}} \qbezier(122,101)(107,100)(115,93) \qbezier(122,101)(123,86)(115,93) \put(108,79){\line(1,0){34}} \put(142,79){\circle*3} \put(85,123){\circle*3} \put(75,123){\line(1,0){17}} \qbezier(92,123)(102,133)(102,123) \qbezier(92,123)(102,113)(102,123) \qbezier(75,123)(91,152)(111,123) \qbezier(75,123)(91,94)(111,123) \put(111,123){\line(1,0){14}} \put(125,123){\line(1,-1){17}} \put(125,123){\line(1,1){17}} \qbezier(142,140)(162,123)(142,106) \put(142,106){\line(0,1){12}} \put(142,140){\line(0,-1){12}} \put(142,128){\circle*3} \put(142,118){\circle*3} \put(78,144){\circle*3} \put(78,144){\line(1,0){36}} \put(78,144){\line(0,1){27}} \put(114,171){\line(-6,5){18}} \put(78,171){\line(6,5){18}} \put(96,186){\line(0,-1){8}} \qbezier(96,178)(87,169)(96,169) \qbezier(96,178)(105,169)(96,169) \put(114,171){\line(-3,-2){18}} \put(78,171){\line(3,-2){18}} \put(96,159){\line(0,-1){9}} \put(96,150){\circle*3} \put(114,171){\line(0,-1){39}} \put(114,132){\circle*3} \put(155,144){\line(-1,0){36}} \put(155,144){\line(-1,1){10}} \put(145,154){\circle*3} \put(155,144){\line(0,1){27}} \put(119,171){\line(6,5){18}} \put(155,171){\line(-6,5){18}} \put(137,186){\line(0,-1){8}} \qbezier(137,178)(146,169)(137,169) \qbezier(137,178)(128,169)(137,169) \put(119,171){\line(3,-2){18}} \put(155,171){\line(-3,-2){18}} \put(137,159){\circle*3} \put(119,171){\line(0,-1){39}} \put(119,132){\circle*3} 
\put(163,183){J16} \put(246,134){\line(0,-1){24}} \put(246,110){\line(-1,0){25}} \put(246,134){\line(-1,0){25}} \put(221,134){\line(0,-1){24}} \put(221,134){\line(5,-6){10}} \put(221,110){\line(5,6){10}} \put(231,122){\line(1,0){8}} \put(239,122){\circle*3} \put(246,110){\line(-3,-1){27}} \put(246,134){\line(-3,1){27}} \put(219,101){\line(-1,3){7}} \put(219,143){\line(-1,-3){7}} \put(212,122){\line(-1,0){31}} \put(181,122){\line(1,-3){7}} \put(181,122){\line(1,3){7}} \put(219,101){\line(-1,0){31}} \put(219,143){\line(-1,0){31}} \put(188,101){\line(5,3){10}} \put(188,143){\line(5,-3){10}} \qbezier(198,137)(213,138)(206,130) \qbezier(198,137)(199,122)(206,130) \qbezier(198,107)(213,106)(206,114) \qbezier(198,107)(199,122)(206,114) \put(243,191){\line(-1,0){52}} \put(191,147){\line(1,0){52}} \put(243,191){\line(-6,-5){24}} \put(191,147){\line(6,5){24}} \put(243,191){\line(6,-5){24}} \put(191,147){\line(-6,5){24}} \put(267,171){\line(-1,0){48}} \put(167,167){\line(1,0){48}} \put(267,171){\line(-1,-1){24}} \put(167,167){\line(1,1){24}} \put(243,147){\line(-1,1){24}} \put(191,191){\line(1,-1){24}} \put(191,167){\line(0,1){7}} \qbezier(191,174)(200,183)(191,183) \qbezier(191,174)(182,183)(191,183) \put(192,157){\circle*3} \put(192,157){\line(1,0){11}} 
\put(212,179){\#} \qbezier(249,161)(239,171)(239,161) \qbezier(249,161)(239,151)(239,161) \put(249,161){\line(1,0){8}} \put(140,92){\line(1,0){10}} \qbezier(150,92)(153,81)(171,76) \qbezier(150,92)(153,103)(171,108) \put(171,76){\line(0,1){32}} \qbezier(171,108)(186,92)(171,76) \qbezier(165,92)(156,101)(156,92) \qbezier(165,92)(156,83)(156,92) \put(165,92){\line(1,0){6}} \qbezier(140,92)(176,50)(186,92) \qbezier(140,92)(176,134)(186,92) \put(186,92){\line(1,0){46}} \put(232,92){\line(1,1){19}} \put(232,92){\line(1,-1){19}} \put(251,73){\line(0,1){38}} \qbezier(251,111)(300,86)(251,73) \put(251,90){\line(1,0){8}} \qbezier(259,90)(269,100)(269,90) \qbezier(259,90)(269,80)(269,90) \put(241,92){\circle*3} \put(241,92){\line(5,2){10}} 
\put(277,177){J17} \put(306,130){\line(0,1){53}} \put(306,130){\line(-4,3){20}} \put(306,130){\line(4,3){20}} \put(286,145){\line(0,1){23}} \put(326,145){\line(0,1){23}} \put(326,168){\circle*3} \put(286,168){\circle*3} \put(286,168){\line(4,3){20}} \put(326,168){\line(-4,3){20}} \put(286,146){\line(3,5){6}} \put(326,146){\line(-3,5){6}} \qbezier(320,156)(306,158)(314,164) \qbezier(320,156)(322,170)(314,164) \qbezier(292,156)(306,158)(298,164) \qbezier(292,156)(290,170)(298,164) {\thinlines\put(326,168){\line(0,1){12}} \put(326,181){\circle3} \put(286,168){\circle*3} }
\put(307,147){\#} \put(337,123){\circle*3} \put(347,123){\line(-1,0){17}} \qbezier(330,123)(320,133)(320,123) \qbezier(330,123)(320,113)(320,123) \qbezier(347,123)(331,152)(311,123) \qbezier(347,123)(331,94)(311,123) \put(311,123){\line(-1,0){12}} \put(299,123){\line(-1,-1){18}} \put(299,123){\line(-1,1){18}} \put(281,141){\circle*3} \qbezier(281,141)(259,123)(281,105) \put(281,105){\line(0,1){8}} \qbezier(281,113)(272,122)(281,122) \qbezier(281,113)(290,122)(281,122) {\thinlines\put(281,141){\line(0,-1){11}} \put(281,129){\circle3} }\put(278,95){\line(1,0){9}} \qbezier(287,95)(297,105)(297,95) \qbezier(287,95)(297,85)(297,95) \put(278,95){\line(6,-5){24}} \put(278,95){\line(6,5){24}} \put(302,115){\line(0,-1){40}} \qbezier(302,115)(319,110)(327,95) \qbezier(302,75)(319,80)(327,95) \put(327,95){\line(1,0){10}} \put(337,95){\circle*3} {\thinlines\put(337,95){\line(1,0){11}} \put(349,95){\circle3} }\put(302,95){\line(1,0){8}} \qbezier(310,95)(320,105)(320,95) \qbezier(310,95)(320,85)(320,95) 
\put(346,167){J18} \qbezier(343,145)(355,157)(355,145) \qbezier(343,145)(355,133)(355,145) \qbezier(343,145)(353,175)(371,145) \qbezier(343,145)(353,115)(371,145) \put(362,145){\circle*3} \put(362,145){\line(1,0){28}} \put(390,145){\circle*3} \qbezier(390,145)(394,161)(400,155) \qbezier(390,145)(406,149)(400,155) {\thinlines\put(390,145){\line(4,-5){8}} \put(399,134){\circle3} }\qbezier(380,145)(407,184)(407,145) \qbezier(380,145)(407,106)(407,145) \put(414,130){\circle*3} \put(414,130){\line(1,1){30}} \put(414,130){\line(0,1){30}} \qbezier(414,160)(423,173)(414,173) \qbezier(414,160)(405,173)(414,173) \qbezier(414,130)(429,126)(444,130) \qbezier(414,160)(429,164)(444,160) \qbezier(444,130)(445,148)(436,142) \qbezier(444,130)(427,136)(436,142) \qbezier(444,130)(452,145)(444,160) \put(444,160){\line(-3,-1){12}} \put(432,156){\circle*3} {\thinlines\put(414,130){\line(3,1){12}} \put(427,134){\circle3} }\put(387,83){\line(-1,0){11}} \put(376,83){\circle*3} \qbezier(357,83)(372,99)(387,83) \qbezier(357,83)(372,67)(387,83) \put(387,83){\line(0,1){28}} \put(357,83){\line(0,1){28}} \qbezier(357,111)(360,94)(367,101) \qbezier(357,111)(374,108)(367,101) \put(357,111){\line(1,0){30}} \qbezier(387,111)(396,124)(387,124) \qbezier(387,111)(378,124)(387,124) \put(357,83){\circle*3} {\thinlines\put(357,83){\line(1,0){10}} \put(368,83){\circle3} }\put(393,97){\circle*3} \put(393,97){\line(2,1){10}} \put(403,102){\circle*3} \qbezier(393,97)(403,122)(415,97) \qbezier(393,97)(403,72)(415,97) \qbezier(415,97)(430,115)(441,115) \qbezier(415,97)(430,79)(441,79) \qbezier(441,115)(443,97)(434,101) \qbezier(441,115)(425,105)(434,101) \qbezier(441,79)(443,97)(434,93) \qbezier(441,79)(425,89)(434,93) \qbezier(441,115)(453,97)(441,79) {\thinlines\put(393,97){\line(2,-1){10}} \put(404,92){\circle3} }
\put(0,63){J19} \put(5,48){\line(1,0){8}} \qbezier(13,48)(22,59)(22,48) \qbezier(13,48)(22,37)(22,48) \put(5,48){\line(1,-1){22}} \put(5,48){\line(1,1){22}} \put(27,70){\line(0,-1){44}} \put(27,26){\line(1,0){46}} \put(27,70){\line(1,0){46}} \put(73,70){\line(0,-1){44}} \put(73,26){\line(-1,1){22}} \put(73,70){\line(-1,-1){22}} \put(51,48){\line(1,0){8}} \qbezier(59,48)(68,59)(68,48) \qbezier(59,48)(68,37)(68,48) {\thinlines\put(27,48){\circle*3} \put(27,48){\line(1,0){11}} \put(39,48){\circle3} \put(73,48){\circle*3} \put(73,48){\line(1,0){12}} \put(86,48){\circle3} \put(100,60){\circle*3} \put(100,60){\line(-1,0){11}} \put(88,60){\circle3} }\put(100,60){\line(0,-1){28}} \put(100,32){\line(3,5){6}} \qbezier(106,42)(122,46)(112,52) \qbezier(106,42)(102,58)(112,52) \put(100,32){\line(5,-2){20}} \put(100,60){\line(5,2){20}} \put(120,68){\line(0,-1){44}} \put(120,24){\line(1,0){42}} \put(120,68){\line(1,0){42}} \put(162,68){\line(0,-1){44}} \put(162,68){\line(-2,-1){20}} \put(162,24){\line(-2,1){20}} \put(142,34){\line(3,5){6}} \qbezier(148,44)(164,48)(154,54) \qbezier(148,44)(144,60)(154,54) \put(142,34){\line(0,1){24}} \put(142,58){\circle*3} {\thinlines\put(142,58){\line(-1,0){12}} \put(129,58){\circle3} }\put(27,21){\line(1,-2){11}} \put(27,-23){\line(1,2){11}} \put(38,-1){\line(1,0){33}} \put(71,-1){\line(-1,-2){11}} \put(27,-23){\line(1,0){33}} \put(60,-23){\line(-5,3){10}} \qbezier(50,-17)(34,-19)(41,-10) \qbezier(50,-17)(48,-1)(41,-10) \put(27,21){\line(-1,-1){15}} \put(27,-23){\line(-1,1){15}} \put(12,-8){\circle*3} \put(12,6){\circle*3} \put(12,-8){\line(0,1){14}} {\thinlines\put(12,6){\line(1,0){11}} \put(24,6){\circle3} \put(12,-8){\line(-4,-5){8}} \put(3,-19){\circle3} }\qbezier(27,21)(70,22)(71,-1) \put(32,10){\line(1,0){9}} \qbezier(41,10)(52,0)(52,10) \qbezier(41,10)(52,20)(52,10) 
\put(26,-3){\#} \put(79,0){\line(1,0){10}} \put(89,0){\line(1,1){17}} \put(89,0){\line(1,-1){17}} \put(106,-17){\circle*3} \qbezier(106,-17)(128,0)(106,17) \put(106,17){\line(0,-1){8}} \qbezier(106,9)(115,0)(106,0) \qbezier(106,9)(97,0)(106,0) \qbezier(79,0)(108,47)(127,0) \qbezier(79,0)(108,-47)(127,0) \put(127,0){\line(1,0){20}} \put(147,0){\line(1,1){19}} \put(147,0){\line(1,-1){19}} \put(166,-19){\circle*3} \qbezier(166,-19)(189,0)(166,19) \put(166,19){\line(0,-1){8}} \qbezier(166,11)(177,0)(166,0) \qbezier(166,11)(155,0)(166,0) {\thinlines\put(106,-17){\line(0,1){10}} \put(106,-6){\circle3} \put(166,-19){\line(0,1){10}} \put(166,-8){\circle3} }
\put(178,62){J20} \put(228,37){\circle*3} \put(228,37){\line(0,-1){11}} \qbezier(228,26)(252,44)(228,62) \put(228,62){\line(0,-1){8}} \qbezier(228,54)(218,44)(228,44) \qbezier(228,54)(238,44)(228,44) \put(228,62){\line(-1,-1){18}} \put(228,26){\line(-1,1){18}} \put(210,44){\line(-1,0){17}} \put(193,44){\circle*3} \put(193,44){\line(-5,-4){10}} \put(183,36){\circle*3} {\thinlines\put(193,44){\line(-1,1){10}} \put(182,55){\circle3} }
\put(198,48){\#} \put(188,22){\line(1,0){9}} \put(197,22){\line(5,-3){10}} \put(197,22){\line(5,3){10}} \put(207,28){\circle*3} \put(207,16){\circle*3} \qbezier(188,22)(210,49)(218,22) \qbezier(188,22)(210,-5)(218,22) \put(218,22){\line(1,0){18}} \put(236,22){\circle*3} \put(236,22){\line(5,-2){10}} \qbezier(246,18)(260,24)(256,14) \qbezier(246,18)(252,4)(256,14) {\thinlines\put(236,22){\line(3,2){12}} \put(249,31){\circle3} }\put(216,9){\line(1,0){30}} \put(246,9){\line(-4,-5){8}} \put(216,9){\line(4,-5){8}} \put(224,-1){\circle*3} \put(238,-1){\circle*3} \put(246,9){\line(0,-1){27}} \put(216,9){\line(0,-1){27}} \qbezier(206,-18)(195,-28)(195,-18) \qbezier(206,-18)(195,-8)(195,-18) \put(206,-18){\line(1,0){40}} \put(246,-18){\circle*3} {\thinlines\put(246,-18){\line(1,0){13}} \put(260,-18){\circle3} }
\put(227,-11){\#} 
\put(251,61){J21} \put(271,40){\circle*3} \put(271,40){\line(0,-1){11}} \qbezier(271,29)(249,46)(271,63) \put(271,63){\line(0,-1){8}} \qbezier(271,55)(280,46)(271,46) \qbezier(271,55)(262,46)(271,46) \put(271,63){\line(1,-1){17}} \put(271,29){\line(1,1){17}} \put(288,46){\line(1,0){9}} \qbezier(297,46)(303,58)(309,46) \qbezier(297,46)(303,34)(309,46) \put(309,46){\circle*3} {\thinlines\put(309,46){\line(1,0){10}} \put(320,46){\circle3} }\put(360,66){\line(-1,0){48}} \put(312,66){\circle*3} \put(360,66){\line(-5,-4){10}} \qbezier(350,58)(348,44)(342,52) \qbezier(350,58)(336,60)(342,52) \put(360,66){\line(0,-1){14}} \qbezier(360,52)(348,48)(352,36) \qbezier(360,52)(364,40)(352,36) \put(352,36){\line(-1,0){26}} \put(326,36){\circle*3} \put(326,36){\line(0,1){30}} {\thinlines\put(326,36){\line(-1,0){14}} \put(311,36){\circle3} }
\put(328,49){\#} \put(273,21){\line(1,0){8}} \qbezier(281,21)(286,31)(291,21) \qbezier(281,21)(286,11)(291,21) \put(291,21){\line(1,0){7}} \put(298,21){\circle*3} \qbezier(273,21)(295,49)(307,21) \qbezier(273,21)(295,-7)(307,21) \put(307,21){\line(1,0){16}} \put(323,21){\circle*3} \put(323,21){\line(5,-2){10}} \qbezier(333,17)(347,23)(343,13) \qbezier(333,17)(339,3)(343,13) {\thinlines\put(323,21){\line(3,2){12}} \put(336,30){\circle3} }\put(329,7){\line(-1,0){26}} \qbezier(329,7)(316,23)(303,7) \put(303,7){\line(0,-1){25}} \put(329,7){\line(0,-1){25}} \qbezier(316,-9)(307,0)(316,0) \qbezier(316,-9)(325,0)(316,0) \put(316,-9){\line(0,-1){9}} \put(342,-18){\circle*3} \put(342,-18){\line(-1,0){39}} \put(303,-18){\circle*3} {\thinlines\put(303,-18){\line(-1,0){13}} \put(289,-18){\circle3} }
\put(368,60){J22} \put(378,49){\circle*3} \put(378,49){\line(1,0){12}} \put(390,49){\line(6,5){18}} \put(390,49){\line(6,-5){18}} \put(408,34){\circle*3} \put(408,64){\line(6,-5){18}} \put(408,34){\line(6,5){18}} \put(426,49){\circle*3} {\thinlines\put(426,49){\line(1,0){13}} \put(440,49){\circle3} }\put(408,64){\line(0,-1){10}} \qbezier(408,54)(398,44)(408,44) \qbezier(408,54)(418,44)(408,44) \put(376,27){\circle*3} \put(366,27){\line(1,0){17}} \qbezier(383,27)(393,37)(393,27) \qbezier(383,27)(393,17)(393,27) \qbezier(366,27)(382,56)(402,27) \qbezier(366,27)(382,-2)(402,27) \put(402,27){\line(1,0){14}} \put(416,27){\circle*3} \put(416,27){\line(3,-2){12}} \put(428,19){\circle*3} {\thinlines\put(416,27){\line(3,2){12}} \put(429,36){\circle3} }\put(395,-1){\circle*3} \put(406,-1){\circle*3} \put(406,-1){\line(-1,0){22}} \put(384,-1){\line(-1,1){18}} \put(384,-1){\line(-1,-1){18}} \put(366,-19){\circle*3} \qbezier(366,-19)(342,-1)(366,17) \put(366,17){\line(0,-1){8}} \qbezier(366,9)(357,0)(366,0) \qbezier(366,9)(375,0)(366,0) {\thinlines\put(366,-19){\line(0,1){11}} \put(366,-7){\circle3} }\put(445,13){\line(-1,0){47}} \put(398,13){\circle*3} \put(445,13){\line(-2,-3){8}} \qbezier(437,1)(440,-14)(431,-8) \qbezier(437,1)(422,-2)(431,-8) \put(445,13){\line(0,-1){30}} \put(445,-17){\circle*3} \put(445,-17){\line(-1,0){33}} \put(412,-17){\circle*3} \put(412,-17){\line(0,1){30}} {\thinlines\put(412,-17){\line(-1,0){14}} \put(397,-17){\circle3} }
\put(414,-3){\#} 
\end{picture} \newpage 


==> Jdessins.tex <==
\begin{picture}(310,275)(0,0) \thicklines
\put(-11,266){J23} \put(13,256){\circle*3} \put(13,256){\line(5,3){10}} \put(23,262){\circle*3} \put(13,256){\line(-1,0){10}} \qbezier(3,256)(23,283)(34,256) \qbezier(3,256)(23,229)(34,256) \put(34,256){\line(1,0){21}} \qbezier(55,256)(66,274)(79,274) \qbezier(55,256)(66,238)(79,238) \put(79,274){\line(0,-1){36}} \qbezier(79,238)(96,256)(79,274) \put(79,256){\line(-1,0){7}} \qbezier(72,256)(63,266)(63,256) \qbezier(72,256)(63,246)(63,256) {\thinlines\put(13,256){\line(5,-3){10}} \put(24,249){\circle3} }\put(96,241){\line(0,1){30}} \put(96,271){\line(4,-3){20}} \put(96,241){\line(4,3){20}} \put(116,256){\line(-1,0){13}} \put(103,256){\circle*3} \put(96,271){\line(5,1){25}} \put(96,241){\line(5,-1){25}} \put(121,236){\line(0,1){40}} \put(121,276){\line(2,-1){18}} \put(121,236){\line(2,1){18}} \put(139,245){\line(0,1){22}} \put(139,267){\line(-3,-5){6}} \qbezier(133,257)(137,243)(128,248) \qbezier(133,257)(119,253)(128,248) \put(139,245){\circle*3} {\thinlines\put(139,245){\line(2,1){10}} \put(150,251){\circle3} }\put(16,228){\line(1,0){8}} \qbezier(24,228)(34,239)(34,228) \qbezier(24,228)(34,217)(34,228) \put(16,228){\line(4,-3){24}} \put(16,228){\line(4,3){24}} \put(40,246){\line(0,-1){36}} \put(40,210){\line(1,0){17}} \put(40,246){\line(1,0){17}} \put(57,246){\line(0,-1){36}} \put(57,210){\line(5,6){15}} \put(57,246){\line(5,-6){15}} \put(72,228){\circle*3} {\thinlines\put(72,228){\line(1,0){10}} \put(83,228){\circle3} }\put(40,228){\line(1,0){11}} \put(51,228){\circle*3} \put(79,200){\circle*3} \qbezier(79,200)(67,220)(55,200) \qbezier(79,200)(67,180)(55,200) \put(55,200){\line(-1,0){19}} \put(36,200){\line(-1,-1){20}} \put(36,200){\line(-1,1){20}} \put(16,220){\line(0,-1){40}} \qbezier(16,180)(-37,196)(16,220) \put(16,198){\line(-1,0){8}} \qbezier(8,198)(-2,188)(-2,198) \qbezier(8,198)(-2,208)(-2,198) \put(28,200){\circle*3} \put(28,200){\line(-2,1){12}} {\thinlines\put(79,200){\line(-1,0){11}} \put(67,200){\circle3} }\put(106,231){\line(0,-1){55}} \put(106,231){\line(4,-3){20}} \put(106,231){\line(-4,-3){20}} \put(126,216){\line(0,-1){25}} \put(86,216){\line(0,-1){25}} \put(126,191){\line(-4,-3){20}} \put(86,191){\line(4,-3){20}} \put(114,191){\circle*3} \put(114,191){\line(1,0){12}} \put(86,216){\line(5,-3){20}} \qbezier(86,191)(90,193)(94,195) \qbezier(94,195)(106,193)(101,200) \qbezier(94,195)(96,207)(101,200) {\thinlines\put(126,216){\circle*3} \put(126,216){\line(0,1){12}} \put(126,229){\circle3} }
\put(109,203){\#} 
\put(158,264){J24} \put(170,251){\line(1,0){8}} \qbezier(178,251)(188,262)(188,251) \qbezier(178,251)(188,240)(188,251) \put(170,251){\line(1,-1){24}} \put(170,251){\line(1,1){24}} \put(194,275){\line(0,-1){48}} \put(194,227){\line(1,0){18}} \put(194,275){\line(1,0){18}} \put(212,275){\line(0,-1){48}} \put(212,275){\line(5,-3){20}} \put(212,227){\line(5,3){20}} \qbezier(232,239)(242,251)(232,263) \qbezier(232,239)(222,251)(232,263) \put(212,251){\line(1,0){10}} \put(222,251){\circle*3} {\thinlines\put(194,251){\circle*3} \put(194,251){\line(1,0){11}} \put(206,251){\circle3} }\put(265,278){\line(0,-1){48}} \put(265,278){\line(-5,-3){20}} \put(245,266){\line(0,-1){12}} \qbezier(245,254)(257,250)(253,238) \qbezier(245,254)(241,242)(253,238) \put(253,238){\line(3,-2){12}} \put(265,230){\line(1,0){35}} \put(265,278){\line(1,0){35}} \put(300,278){\line(0,-1){48}} \put(300,278){\line(-3,-2){18}} \put(300,230){\line(-3,2){18}} \put(282,242){\line(3,5){6}} \qbezier(288,252)(284,266)(293,261) \qbezier(288,252)(302,256)(293,261) \put(282,242){\line(0,1){24}} \put(282,266){\circle*3} {\thinlines\put(282,266){\line(-5,-4){10}} \put(271,257){\circle3} }
\put(259,252){\#} \put(245,266){\line(1,0){14}} \put(259,266){\circle*3} \put(258,219){\line(-1,0){8}} \qbezier(250,219)(244,231)(238,219) \qbezier(250,219)(244,207)(238,219) \qbezier(258,219)(242,250)(218,219) \qbezier(258,219)(242,188)(218,219) \put(218,219){\line(-1,0){24}} \put(194,219){\line(-1,-1){20}} \put(194,219){\line(-1,1){20}} \put(174,239){\line(0,-1){40}} \qbezier(174,199)(118,216)(174,239) \put(174,217){\line(-1,0){8}} \qbezier(166,217)(156,207)(156,217) \qbezier(166,217)(156,227)(156,217) \put(186,219){\circle*3} \put(186,219){\line(-2,1){12}} {\thinlines\put(238,219){\circle*3} \put(238,219){\line(-1,0){8}} \put(229,219){\circle3} }\put(169,189){\line(1,0){14}} \put(183,189){\circle*3} \put(169,189){\line(6,5){24}} \put(169,189){\line(6,-5){24}} \put(193,169){\line(0,1){40}} \put(193,169){\line(1,0){22}} \qbezier(215,169)(227,173)(223,185) \qbezier(215,169)(211,181)(223,185) \put(223,185){\line(0,1){24}} \put(223,209){\line(-1,0){30}} \put(223,209){\line(-5,-3){10}} \qbezier(213,203)(210,190)(205,198) \qbezier(213,203)(200,206)(205,198) \put(193,192){\line(1,0){30}} \put(193,182){\circle*3} {\thinlines\put(193,182){\line(1,0){12}} \put(206,182){\circle3} }\put(278,170){\line(0,1){55}} \put(278,170){\line(5,4){20}} \put(278,170){\line(-5,4){20}} \put(258,186){\line(0,1){23}} \put(258,209){\line(5,4){20}} \put(278,225){\line(6,-5){12}} \qbezier(290,215)(302,211)(298,199) \qbezier(290,215)(286,203)(298,199) \put(298,199){\line(0,-1){13}} \put(258,209){\line(1,0){12}} \put(270,209){\circle*3} \put(258,186){\line(2,3){10}} \put(268,201){\line(5,-2){10}} \put(268,201){\line(1,-5){2}} \qbezier(270,191)(261,182)(270,182) \qbezier(270,191)(279,182)(270,182) {\thinlines\put(298,186){\circle*3} \put(298,186){\line(-1,0){11}} \put(286,186){\circle3} }
\put(281,195){\#} 
\put(311,264){J25} \put(340,265){\circle*3} \put(340,265){\line(5,3){10}} \put(350,271){\circle*3} \put(340,265){\line(-1,0){12}} \qbezier(328,265)(352,293)(360,265) \qbezier(328,265)(352,237)(360,265) \put(360,265){\line(1,0){23}} \put(383,265){\line(1,-1){18}} \put(383,265){\line(1,1){18}} \put(401,283){\circle*3} \qbezier(401,283)(424,265)(401,247) \put(401,247){\line(0,1){9}} \qbezier(401,256)(410,265)(401,265) \qbezier(401,256)(392,265)(401,265) {\thinlines\put(340,265){\line(5,-3){10}} \put(351,258){\circle3} \put(401,283){\line(0,-1){11}} \put(401,271){\circle3} }
\put(369,270){\#} \put(416,279){\line(0,1){53}} \put(416,279){\line(5,4){20}} \put(416,279){\line(-5,4){20}} \put(436,295){\line(0,1){21}} \put(396,295){\line(0,1){21}} \put(396,316){\circle*3} \put(436,316){\circle*3} \put(436,316){\line(-5,4){20}} \put(396,316){\line(5,4){20}} \put(436,295){\line(-1,0){12}} \put(424,295){\circle*3} \put(396,295){\line(3,5){6}} \qbezier(402,305)(416,307)(408,313) \qbezier(402,305)(400,319)(408,313) {\thinlines\put(396,316){\line(0,1){12}} \put(396,329){\circle3} \put(436,316){\circle*3} \put(436,316){\line(-1,0){11}} \put(424,316){\circle3} }
\put(418,303){\#} \put(343,194){\line(0,1){10}} \qbezier(343,204)(333,214)(343,214) \qbezier(343,204)(353,214)(343,214) \put(343,194){\line(1,1){20}} \put(343,194){\line(-1,1){20}} \put(363,214){\line(-5,3){20}} \put(323,214){\line(5,3){20}} \put(343,226){\circle*3} \put(363,214){\line(0,1){44}} \put(363,258){\circle*3} \put(323,214){\line(0,1){30}} \put(323,244){\circle*3} \put(323,244){\line(1,0){40}} {\thinlines\put(323,244){\line(1,-1){10}} \put(334,233){\circle3} \put(343,226){\line(0,1){11}} \put(343,238){\circle3} }\put(399,194){\line(-4,5){20}} \put(399,194){\line(4,5){20}} \put(419,219){\line(-1,0){40}} \put(419,219){\line(0,1){25}} \put(419,244){\line(-1,0){40}} \put(419,244){\line(-5,-4){10}} \qbezier(409,236)(408,221)(401,229) \qbezier(409,236)(394,237)(401,229) \put(379,219){\line(0,1){39}} \put(379,258){\circle*3} \put(399,194){\line(0,1){9}} \put(399,203){\circle*3} {\thinlines\put(399,203){\line(-3,5){6}} \put(399,203){\line(3,5){6}} \put(406,214){\circle3} \put(392,214){\circle3} }\put(371,229){\circle*3} \put(371,229){\line(0,-1){13}} \put(371,216){\line(-1,-1){20}} \put(371,216){\line(1,-1){20}} \put(351,196){\line(5,-3){20}} \put(391,196){\line(-5,-3){20}} \put(371,184){\line(0,1){10}} \qbezier(371,194)(381,204)(371,204) \qbezier(371,194)(361,204)(371,204) \put(351,196){\line(0,-1){26}} \put(391,196){\line(0,-1){26}} \put(391,170){\circle*3} \put(351,170){\circle*3} \put(391,170){\line(-1,0){40}} {\thinlines\put(351,170){\line(5,4){10}} \put(391,170){\line(-5,4){10}} \put(380,179){\circle3} \put(362,179){\circle3} }
\put(-10,156){J26} \put(54,117){\line(1,1){24}} \put(54,165){\line(1,-1){24}} \put(54,117){\line(-1,1){24}} \put(54,165){\line(-1,-1){24}} \put(30,141){\line(1,0){48}} \qbezier(60,151)(50,161)(50,151) \qbezier(60,151)(50,141)(50,151) \put(60,151){\line(1,0){8}} \put(40,131){\line(1,0){8}} \qbezier(48,131)(58,141)(58,131) \qbezier(48,131)(58,121)(58,131) \put(54,117){\line(1,0){56}} \put(54,165){\line(1,0){56}} \put(110,117){\line(-1,1){24}} \put(110,165){\line(-1,-1){24}} \put(86,141){\line(1,0){48}} \put(134,141){\line(-1,1){24}} \put(134,141){\line(-1,-1){24}} \put(106,151){\circle*3} \put(106,151){\line(0,-1){10}} \put(114,141){\line(0,-1){10}} \put(114,131){\circle*3} 
\put(80,151){\#} \put(-10,110){\line(1,0){10}} \put(0,110){\line(1,1){17}} \put(0,110){\line(1,-1){17}} \put(17,93){\line(0,1){34}} \qbezier(17,127)(65,111)(17,93) \qbezier(-10,110)(18,63)(51,110) \qbezier(-10,110)(18,157)(51,110) \put(51,110){\line(1,0){60}} \put(111,110){\line(1,1){20}} \put(111,110){\line(1,-1){20}} \put(131,90){\line(0,1){40}} \qbezier(131,130)(183,114)(131,90) \put(17,111){\line(1,0){8}} \qbezier(25,111)(35,120)(35,111) \qbezier(25,111)(35,102)(35,111) \put(131,112){\line(1,0){8}} \qbezier(139,112)(149,122)(149,112) \qbezier(139,112)(149,102)(149,112) \put(7,110){\circle*3} \put(7,110){\line(2,-1){10}} \put(119,110){\circle*3} \put(119,110){\line(2,-1){12}} \put(54,57){\line(1,0){56}} \put(110,105){\line(-1,-1){24}} \put(54,57){\line(1,1){24}} \put(110,105){\line(1,-1){24}} \put(54,57){\line(-1,1){24}} \put(134,81){\line(-1,0){48}} \put(30,81){\line(1,0){48}} \put(134,81){\line(-1,-1){24}} \put(30,81){\line(1,1){24}} \put(54,105){\line(1,0){56}} \put(110,57){\line(-1,1){24}} \put(54,105){\line(1,-1){24}} \put(54,81){\line(0,1){7}} \qbezier(54,88)(63,97)(54,97) \qbezier(54,88)(45,97)(54,97) \put(110,81){\line(0,1){7}} \qbezier(110,88)(119,97)(110,97) \qbezier(110,88)(101,97)(110,97) \put(58,72){\circle*3} \put(58,72){\line(1,0){11}} \put(114,72){\circle*3} \put(114,72){\line(1,0){11}} \put(14,8){\line(4,3){24}} \put(14,8){\line(-4,3){24}} \put(38,26){\line(0,1){35}} \put(-10,26){\line(0,1){35}} \put(38,61){\line(-4,3){24}} \put(-10,61){\line(4,3){24}} \put(14,8){\line(0,1){21}} \put(14,29){\line(4,3){24}} \put(14,29){\line(-5,3){15}} \put(-10,26){\line(3,4){24}} \put(14,58){\line(0,1){21}} \put(14,58){\line(1,-1){12}} \put(26,46){\line(4,5){12}} \put(26,46){\line(0,1){7}} \qbezier(26,53)(17,63)(26,63) \qbezier(26,53)(35,63)(26,63) \put(38,26){\line(-1,0){7}} \qbezier(31,26)(22,17)(22,26) \qbezier(31,26)(22,35)(22,26) \put(4,25){\circle*3} \put(4,25){\line(0,1){10}} \put(-10,61){\line(6,-1){12}} \put(2,59){\circle*3} 
\put(10,41){\#} \put(133,25){\line(-1,0){8}} \qbezier(125,25)(115,36)(115,25) \qbezier(125,25)(115,14)(115,25) \put(133,25){\line(-1,-1){25}} \put(133,25){\line(-1,1){25}} \put(108,50){\line(0,-1){50}} \put(108,0){\line(-1,0){61}} \put(108,50){\line(-1,0){61}} \put(47,50){\line(0,-1){50}} \put(47,50){\line(3,-1){18}} \put(47,0){\line(3,1){18}} \put(65,44){\line(1,-1){19}} \put(65,6){\line(1,1){19}} \put(84,25){\line(-1,0){7}} \qbezier(77,25)(68,16)(68,25) \qbezier(77,25)(68,34)(68,25) \put(65,6){\line(0,1){38}} \put(89,50){\line(0,-1){50}} \put(108,25){\line(-1,0){12}} \put(96,25){\circle*3} \put(65,25){\line(-1,0){11}} \put(54,25){\circle*3} 
\put(156,156){J27} \put(173,144){\circle*3} \put(173,144){\line(5,3){10}} \put(183,150){\circle*3} \put(173,144){\line(-1,0){10}} \qbezier(163,144)(187,170)(195,144) \qbezier(163,144)(187,118)(195,144) \put(195,144){\line(1,0){15}} \put(210,144){\line(1,-1){20}} \put(210,144){\line(1,1){20}} \put(230,164){\line(0,-1){40}} \qbezier(230,124)(282,148)(230,164) \put(230,146){\line(1,0){8}} \qbezier(238,146)(248,136)(248,146) \qbezier(238,146)(248,156)(248,146) \put(218,144){\circle*3} \put(218,144){\line(2,-1){12}} {\thinlines\put(173,144){\line(5,-3){10}} \put(184,137){\circle3} }
\put(200,149){\#} \put(202,84){\line(0,1){55}} \put(202,84){\line(5,4){20}} \put(202,84){\line(-5,4){20}} \put(222,100){\line(0,1){23}} \put(182,100){\line(0,1){23}} \put(222,123){\line(-5,4){20}} \put(182,123){\line(5,4){20}} \put(222,123){\line(-1,0){12}} \put(182,123){\line(1,0){12}} \put(194,123){\circle*3} \put(210,123){\circle*3} \put(182,100){\line(2,3){10}} \put(192,115){\line(5,-2){10}} \put(192,115){\line(1,-5){2}} \qbezier(194,105)(185,96)(194,96) \qbezier(194,105)(203,96)(194,96) {\thinlines\put(222,100){\circle*3} \put(222,100){\line(1,0){13}} \put(236,100){\circle3} }
\put(205,107){\#} \put(153,76){\line(1,0){8}} \put(161,76){\line(1,-1){15}} \put(161,76){\line(1,1){15}} \qbezier(176,91)(194,76)(176,61) \put(176,61){\line(0,1){10}} \put(176,91){\line(0,-1){10}} \put(176,81){\circle*3} \put(176,71){\circle*3} \qbezier(153,76)(175,114)(194,76) \qbezier(153,76)(175,38)(194,76) \put(194,76){\line(1,0){18}} \put(212,76){\line(1,-1){17}} \put(212,76){\line(1,1){17}} \put(229,93){\circle*3} \qbezier(229,93)(251,76)(229,59) \put(229,59){\line(0,1){8}} \qbezier(229,67)(238,76)(229,76) \qbezier(229,67)(220,76)(229,76) {\thinlines\put(229,93){\line(0,-1){10}} \put(229,82){\circle3} }\put(165,54){\line(0,-1){10}} \qbezier(165,44)(175,34)(165,34) \qbezier(165,44)(155,34)(165,34) \put(165,54){\line(6,-5){18}} \put(165,54){\line(-6,-5){18}} \put(183,39){\line(-6,-5){18}} \put(147,39){\line(6,-5){18}} \put(165,24){\line(0,-1){22}} \put(165,2){\line(6,5){18}} \put(165,2){\line(-6,5){18}} \put(147,17){\circle*3} \put(183,17){\line(0,1){22}} \put(147,17){\line(0,1){22}} \put(183,17){\line(-5,2){10}} \put(173,21){\circle*3} \put(165,13){\line(-5,4){10}} \put(155,21){\circle*3} {\thinlines\put(147,17){\line(0,-1){13}} \put(147,3){\circle3} }\put(191,54){\circle*3} \put(191,54){\line(0,-1){36}} \put(191,18){\line(1,1){11}} \put(202,29){\circle*3} \put(191,18){\line(1,0){48}} \put(191,54){\line(1,0){48}} \put(239,18){\line(5,6){15}} \put(239,54){\line(5,-6){15}} \put(254,36){\line(-1,0){8}} \qbezier(246,36)(237,45)(237,36) \qbezier(246,36)(237,27)(237,36) \put(239,18){\line(-2,3){12}} \put(239,54){\line(-2,-3){12}} \put(227,36){\line(-1,0){10}} \put(217,36){\circle*3} \put(209,54){\line(0,-1){36}} {\thinlines\put(191,54){\line(1,-1){10}} \put(202,43){\circle3} }
\put(263,156){J28} \put(434,148){\line(-1,0){10}} \put(424,148){\line(-1,1){17}} \put(424,148){\line(-1,-1){17}} \put(407,131){\circle*3} \qbezier(407,131)(385,148)(407,165) \put(407,165){\line(0,-1){8}} \qbezier(407,157)(398,148)(407,148) \qbezier(407,157)(416,148)(407,148) \qbezier(434,148)(405,195)(386,148) \qbezier(434,148)(405,101)(386,148) \put(386,148){\line(-1,0){32}} \put(354,148){\line(-1,-1){20}} \put(354,148){\line(-1,1){20}} \put(334,168){\line(0,-1){40}} \qbezier(334,128)(284,152)(334,168) \put(334,150){\line(-1,0){8}} \qbezier(326,150)(316,140)(316,150) \qbezier(326,150)(316,160)(316,150) \put(344,148){\circle*3} \put(344,148){\line(-5,-2){10}} {\thinlines\put(407,131){\line(0,1){10}} \put(407,142){\circle3} }
\put(365,153){\#} \put(288,160){\circle*3} \put(288,160){\line(-1,-1){24}} \put(288,160){\line(1,-1){24}} \put(312,136){\line(-1,0){48}} \put(264,136){\line(0,-1){30}} \put(312,136){\line(0,-1){30}} \put(312,106){\line(-1,0){48}} \put(312,106){\line(-3,5){6}} \put(264,106){\line(3,5){6}} \qbezier(270,116)(283,119)(275,124) \qbezier(270,116)(267,129)(275,124) \qbezier(306,116)(293,119)(301,124) \qbezier(306,116)(309,129)(301,124) \put(281,136){\line(0,-1){30}} \put(295,136){\line(0,-1){30}} \put(288,136){\line(0,-1){12}} \put(288,124){\circle*3} {\thinlines\put(288,160){\line(0,-1){13}} \put(288,146){\circle3} }\put(392,103){\line(-6,5){24}} \put(344,103){\line(6,5){24}} \put(392,103){\line(-1,-1){24}} \put(344,103){\line(1,-1){24}} \put(368,79){\line(0,1){44}} \qbezier(358,108)(349,98)(358,98) \qbezier(358,108)(367,98)(358,98) \qbezier(378,108)(387,98)(378,98) \qbezier(378,108)(369,98)(378,98) \put(378,108){\line(0,1){7}} \put(358,108){\line(0,1){7}} \put(392,103){\line(0,1){25}} \put(344,103){\line(0,1){25}} \put(344,128){\line(1,0){48}} \put(392,128){\line(-3,4){12}} \put(344,128){\line(3,4){12}} \put(356,144){\line(1,0){24}} \put(356,144){\line(3,-5){6}} \put(362,134){\circle*3} \put(380,144){\circle*3} {\thinlines\put(380,144){\line(-1,-2){5}} \put(375,133){\circle3} }\put(277,77){\line(1,0){8}} \qbezier(285,77)(295,88)(295,77) \qbezier(285,77)(295,66)(295,77) \put(277,77){\line(1,-1){24}} \put(277,77){\line(1,1){24}} \put(301,101){\line(0,-1){48}} \put(301,53){\line(1,0){36}} \put(301,101){\line(1,0){36}} \put(337,53){\line(-1,1){24}} \put(337,101){\line(-1,-1){24}} \put(313,77){\line(1,0){48}} \put(361,77){\line(-1,-1){24}} \put(361,77){\line(-1,1){24}} \put(337,77){\line(0,1){7}} \qbezier(337,84)(346,93)(337,93) \qbezier(337,84)(328,93)(337,93) \put(341,68){\circle*3} \put(341,68){\line(1,0){11}} {\thinlines\put(301,77){\circle*3} \put(301,77){\line(5,4){10}} \put(312,86){\circle3} }\put(387,91){\line(1,-1){24}} \put(435,91){\line(-1,-1){24}} \put(387,91){\line(1,1){24}} \put(435,91){\line(-1,1){24}} \put(411,115){\line(0,-1){48}} \qbezier(401,85)(411,95)(401,95) \qbezier(401,85)(391,95)(401,95) \put(401,85){\line(0,-1){8}} \put(421,105){\line(0,-1){8}} \qbezier(421,97)(431,87)(421,87) \qbezier(421,97)(411,87)(421,87) \put(387,91){\line(0,-1){29}} \put(435,91){\line(0,-1){29}} \put(435,62){\line(-1,0){48}} \put(435,62){\line(-1,-1){24}} \put(387,62){\line(1,-1){24}} \put(411,38){\circle*3} {\thinlines\put(411,38){\line(-1,4){3}} \put(408,51){\circle3} }\put(417,62){\line(-1,-6){2}} \put(415,50){\circle*3} \put(259,24){\line(1,0){8}} \qbezier(267,24)(277,35)(277,24) \qbezier(267,24)(277,13)(277,24) \put(259,24){\line(1,-1){24}} \put(259,24){\line(1,1){24}} \put(283,48){\line(0,-1){48}} \put(283,0){\line(1,0){54}} \put(283,48){\line(1,0){54}} \put(337,48){\line(0,-1){48}} \put(337,48){\line(-3,-2){18}} \put(337,0){\line(-3,2){18}} \put(319,12){\line(3,5){6}} \qbezier(325,22)(321,36)(330,31) \qbezier(325,22)(339,26)(330,31) \put(319,12){\line(0,1){24}} \put(319,36){\circle*3} {\thinlines\put(319,36){\line(-5,-4){10}} \put(308,27){\circle3} }\put(301,48){\line(0,-1){48}} \put(283,26){\line(5,-4){10}} \put(293,18){\circle*3} \put(368,74){\line(0,-1){14}} \put(368,60){\circle*3} \put(368,74){\line(-1,-1){24}} \put(368,74){\line(1,-1){24}} \put(392,50){\line(-1,0){48}} \put(344,50){\line(0,-1){26}} \put(392,50){\line(0,-1){26}} \put(344,24){\line(6,-5){24}} \put(392,24){\line(-6,-5){24}} \put(368,4){\circle*3} {\thinlines\put(368,4){\line(1,6){2}} \put(370,17){\circle3} }\put(374,50){\line(0,-1){26}} \put(374,24){\line(1,0){18}} \put(374,24){\line(3,5){6}} \qbezier(380,34)(394,38)(385,43) \qbezier(380,34)(376,48)(385,43) \put(362,50){\line(0,-1){41}} \put(344,24){\line(3,5){6}} \qbezier(350,34)(364,38)(355,43) \qbezier(350,34)(346,48)(355,43) 
\end{picture}

==> Mdessins.tex <==
\begin{vchfigure}\begin{picture}(440,392)(10,58) \thicklines
\put(0,436){B12} \put(43,403){\line(1,1){24}} \put(43,451){\line(1,-1){24}} \put(43,403){\line(-1,1){24}} \put(43,451){\line(-1,-1){24}} \put(19,427){\line(1,0){48}} \qbezier(49,436)(39,446)(39,436) \qbezier(49,436)(39,426)(39,436) \put(49,436){\line(1,0){9}} \put(43,403){\line(1,0){58}} \put(43,451){\line(1,0){58}} \put(101,403){\line(-1,1){24}} \put(101,451){\line(-1,-1){24}} \put(77,427){\line(1,0){48}} \put(125,427){\line(-1,-1){24}} \put(125,427){\line(-1,1){24}} \qbezier(107,418)(97,428)(97,418) \qbezier(107,418)(97,408)(97,418) \put(107,418){\line(1,0){9}} 
\put(141,436){C6} \put(160,442){\line(4,-3){12}} \put(172,433){\circle*3} \put(160,442){\line(0,-1){14}} \qbezier(160,428)(174,422)(168,408) \qbezier(160,428)(154,414)(168,408) \put(168,408){\line(2,-1){12}} \put(160,442){\line(2,1){20}} \put(180,452){\line(0,-1){50}} \put(180,402){\line(1,0){44}} \put(180,452){\line(1,0){44}} \put(224,452){\line(0,-1){50}} \put(224,452){\line(-2,-1){12}} \qbezier(212,446)(198,440)(204,426) \qbezier(212,446)(218,432)(204,426) \put(204,426){\line(0,-1){14}} \put(204,412){\line(2,-1){20}} \put(204,412){\line(4,3){12}} \put(216,421){\circle*3} 
\put(242,435){C30} {\thinlines\put(299,427){\circle*3} \put(299,427){\line(3,2){15}} \put(315,437){\circle3} \put(263,427){\line(5,-2){15}} \put(279,421){\circle3} }\qbezier(299,427)(281,458)(263,427) \qbezier(299,427)(281,396)(263,427) \put(263,427){\circle*3} \put(263,427){\line(5,2){15}} \put(278,433){\circle*3} \put(299,427){\line(3,-2){15}} \put(314,417){\circle*3} 
\put(333,436){D45} \qbezier(358,427)(360,449)(388,449) \qbezier(358,427)(360,405)(388,405) \qbezier(388,449)(413,427)(388,405) \put(388,405){\line(-4,3){12}} \put(376,414){\circle*3} \put(388,449){\line(0,-1){14}} \put(388,435){\circle*3} \put(388,405){\line(-1,2){11}} \put(388,449){\line(-1,-2){11}} \put(345,427){\circle*3} \put(345,427){\line(1,0){32}} \put(377,427){\line(-1,2){5}} \put(372,437){\circle*3} 
\put(0,371){F4} \put(20,384){\line(5,-4){10}} \qbezier(30,376)(31,359)(39,368) \qbezier(30,376)(47,377)(39,368) \put(20,384){\line(0,-1){38}} \put(20,346){\circle*3} \put(20,346){\line(1,0){32}} \put(20,384){\line(1,0){32}} \put(52,384){\circle*3} \put(52,384){\line(0,-1){38}} \put(52,346){\line(1,0){14}} \qbezier(66,346)(79,359)(79,346) \qbezier(66,346)(79,333)(79,346) {\thinlines\put(52,384){\line(1,0){19}} \put(72,384){\circle3} \put(20,346){\line(3,2){15}} \put(36,357){\circle3} \put(91,365){\circle*3} \put(91,365){\line(3,-2){12}} \put(104,356){\circle3} }\put(91,365){\line(5,2){10}} \qbezier(101,369)(107,383)(111,373) \qbezier(101,369)(115,363)(111,373) \put(91,365){\line(-1,0){9}} \qbezier(82,365)(110,403)(122,365) \qbezier(82,365)(110,327)(122,365) \put(122,365){\line(1,0){14}} \put(136,365){\circle*3} \put(136,365){\line(4,-5){8}} \qbezier(144,355)(161,354)(152,346) \qbezier(144,355)(143,338)(152,346) {\thinlines\put(136,365){\line(1,1){11}} \put(148,377){\circle3} }
\put(180,371){F6} \put(241,389){\line(0,-1){24}} \put(241,365){\line(-5,-1){20}} \put(241,365){\line(5,-1){20}} \put(221,361){\line(-1,-5){4}} \put(261,361){\line(1,-5){4}} \put(265,341){\line(-1,0){48}} \put(265,341){\line(2,5){16}} \put(217,341){\line(-2,5){16}} \put(281,381){\line(-5,1){40}} \put(201,381){\line(5,1){40}} \put(261,361){\line(0,1){8}} \qbezier(261,369)(251,379)(261,379) \qbezier(261,369)(271,379)(261,379) \put(221,361){\line(2,-1){12}} \qbezier(233,355)(248,360)(243,350) \qbezier(233,355)(238,340)(243,350) \put(201,381){\line(2,-1){12}} \qbezier(213,375)(228,380)(223,370) \qbezier(213,375)(218,360)(223,370) \put(281,381){\line(1,-2){6}} \qbezier(287,369)(302,364)(292,359) \qbezier(287,369)(282,354)(292,359) \qbezier(319,345)(308,357)(308,345) \qbezier(319,345)(308,333)(308,345) \put(319,345){\line(1,0){10}} \put(329,345){\line(0,1){40}} \put(329,385){\line(4,-5){8}} \qbezier(337,375)(352,374)(344,367) \qbezier(337,375)(336,360)(344,367) \put(329,345){\line(1,0){48}} \put(329,385){\line(1,0){48}} \qbezier(377,385)(355,383)(353,365) \qbezier(377,345)(355,347)(353,365) \put(353,365){\line(1,0){48}} \qbezier(401,365)(399,383)(377,385) \qbezier(401,365)(399,347)(377,345) \put(381,365){\line(0,1){7}} \qbezier(381,372)(391,381)(381,381) \qbezier(381,372)(371,381)(381,381) \put(373,365){\line(0,-1){7}} \qbezier(373,358)(383,349)(373,349) \qbezier(373,358)(363,349)(373,349) 
\put(15,306){H1} \qbezier(61,322)(80,319)(89,300) \qbezier(61,278)(80,281)(89,300) \qbezier(61,322)(43,300)(61,278) \qbezier(61,322)(63,318)(65,314) \qbezier(61,278)(63,282)(65,286) \qbezier(65,314)(62,300)(70,304) \qbezier(65,314)(78,308)(70,304) \qbezier(65,286)(62,300)(70,296) \qbezier(65,286)(78,292)(70,296) \put(89,300){\line(1,0){14}} \put(103,300){\line(1,1){13}} \put(103,300){\line(1,-1){13}} \put(116,287){\circle*3} \put(116,313){\circle*3} \put(20,255){\line(5,3){10}} \qbezier(30,261)(36,275)(40,265) \qbezier(30,261)(44,255)(40,265) \put(20,255){\line(3,-2){15}} \put(35,245){\circle*3} \put(20,255){\line(-1,0){10}} \qbezier(10,255)(38,298)(55,255) \qbezier(10,255)(38,212)(55,255) \put(55,255){\line(1,0){16}} \put(71,255){\line(1,1){13}} \put(84,268){\circle*3} \put(71,255){\line(5,-6){10}} \qbezier(81,243)(98,242)(89,234) \qbezier(81,243)(80,226)(89,234) \put(170,276){\circle*3} \put(170,276){\line(-1,0){58}} \put(148,276){\line(0,-1){42}} \put(112,276){\line(0,-1){42}} \put(112,234){\line(4,3){16}} \put(128,246){\circle*3} \put(112,234){\line(1,0){52}} \qbezier(164,234)(177,247)(177,234) \qbezier(164,234)(177,221)(177,234) \put(112,276){\line(6,-5){12}} \qbezier(124,266)(125,249)(133,257) \qbezier(124,266)(141,265)(133,257) 
\put(210,306){H10} \put(256,276){\line(1,2){12}} \put(256,324){\line(1,-2){12}} \put(268,300){\line(1,0){35}} \put(303,300){\line(-1,-2){12}} \put(303,300){\line(-1,2){12}} \put(256,276){\line(1,0){35}} \put(256,324){\line(1,0){35}} \put(291,276){\line(-5,3){10}} \put(291,324){\line(-5,-3){10}} \qbezier(281,318)(265,320)(272,311) \qbezier(281,318)(279,302)(272,311) \qbezier(281,282)(265,280)(272,289) \qbezier(281,282)(279,298)(272,289) \put(256,276){\line(-1,1){16}} \put(256,324){\line(-1,-1){16}} \put(240,308){\circle*3} \put(240,292){\circle*3} \put(240,308){\line(0,-1){16}} {\thinlines\put(240,308){\line(1,0){12}} \put(240,292){\line(1,0){12}} \put(253,292){\circle3} \put(253,308){\circle3} \put(326,284){\circle*3} \put(326,284){\line(-1,0){13}} \put(312,284){\circle3} }\put(326,284){\line(0,1){32}} \put(326,316){\line(3,-5){6}} \qbezier(332,306)(348,302)(338,296) \qbezier(332,306)(328,290)(338,296) \put(326,316){\line(5,2){20}} \put(326,284){\line(5,-2){20}} \put(346,276){\line(0,1){48}} \put(346,324){\line(1,0){46}} \put(346,276){\line(1,0){46}} \put(392,276){\line(0,1){48}} \put(392,324){\line(-2,-1){20}} \put(392,276){\line(-2,1){20}} \put(372,286){\line(3,5){6}} \qbezier(378,296)(394,300)(384,306) \qbezier(378,296)(374,312)(384,306) \put(372,286){\line(0,1){28}} \put(372,314){\circle*3} {\thinlines\put(372,314){\line(-1,0){12}} \put(359,314){\circle3} }\put(207,254){\line(1,0){11}} \put(218,254){\line(1,1){18}} \put(218,254){\line(1,-1){18}} \put(236,236){\circle*3} \qbezier(236,236)(259,254)(236,272) \put(236,272){\line(0,-1){8}} \qbezier(236,264)(246,255)(236,255) \qbezier(236,264)(226,255)(236,255) \qbezier(207,254)(237,302)(259,254) \qbezier(207,254)(237,206)(259,254) \put(259,254){\line(1,0){20}} \put(279,254){\line(1,-1){21}} \put(279,254){\line(1,1){21}} \put(300,275){\circle*3} \qbezier(300,275)(327,254)(300,233) \put(300,233){\line(0,1){9}} \qbezier(300,242)(310,252)(300,252) \qbezier(300,242)(290,252)(300,252) {\thinlines\put(300,275){\line(0,-1){12}} \put(300,262){\circle3} \put(236,236){\line(0,1){11}} \put(236,248){\circle3} }
\put(0,198){H11} \put(122,189){\line(-1,0){8}} \put(22,189){\line(1,0){8}} \qbezier(30,189)(40,199)(40,189) \qbezier(30,189)(40,179)(40,189) \qbezier(114,189)(104,199)(104,189) \qbezier(114,189)(104,179)(104,189) \put(122,189){\line(-1,-1){25}} \put(22,189){\line(1,-1){25}} \put(122,189){\line(-1,1){25}} \put(22,189){\line(1,1){25}} \put(47,214){\line(1,0){50}} \put(97,214){\line(0,-1){50}} \put(47,214){\line(0,-1){50}} \put(47,164){\line(1,0){50}} \put(47,189){\line(1,0){50}} \put(72,214){\line(0,-1){25}} \put(60,201){\circle*3} \put(84,201){\circle*3} \put(84,201){\line(0,-1){12}} \put(60,201){\line(0,-1){12}} \put(160,164){\line(1,0){64}} \put(224,214){\line(-1,-1){25}} \put(160,164){\line(1,1){25}} \put(224,214){\line(1,-1){25}} \put(160,164){\line(-1,1){25}} \put(249,189){\line(-1,0){50}} \put(135,189){\line(1,0){50}} \put(249,189){\line(-1,-1){25}} \put(135,189){\line(1,1){25}} \put(160,214){\line(1,0){64}} \put(224,164){\line(-1,1){25}} \put(160,214){\line(1,-1){25}} \put(224,189){\line(0,1){7}} \put(160,189){\line(0,-1){7}} \qbezier(160,182)(170,173)(160,173) \qbezier(160,182)(150,173)(160,173) \qbezier(224,196)(214,205)(224,205) \qbezier(224,196)(234,205)(224,205) \put(162,199){\circle*3} \put(162,199){\line(1,0){13}} \put(226,179){\circle*3} \put(226,179){\line(1,0){13}} \put(264,189){\line(1,0){11}} \put(275,189){\line(1,-1){17}} \put(275,189){\line(1,1){17}} \put(292,206){\line(0,-1){34}} \qbezier(292,172)(342,186)(292,206) \qbezier(264,189)(292,237)(329,189) \qbezier(264,189)(292,141)(329,189) \put(329,189){\line(1,0){13}} \put(342,189){\line(1,-1){20}} \put(342,189){\line(1,1){20}} \put(362,209){\line(0,-1){40}} \qbezier(362,169)(418,192)(362,209) \put(292,187){\line(1,0){8}} \qbezier(300,187)(310,178)(310,187) \qbezier(300,187)(310,196)(310,187) \put(362,191){\line(1,0){8}} \qbezier(370,191)(380,181)(380,191) \qbezier(370,191)(380,201)(380,191) \put(282,189){\circle*3} \put(282,189){\line(2,1){10}} \put(350,189){\circle*3} \put(350,189){\line(2,-1){12}} 
\put(15,135){H12} \put(58,111){\line(0,1){12}} \put(58,147){\line(0,-1){12}} \put(58,135){\circle*3} \put(58,123){\circle*3} \qbezier(58,147)(37,129)(58,111) \put(58,147){\line(1,-1){18}} \put(58,111){\line(1,1){18}} \put(76,129){\line(1,0){16}} \put(92,129){\circle*3} {\thinlines\put(92,129){\line(1,-1){12}} \put(92,129){\line(1,1){12}} \put(105,142){\circle3} \put(105,116){\circle3} }\put(146,105){\circle*3} \put(146,105){\line(-1,0){48}} \put(98,105){\circle*3} \put(128,105){\line(0,-1){32}} \put(98,105){\line(0,-1){32}} \put(98,73){\line(6,5){12}} \put(110,83){\circle*3} \put(98,73){\line(1,0){30}} \put(128,73){\circle*3} {\thinlines\put(128,73){\line(1,0){17}} \put(146,73){\circle3} \put(98,105){\line(6,-5){12}} \put(111,94){\circle3} }\put(24,89){\circle*3} \put(24,89){\line(5,4){10}} \put(34,97){\circle*3} \put(24,89){\line(-1,0){12}} \qbezier(12,89)(36,124)(52,89) \qbezier(12,89)(36,54)(52,89) \put(52,89){\line(1,0){14}} \put(66,89){\circle*3} \put(66,89){\line(6,-5){12}} \put(78,79){\circle*3} {\thinlines\put(24,89){\line(5,-4){10}} \put(35,80){\circle3} \put(66,89){\line(6,5){12}} \put(79,100){\circle3} }
\put(191,135){H13} \put(191,89){\line(1,-1){15}} \put(191,89){\line(1,1){15}} \qbezier(206,104)(224,89)(206,74) \put(206,74){\line(0,1){10}} \put(206,104){\line(0,-1){10}} \put(206,94){\circle*3} \put(206,84){\circle*3} \put(191,89){\line(-1,0){9}} \qbezier(182,89)(206,131)(230,89) \qbezier(182,89)(206,47)(230,89) \put(230,89){\line(1,0){16}} \put(246,89){\line(1,-1){18}} \put(246,89){\line(1,1){18}} \qbezier(264,107)(285,89)(264,71) \put(264,71){\line(0,1){12}} \put(264,107){\line(0,-1){12}} \put(264,95){\circle*3} \put(264,83){\circle*3} \put(259,155){\line(0,-1){21}} \put(259,134){\line(-4,-1){16}} \put(259,134){\line(4,-1){16}} \put(243,130){\line(-1,-4){4}} \put(275,130){\line(1,-4){4}} \put(279,114){\line(-1,0){40}} \put(279,114){\line(1,2){16}} \put(239,114){\line(-1,2){16}} \put(295,146){\line(-4,1){36}} \put(223,146){\line(4,1){36}} \put(275,130){\line(1,4){3}} \put(278,142){\circle*3} \put(243,130){\line(3,-1){15}} \put(258,125){\circle*3} \put(223,146){\line(3,-1){15}} \put(238,141){\circle*3} \put(295,146){\line(1,-3){5}} \put(300,131){\circle*3} \put(284,69){\circle*3} \put(284,69){\line(1,0){14}} \put(298,69){\line(0,1){40}} \put(298,109){\line(1,-1){11}} \put(309,98){\circle*3} \put(298,69){\line(1,0){42}} \put(298,109){\line(1,0){42}} \put(340,69){\line(-5,4){25}} \put(340,109){\line(-5,-4){25}} \put(315,89){\line(1,0){50}} \put(365,89){\line(-5,-4){25}} \put(365,89){\line(-5,4){25}} \put(345,89){\line(0,1){9}} \put(345,98){\circle*3} \put(335,89){\line(0,-1){9}} \put(335,80){\circle*3} 
\end{picture}\caption{The coverings (except F1, F11, H14) with an obstruction}\label{fg:mdessins}\end{vchfigure}

==> Vdessins.tex <==
\begin{vchfigure}\begin{picture}(314,94)(0,-1) \thicklines{\thinlines
\put(0,73){F1} \put(23,91){\circle*3} \put(53,59){\circle*3} \put(53,59){\line(-1,0){29}} \put(23,91){\line(1,0){29}} \put(53,91){\circle3} \put(23,59){\circle3} \put(23,60){\line(0,1){31}} \put(53,90){\line(0,-1){31}} \put(53,59){\line(1,0){18}} \put(72,59){\circle3} \put(54,91){\line(1,0){18}} \put(72,91){\circle*3} \put(23,91){\line(6,-5){12}} \put(36,80){\circle3} \put(24,60){\line(6,5){12}} \put(36,70){\circle*3} \put(142,74){\line(1,-1){12}} \put(142,76){\line(1,1){12}} \put(154,88){\circle*3} \put(154,62){\circle*3} \put(141,75){\circle3} \put(140,75){\line(-1,0){15}} \put(125,75){\circle*3} \qbezier(124,76)(112,109)(88,76) \qbezier(124,74)(112,41)(88,74) \put(87,75){\circle3} \put(99,75){\circle*3} \put(99,75){\line(-1,0){11}} \put(99,75){\line(5,-3){10}} \put(99,75){\line(5,3){10}} \put(110,81){\circle3} \put(110,69){\circle3} 
\put(178,73){F7} \put(205,91){\circle*3} \put(235,59){\circle*3} \put(235,59){\line(-1,0){29}} \put(205,91){\line(1,0){29}} \put(235,91){\circle3} \put(205,59){\circle3} \put(235,90){\line(0,-1){31}} \put(235,59){\line(1,0){18}} \put(254,59){\circle3} \put(236,91){\line(1,0){18}} \put(254,91){\circle*3} \qbezier(206,60)(217,75)(206,90) \qbezier(204,60)(193,75)(204,90) \put(349,75){\circle3} \put(348,75){\line(-1,0){14}} \put(334,75){\circle*3} \qbezier(333,76)(323,91)(313,76) \qbezier(333,74)(323,59)(313,74) \put(312,75){\circle3} \put(310,75){\line(-1,0){14}} \put(296,75){\circle*3} \qbezier(295,76)(281,98)(265,76) \qbezier(295,74)(281,52)(265,74) \put(280,75){\circle*3} \put(280,75){\line(-1,0){14}} \put(265,75){\circle3} \put(209,36){\circle*3} \put(209,36){\line(1,0){39}} \put(249,36){\circle3} \put(249,36){\line(0,-1){31}} \put(209,36){\line(0,-1){31}} \put(209,4){\circle3} \qbezier(210,35)(232,20)(210,5) \qbezier(248,35)(226,20)(248,5) \qbezier(208,35)(186,20)(208,5) \qbezier(250,35)(272,20)(250,5) \put(248,35){\line(-2,-5){4}} \put(210,35){\line(2,-5){4}} \put(214,24){\circle3} \put(249,4){\circle*3} \put(249,4){\line(-1,0){39}} \put(208,5){\line(-2,5){4}} \put(250,5){\line(2,5){4}} \put(254,16){\circle3} \put(204,15){\circle*3} \put(244,25){\circle*3} \put(282,20){\circle3} \qbezier(283,21)(292,41)(305,21) \qbezier(283,19)(292,-1)(305,19) \put(306,20){\circle*3} \put(306,20){\line(-5,-2){10}} \put(306,20){\line(-5,2){10}} \put(295,24){\circle3} \put(295,16){\circle3} \put(283,20){\line(1,0){21}} \qbezier(282,21)(293,60)(318,21) \qbezier(282,19)(293,-20)(318,19) \put(319,20){\circle*3} \put(319,20){\line(1,0){26}} \put(346,20){\circle3} \qbezier(320,21)(334,48)(346,21) \qbezier(320,19)(334,-8)(346,19) \put(336,26){\circle*3} \put(336,14){\circle*3} \put(336,14){\line(2,1){10}} \put(336,26){\line(2,-1){10}} }
\put(0,18){F11} \put(40,20){\line(-4,-3){12}} \put(28,11){\circle*3} \qbezier(40,20)(21,13)(25,25) \qbezier(40,20)(29,37)(25,25) \qbezier(40,20)(62,54)(76,20) \qbezier(40,20)(62,-14)(76,20) \qbezier(76,20)(57,27)(61,15) \qbezier(76,20)(65,3)(61,15) \put(76,20){\line(-4,3){12}} \put(64,29){\circle*3} \qbezier(112,20)(90,22)(100,32) \qbezier(112,20)(110,42)(100,32) \qbezier(112,20)(90,18)(100,8) \qbezier(112,20)(110,-2)(100,8) \put(112,20){\line(1,0){12}} \qbezier(124,20)(150,51)(150,20) \qbezier(124,20)(150,-11)(150,20) \put(124,20){\line(5,-2){15}} \put(124,20){\line(5,2){15}} \put(139,26){\circle*3} \put(139,14){\circle*3} 
\put(172,18){or} 
\end{picture}\vchcaption{Ambiguous cases of moduli fields}\label{fg:vdessins}\end{vchfigure}
